Double-Mode RR Lyrae Stars Observed by K2: Analysis of High-Precision Kepler Photometry

The results of a Fourier analysis of high-precision Kepler photometry of 75 double-mode RR~Lyrae (RRd) stars observed during NASA's K2 Mission (2014-18) are presented. Seventy-two of the stars are `classical' RRd (cRRd) stars lying along a well-defined curve in the Petersen diagram and showing no evidence of Blazhko modulations. The remaining three stars are `anomalous' RRd (aRRd) stars that lie well below the cRRd curve in the Petersen diagram. These stars have larger fundamental-mode amplitudes than first-overtone amplitudes and exhibit Blazhko variations. Period-amplitude relations for the individual pulsation components of the cRRd stars are examined, as well as correlations involving Fourier phase-difference and amplitude-ratio parameters that characterize the light curves for the two radial modes. A simple statistical model relating the fundamental (P0) and first-overtone (P1) periods to [Fe/H] provides insight into the functional form of the Petersen diagram. A calibration equation for estimating [Fe/H]phot abundances of `classical' RRd stars is derived by inverting the model and using 211 field and 57 globular cluster cRRd stars with spectroscopic metallicities to estimate the model coefficients. The equation is used to obtain [Fe/H]phot for the full sample of 72 K2 cRRd stars and for 2130 cRRd stars observed by the ESA Gaia Mission. Of the 49 K2 cRRd stars that are in the Gaia DR3 catalogue only five were found to be correctly classified, the remainder having been misclassified `RRc' or `RRab'.

==> (inline-0) <==
\begin{tabular}{llccllrlrll}
\hline

\multicolumn{1}{c}{ EPIC  } &\multicolumn{1}{c}{$<$V$>$} & \multicolumn{1}{c}{$<$G$>$} & \multicolumn{1}{c}{ $<$Kp$>$} & \multicolumn{1}{c}{ $<$Kp$>$} & \multicolumn{1}{c}{ $P_1$} & \multicolumn{1}{c}{$A_1$(Kp)}   & \multicolumn{1}{c}{$P_0$} & \multicolumn{1}{c} {$A_0$(Kp)}  & \multicolumn{1}{c}{$P_1 / P_0$} &  \multicolumn{1}{c}{$A_1 / A_0$}  \\
\multicolumn{1}{c}{No.}&[mag]&\multicolumn{1}{c}{\it Gaia}&\multicolumn{1}{c}{\texttt{MAST}}&\multicolumn{1}{c}{\it K2}&\multicolumn{1}{c}{[day]}&\multicolumn{1}{c}{[mmag]} &\multicolumn{1}{c}{[day]} &\multicolumn{1}{c}{[mmag]} && \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)}  & \multicolumn{1}{c}{(7) } & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)}  & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} \\

\hline  
\\
\multicolumn{11}{c}{{\bf (a) `Classical' RRd (cRRd) stars  } } \\ [0.1cm]
% 221803618\,(C9)& 15.08  &          &  \\   %C9p21   

%                       V      MAST    Kp_new      P1                     A1              P0                        A0         P1/P0               A1/A0            [Fe/H]       Remarks
225456697\,(C11) &16.84&\dots&[14.50] & 16.85  & 0.2943527($\pm$1)  &  97.5$\pm$0.4    & 0.3998380($\pm$4) & 53.4$\pm$0.4  & 0.73618($\pm$1)  & 1.82$\pm$0.02 \\% --0.77$\pm$0.14  0.52 & 0.52 % OGLE-IV C11p531; C11p590, C11p1499 

251248830\,(C11) &19.9:&\dots& 19.86  & 20.29  & 0.310017($\pm$8)   & 225.7$\pm$3.7    & 0.419592($\pm$14) & 235.4$\pm$3.7 & 0.73886($\pm$4)  & 0.96$\pm$0.03 \\%  --0.98$\pm$0.14  C11p1586 FMMv2(PDCsap,5periods); C17p487 FeH,M
%                      19.9: & 19.86  & 20.3:  & 0.31008($\pm$18)   & 224$\pm$4        & 0.41955($\pm$9)   & 235$\pm$4     & 0.73908          & 0.95           \\ %    %see p.144,180;  anomRRd?

251248826\,(C11) &19.57&[18.59]& 19.53  & 19.60  & 0.3182948($\pm$2)  & 206.0$\pm$1.2    & 0.430234($\pm$1)  &  54.2$\pm$1.2 & 0.73982($\pm$1)  & 3.80$\pm$0.10  \\ [0.1cm]%  --1.09$\pm$0.14  0.56 & 0.56  FMMv2(OGLE+K2) 
246058914\,(C12) &17.00&16.94& 16.89  & 17.02  & 0.336110($\pm$1)   & 169.3$\pm$0.3    & 0.452948($\pm$2)  & 176.6$\pm$0.3 & 0.74205($\pm$1)  & 0.959($\pm$3) \\%  --1.33$\pm$0.14  0.59 FMMv2(EAP-K2SC)  C12p309 
246058914\,(C\underline{12})&     &     &       
                             & 16.97  & 0.3361100($\pm$4)  & 169.3$\pm$0.1    & 0.4529476($\pm$7) & 174.3$\pm$0.1 & 0.74205($\pm$1)  & 0.971($\pm$1)  \\ [0.1cm]  % FMMv2(PykeSC,5per)  C12p324-325
%      lc:EAP-K2SC   & 17.00 & 16.89  & 17.02  & 0.336110($\pm$3)   & 169.2            & 0.452948($\pm$4)  & 176.5         & 0.74205          & 0.96           PM(EAP-K2SC)     C12p220 <-- see C17p486 for [Fe/H], M/Msun
%      lc:EAP                &        & 17.02  & 0.336112           & 169              & 0.452947          & 176           & 0.74206          & 1.0            p04(EAP)         C12p204-5 
%      lc:PDCsap             &        & 17.07  & 0.336250           & 133v             & 0.452773          & 162v          & 0.74265          & 1.2            p04(PDCsap)      C12p40;
%      lc:PDCsap             &        &        & 0.336174           & var              & 0.452995          & var           & 0.7421           &                gLS(PDCsap)      C12p39
%      sc:Pyke               &        & 16.97  & 0.336082           & 161.9            & 0.452912          & 169.4         & 0.74205          & 0.95           SigSpec(PyKESC)  C12p277 <-- 200 frequencies identified
%      sc:Pyke               &        & 16.97  & 0.366110           & 169.3+-0.11      & 0.452948          & 174.3+-0.11   &(0.74205)         & 0.97           FMM(PyKESC)      C12p264 <-- Ampl.uncertainties=0.11 mmag  
%      sc:Pyke               &        & 16.97  & 0.336111           & 168.7            & 0.452948          & 174.0         & 0.74205          & 0.97           p04(PyKESC)      C12p261 <-- Only 17 frequencies
%      CSS                   &        & V17.00 & 0.336108           & V157.2        & 0.452954          & V185.9        & 0.74204          & V0.85          SigSpec(CSS:310 pts) C12p249

251248827\,(C11) &19.04&\dots& 19.07  & 19.02  & 0.3379169($\pm$1)  & 190.4$\pm$0.9 & 0.4552683($\pm$2) & 187.0$\pm$0.9 & 0.74224($\pm$1)  & 1.018($\pm$9)  \\%  --1.36$\pm$0.14   0.59 FMMv2(K2+OGLE-IV,5per)

229228184\,(C7) &18.80&18.13 & 18.10  & 18.79  & 0.34105($\pm$2)    & 182.0$\pm$2.7 & 0.45943($\pm$4)   & 132.6$\pm$2.7 & 0.7423($\pm$1)   & 1.37$\pm$0.05 \\%   --1.40$\pm$0.14 0.59 see FMMv2(PDCsap,5per), C17p1098

224366356\,(C9) &17.96&\dots &[14.57] & 17.99  & 0.3430486($\pm$4)  & 112.0$\pm$1.3 & 0.4619359($\pm$6) & 105.7$\pm$1.9 & 0.74263($\pm$2)  & 1.06$\pm$0.03 \\%  --1.43$\pm$0.14   0.60 FMMv2(OGLE+K2,2 and 3 per) C9p223
%                    & 17.96 &[14.57] & 17.95  & 0.3430508($\pm$4)  & 152.3$\pm$1.9 & 0.4619384($\pm$7) & 149.9$\pm$1.9 & 0.74263          & 1.09          --1.37 &  0.60  \\  % C9p151,   C17p486 for [Fe/H], M/Msun
%                            &        &        & 0.3430508+-4       & 116(=232/2)   & 0.4619384+-7      & 121.5(=243/2) & 0.74263          & 0.95          OGLE catalog, see C9p51 
%                            &        &        & 0.343054($\pm$12)  & 152.3         & 0.46198($\pm$3)   & 149.9$\pm$xx  & 0.74259                                 where are errors from?           
%                            &        &        & 0.34306            & 152.3         & 0.46198           & 139.9         & 0.74259          & 1.09          PyKE:91+92 (PM); C9p151 e-mail 2018May13;
%                            &        & 17.95  & 0.343048           & 152           & 0.461937          & 141           & 0.74263          & 1.1           p04(OGLE+PyKE:91+92)          \\  % see C9p114 
%                            &        & 17.94  & 0.343054           & \dots         & 0.461977          & \dots         & 0.74258          & \dots         p04(PyKE:91+92), \texttt{OGLE}\,36501  \\  % C9p97-99     
%                            &        & 17.94  & 0.343028           &               & 0.461952          &               & 0.74256          &               p04(PyKE:92), OGLE,36501     \\ % C9p47-48; see \texttt{OGLE} table   

251629085\,(C17)&15.89&15.91 & 15.87  & 16.14  &  0.344183($\pm$4)  & 164.6$\pm$0.6 & 0.46311($\pm$4)   & 25.9$\pm$0.6   & 0.74319($\pm$6) & 6.36$\pm$0.18 \\%   --1.44$\pm$0.14 0.60 FMMv2(PykeLC) nonlinLS w/P est
%                      15.89 &        &        &  0.344183($\pm$4)  & 164.8$\pm$0.6 & 0.46308($\pm$4)   & 25.9$\pm$0.6   & 0.74325         & 6.36         PykeLC(PM); C17p554; <--C17p486 [Fe/H], M/Msun; MC1000 p129
%                            &        & 16.14  &  0.344182($\pm$4)  & 164.5+-0.6    & 0.463085($\pm$41) & 26.0($\pm$0.6) & 0.74324         &              PykeLC p04,  C17p129
%                            &        &        & (0.344183)         & 164.6+-0.6)   &(0.46308)          & 25.9($\pm$0.6) &                 &              PykeLC FMM,  C17p130,p831 
%                            &        &        &  0.344187          & 164.3         & 0.463133          & 26.4           & 0.74317         & 6.22         SigSpec(pykeLC), C17p125

201519136\,(C10)&16.94&16.97 & 17.95  & 17.03  & 0.344312($\pm$2)   & 171.5$\pm$0.3 & 0.463376($\pm$4)  & 139.9$\pm$0.3  & 0.74305($\pm$1) & 1.23$\pm$0.01 \\[0.1cm] % &--1.44$\pm$0.14  0.60 FMMv2(EAP-K2SC) C10p430  5-periods
%                    & 16.94 & 17.95  & 17.03  & 0.344311($\pm$11)  & 171.5$\pm$0.3 & 0.463377($\pm$15) & 139.9$\pm$0.3  & 0.74305         & 1.23  \\ % --1.38  & 0.60   EAP-K2SC (PM) C12p220, C10p288,427; C17p486 for [Fe/H], M/Msun
%                            &        & 17.03  & 0.344313           & 172           & 0.463381          & 140            & 0.74305         & 1.2   & JN:p04(EAP:102)       \\  % C10p143-144,149
%                            &        &        & 0.344314           &               & 0.463385          &                & 0.74304         &       & Poleski(2014):LINEAR  \\  % C10 
%                            &        & 17.01  & 0.344334           & 168           & 0.463440          & 138            & 0.7430          & 1.2   & JN:p04(PDCsap)        \\  % C10p17-18
%                            &        &        & 0.344398           & 0.427         & 0.463586          & 0.566          & 0.7429          & 0.8   & JN:gLS(PDCsap)        \\  % C10p7, C10p8
%                            &        & 16.94  & 0.344311           &               &                   &                &                 &       & CSS(CSS:N=364)        \\  % C10p173,174
%                            &        & 17.10  & 0.344313           &               &                   &                &                 &       & CSS(MLS:N=97)         \\  % C10p173,175
%                            &        & 17.947 &                    &               &                   &                &                 &       & GO100347 Obs.Prop.    \\  % C10p2

211694449\,(C5)&17.27&\dots  & 18.18  & 17.43  & 0.3443615($\pm$10) & 177.0$\pm$0.3 & 0.463655($\pm$2)  & 195.3$\pm$0.3   & 0.74271($\pm$1)  & 0.91$\pm$0.01 \\% --1.45$\pm$0.14   0.60FMMv2(EAP_corr) C5p744; C4p387=C5p569,154; aRRd? 

211694449\,(C18)            &     &     &      & 17.33  & 0.344362($\pm$2)   & 165.0$\pm$0.3 & 0.463655($\pm$3)  & 180.0$\pm$0.3   & 0.74271($\pm$1)  & 0.92$\pm$0.01 \\%  FMMv2(.x)  C18p522
211694449\,(C\underline{18})&     &     &      & 17.31  & 0.3443606($\pm$8)  & 161.5$\pm$0.1 & 0.4636518($\pm$9) & 176.5$\pm$0.1   & 0.74271($\pm$1)  & 0.915($\pm$1) \\%  FMMv2(pykeSC,5per)   C18p132
211694449\,(C5,18)          &     &     &      & 17.33  & 0.34436220($\pm$4) & 172.2$\pm$0.3 & 0.4636503($\pm$1) & 189.1$\pm$0.3   & 0.74272($\pm$1)  & 0.91$\pm$0.01 \\  [0.1cm] % --1.38 & 0.60   \\  % FMMv2(c05+c18),  C18p525-528
%     c18     sc      17.27  &        & 17.31  & 0.344359           & 161.5         & 0.463650          & 176.5           & 0.74271          & 0.915          {PyKE:SC} (JN,SigSpec)  C18p114 outliers >0.10 removed
%     c18     sc             &        & 17.33  & 0.344345           & 165.2         & 0.463649          & 181.4           & 0.74269          & 0.91           p04(C18PDCsap:SC)       C18p63 good agreement with SigSpec (next line)
%     c18     sc             &        &        & 0.344345           & 164.6         & 0.463649          & 181.2           & 0.74269          & 0.91           SigSpec(C18PDCsap:SC)   C18p68 outliers removed with p04 befor running SigSpec
%     c18     sc             &        &        & 0.344376           &               & 0.463667          &                 & 0.74272          &                vsLS(C18PDCsap:SC)      C18p18

251809814\,(C17)&19.00&\dots & 18.99  & 19.23  & 0.347284($\pm$3)   & 228.1$\pm$0.7 & 0.467124($\pm$6)   & 169.0$\pm$0.7 & 0.74345($\pm$2) & 1.35$\pm$0.01 \\%  --1.48$\pm$0.14  0.60 C17p910 FMMv2(PDCsap,5per) 
%                      19.00 & 18.99  & 19.23  & 0.347284($\pm$8)   & 228.0$\pm$1.9 & 0.467125($\pm$15)  & 169.1$\pm$1.9 & 0.74345         & 1.35           PDCsap(PM) C17p554  
%                            & 18.988 & 19.23  & 0.347283($\pm$8)   & 227.9+-1.9    & 0.467118($\pm$20)  & 169.7$\pm$1.9 & 0.74335         &                P04(PDCsap) C17p196 + MC1000 Mar27/20
%                            &        & 19.23  & 0.347234           & 222.2         & 0.466995           & 162.4         & 0.74355         & 1.37           JN:SigSpec(PDCsap)  C17p196
%                            &        & 19.08  & 0.347269           & 182.0         & 0.467136           & 132.3         & 0.74340         & 1.38           JN:SigSpec(pyKE)    C17p198

251456808\,(C12)&20.1&\dots  & 19.80  & 20.31  & 0.348582($\pm$9)   & 136.1$\pm$1.9 & 0.46898($\pm$2)    & 104.6$\pm$1.9 & 0.74328($\pm$5) & 1.30$\pm$0.04 \\%  --1.50$\pm$0.14 \\ % 0.61  FMMv2(EAP-K2SC, 5per), C12p315

212615778\,(C17)&17.02&17.01 &[17.98] & 17.10  & 0.3488887($\pm$11) & 172.4$\pm$0.2 & 0.469391($\pm$2)   & 141.7$\pm$0.2 & 0.74328($\pm$1) & 1.216($\pm$4) \\%  --1.51$\pm$0.14 \\ % 0.61 FMMv2(pykeLC,5per)  C17p894
%                    & 17.02 & 17.98  & 17.09  & 0.348888($\pm$5)   & 172.3$\pm$1.5 & 0.469389($\pm$13)  & 142.0$\pm$1.6 & 0.74328         & 1.21           Pyke(PM)   C17p554 from Pawel; C17p100 MC991
%                            & 17.980 & 17.09  & 0.348886           & 171.7         & 0.469389           & 141.9         & 0.74328         & 1.21           PyKE (JN:p04,FMM)  C17p98-100  1mag <Kp> difference!
%                            &        &        & 0.348889           & 171.4         & 0.469388           & 142.2         & 0.74328         & 4.32           SigSpec(pykeLC)   C17p96

236212613\,(C11)&18.00&17.57 &[16.90] & 18.00  & 0.3489577($\pm$2)  & 142.5$\pm$0.6 & 0.4692002($\pm$4)  & 84.7$\pm$0.6  & 0.74373($\pm$1) & 1.68$\pm$0.02 \\ [0.1cm]%  --1.51$\pm$0.14  \\[0.1cm] % 0.61 FMMv2(newOGLE+K2) p1590
%                                       V18.00   0.3489565+-6                         0.4692060+-15                                                           OGLE catalog  C11p528 
%                    & 18.00 & 16.90  & 18.12  & 0.3489565($\pm$6)  & 255$\pm$2     & 0.4692060($\pm$15) & 152$\pm$2     & 0.74377         & 1.68             OGLE-IV periods p528
%                                              & 0.3489581($\pm$3)  & 255$\pm$2     & 0.4691989($\pm$8)  & 152$\pm$2     & 0.74377         & 1.68             PDCsap:111+112 (PM)    C11p667; C11p569
%                            & 16.90  & 18.12  & 0.348960           & (144)         & 0.469157           & (86)          & 0.74380         &(1.7)             p04(PDCsap:111+112)  C11p458-460; \texttt{OGLE}_16881
%                            &        & 16.90  & 0.349103           & (.70)         & 0.469365           & (.28)         & 0.74378         &(2.5)   & JN:gLS(PDCsap:LC\,112)   \\  % C11p149;  Kp from MAST
%                            &        &        & 0.349121           & (.65)         & 0.468780           & (.67)         & 0.74474         &        & JN:gLS(PDCsap:LC\,111)   \\  % C11p148

212455160\,(C6) &17.23&\dots & 17.98  & 17.40  & 0.349321($\pm$1)   & 187.2$\pm$0.4 & 0.469592($\pm$4)   & 125.3$\pm$0.3 & 0.74388($\pm$1) & 1.49$\pm$0.01 \\%  --1.51$\pm$0.14 \\ %  0.61 FMMv2(K2SC-EAP) C6p766 + Pawel ampl
212455160\,(C17)&     &      &        & 17.40  & 0.349316($\pm$10)  & 149.5$\pm$1.4 & 0.46950($\pm$2)    & 103.0$\pm$1.4 & 0.74374($\pm$9) & 1.45$\pm$0.03 \\%   \dots   \\   %  FMMv2(PykeLC,3367to3402,c17), C17p927
212455160\,(C6,17)&     &     &       & 17.38  & 0.3493208($\pm$14  & 184.2$\pm$0.3 & 0.469592($\pm$4)   & 123.7$\pm$0.3 & 0.74388($\pm$1) & 1.49$\pm$0.01 \\ [0.1cm]  %   C6p785  EAP-Plachy

229228175\,(C7) &19.30&18.47 & 18.60  & 18.86  & 0.349452($\pm$11)  & 141.0$\pm$1.4 & 0.46954($\pm$5)    &  35.4$\pm$1.4 & 0.7443($\pm$1)  & 3.99$\pm$0.19 \\%  --1.51$\pm$0.14 \\ % 0.61 FMMv2(PDCsap,5per) C7p1089  
%                    & 19.3  & 18.60  & 18.86  & 0.349420($\pm$15)  & 140.0$\pm$1.4 & 0.47008($\pm$20)   &  34.9$\pm$1.4 & 0.74332         & 4.01           PDCsap(JN,new Apr5/20); C7p1080-89)  
%                            &        & 18.86  & 0.349420           & 121.1         & 0.47008            &  30.9         & 0.74332         & 3.9:           PDCsap(PM)  C7p482
%                            &        & 18.86  & 0.350126           & \dots         & 0.469856           & \dots         & 0.74518         & \dots          p04(PDCsap)     p.211(p04,F(PDCsap)-->Kp minus gap,o/l); C7p459; C7p479
%                            &        & 18.86  & 0.350126           & 86:           & 0.469856           & 36:           & 0.74518         & 2.4:           p04(PDCsap)     p.211(p04,F(PDCsap)-->Kp minus gap,o/l); C7p459
%                            &        &        & 0.349421           & 0.57          & 0.470040           & 0.10          & 0.7434          & 5.7            gLS(PDCsap)     gLS (p.194); see p194 for MAST rtlc        
%                            &        &        & 0.349432           &               &                    &               &                 &                P(O-C)          see p.402 for 10-panel, which includes P(O-C)
%                            &        &        & 0.3494             & 500           & 0.46990            & 210           & 0.7436          & 2.4            C01             
%  {\it Gaia} DR2                G18.531 (17.6-19.2)                                                                                                              Molnar+ A&A C19p112

248653210\,(C14)&17.89&17.80 & 17.65  & 18.05  & 0.350434($\pm$2)   & 189.6$\pm$0.5 & 0.471007($\pm$6)   & 101.9$\pm$0.5 & 0.74401($\pm$1) & 1.86$\pm$0.02  \\ [0.1cm] %  --1.52$\pm$0.14  0.61 FMMv2(EAP,5p), C14p951  sigma=20.8
%                    & 17.89 & 17.65  & 18.05  & 0.350435($\pm$5)   & 189.5$\pm$0.5 & 0.471004($\pm$12)  & 101.9$\pm$0.5 & 0.74402         & 1.86          PM(EAP,LC only) C14p354-6;
%                            &        & 18.05  & 0.350434           & 189           & 0.471006           & 102           & 0.74401         & 1.9           p04(EAP)      \\  % C14p290
%                            &        & 17.83  & 0.350431           & 181           & 0.470790           & 82            & 0.74435         & 2.2           p04(PDCsap)   \\  % C14p59
%                            &        &        & 0.350478           &               & 0.471104           &               & 0.7440          &               gLS(PDCsap)   \\  % C14p32,59 
%                            &        &V17.87  & 0.350444           &               &                    &               &                 &               CSS(CSS:N=388)   \\  % C14p320,321 
%                            &        &V17.92  & 0.350445           &               &                    &               &                 &               CSS(MLS:N=180)   \\  % C14p320,321 

245974758\,(C12)&17.01&\dots & 17.68  & 17.13  & 0.353309($\pm$2)   & 167.1$\pm$0.5 & 0.475291($\pm$5)   & 125.3$\pm$0.5 & 0.74335($\pm$2) & 1.334($\pm$9) \\%  --1.57$\pm$0.14 \\ % 0.61 C12p293-298(EAP-K2SC);  ignore C19
245974758\,(C\underline{12})&     &     &       
                             & 17.13  & 0.3533078($\pm$4)  & 171.7$\pm$0.1 & 0.475291($\pm$1)   & 127.9$\pm$0.1 & 0.74335($\pm$1) & 1.342($\pm$2) \\ [0.1cm]  %  C12p299-303  FMMv2(PykeSC) 
%            lc        17.01                   & 0.353307           & 172.1         & 0.475289           & 129.1         & 0.74335         & 1.33   & --1.49 & 0.61 \\ %  & \texttt{EAP-K2SC}:LC (PM)  \\  % C12p220, LC data analyzed
%            lc              &        & 17.10  & 0.353314           & 167           & 0.475288           & 125           & 0.74337         & 1.3    & JN:p04(EAP:LC)      \\  % C12p208-210
%            lc              &        & 17.27  & 0.353322           & 172           & 0.474870           & 92            & 0.74404         & 1.9    & JN:p04(PDCsap:LC)   \\  % C12p78,93
%            lc              &        & 17.25  & 0.353344           &               & 0.475385           &               & 0.7433          &        & JN:gLS(PDCsap:LC)   \\  % C12.xls
%            sc              &        & 17.13  & 0.353308           & 171           & 0.475289           & 128           & 0.74335         & 1.3    & JN:p04(PyKE:SC)     \\  % C12p225
%            sc              &        & 17.13  & 0.353305           & 171           & 0.475336           & 125           & 0.74327         & 1.37   & JN:SigSpec(PyKE:SC) \\  % C12p231

212819285\,(C17) &19.1&\dots & 19.10  & 19.3   & 0.353446($\pm$4)   & 185.7$\pm$0.8 & 0.474968($\pm$13)  &  96.7$\pm$0.8 & 0.74415($\pm$3) & 1.92$\pm$0.02 \\%  --1.57$\pm$0.14  \\ % 0.61 FMMv2(pykeLC)  C17p898
%                      19.1  &        &        & 0.353446($\pm$7)   & 185.9$\pm$0.9 & 0.47497($\pm$10)   &  96.4$\pm$0.9 & 0.74414         & 1.93           PM(PykeLC), C17p554; unc p104 MC98; FMM unc p106   
%                            &        &        & 0.353432           & 186           & 0.47504            &  96           & 0.74400         & 1.93           PyKE,P04, FMM} (JN)  C17p104
%                            &        &        & 0.353396           & 197.0         & 0.474967           &  95.9         & 0.74404         & 2.05           SigSpec(pykeLC)   C17p102

251809825\,(C17) &19.2&19.15  & 19.21  & 19.59  & 0.353727($\pm$3)   & 193.0$\pm$0.7 & 0.475900($\pm$8)   & 137.2$\pm$0.7 & 0.74328($\pm$2) & 1.41$\pm$0.01 \\%  --1.58$\pm$0.14  \\ % 0.61 C17p911 FMMv2(PDCsap)
%                      19.2  &        & 19.2   & 0.353724+-5        & 194.1+-0.8    & 0.475900($\pm$20)  & 137.7$\pm$0.8 & 0.7433          & 1.41           PDCsap} (PM)     C17p562; unc p148;   
%                            &        & 19.2   & 0.353726           & 194.1         & 0.475861           & 138           & 0.74334         & 1.39           p04,FMM(PDCsap)  C17p146-148 
%                            &        &        & 0.353730           & 194.9         & 0.476103           & 169.5         & 0.74297         & 1.15           SigSpec(PDCsap)  C17p141
%                            &        &        & 0.353719           & 161.2         & 0.475900           & 114.5         & 0.74326         & 1.41           SigSpec(pykeLC)  C17p137

220604574\,(C8) &17.33&17.40  & 17.69  & 17.43  & 0.354733($\pm$1)   & 188.2$\pm$0.2 & 0.476772($\pm$7)   &  48.7$\pm$0.2 & 0.74403($\pm$1) & 3.87$\pm$0.02 \\%  --1.58$\pm$0.14 \\ % 0.62 C8p378,  FMMv2(EAP,5per)
%                      17.33                   & 0.354735($\pm$4)   & 188.2$\pm$0.3 & 0.476769($\pm$20)  &  48.7$\pm$0.3 & 0.74404         & 3.86           C8p93 MC338
%                                              & 0.354733           & 188.2         & 0.476769           &  48.7         & 0.74404         & 3.86           EAP(PM))         \\   C8p145,p340
%                            &        & 17.43  & 0.354735           & 187           & 0.476767           & 49            & 0.74404         & 3.8            p04(EAP)      \\  C8p90,93-94; 
%                            &        &        & 0.354734           &               & 0.47675            &               & 0.7441          & 2.0            PM(PDCsap)       \\  C2p360 
%                            &        & 17.57  & 0.354996           & 97            & 0.476759           & 48            & 0.7446          & 2.0            p04(PDCsap)   \\  p27(1st5d), p54, 59(p04,PDCsap F);  p63(P04,Kp)
%                            &        & 17.57  & 0.354730           & 0.88          & 0.476749           & 0.50          & 0.7441          & 1.8            gLS(PDCsap)      \\  p.7(gls), p.27 and 54
%                            &        &V17.32  & 0.354743           &               &                    &               &                 &                CSS(CSS:N=347)   \\  C8p236     
%                            &        &V17.37  &                    &               &                    &               &                 &                CSS(MLS:N=132)   \\  C8p236     

251809772\,(C17) &19.0&\dots & 18.84  & 19.16  &  0.355035($\pm$3) & 174.4$\pm$0.5  & 0.477332($\pm$6)   & 119.4$\pm$0.5 & 0.74379($\pm$2) & 1.46$\pm$0.01 \\%  --1.59$\pm$0.14 \\ % 0.62 C17p907
%                      19.0  &        & 19.16  &  0.355036($\pm$4) & 174.1$\pm$0.5  & 0.477339($\pm$12)  & 119.3$\pm$0.5 & 0.74378         & 1.46          PyKE(PM),           C17p554
%                            &        & 19.16  &  0.355039($\pm$4) & 174.1          & 0.477328($\pm$9)   & 119.1         & 0.74381         & 1.46          p04,FMM(pykeLC),    C17p134-136
%                            &        & 19.16  & (0.355036)        & 174.3+-0.5     & (0.477339)         & 119.4$\pm$0.5 &                                 
%                            &        &        &  0.355039         & 174.0          & 0.477328           & 119.1         & 0.74381         & 1.46          JN:SigSpec(pykeLC), C17p131

212335848\,(C6) &17.03&17.09 & 17.80  & 17.36  & 0.355068($\pm$2)  & 169.6$\pm$0.3  & 0.476856($\pm$6)   &  69.6$\pm$0.3 & 0.74460($\pm$1) & 2.44$\pm$0.02  \\ [0.1cm] % --1.59$\pm$0.14  0.62 FMMv2(EAP,5per) C6p754
%                      17.03 &          17.362   0.355060                             0.476660                                                               Plachy et al. (2019)
%                            & 17.80  & 17.31  & 0.355075($\pm$6)  & 172$\pm$2      & 0.47684($\pm$3)    &  73$\pm$3     & 0.74464         & 2.28           PM + C6p702 for uncertainties
%                                              & 0.355075          & 173.8          & 0.47684            &  76.1         & 0.74464         & 2.28           EAP(PM)          C6p681=C2p256
%                            &        & 17.32  & 0.355078          & 174.7          & 0.476839           &  76.9         & 0.74465         & 2.27           JN:SigSpec(EAP)  C6p706
%                            &        & 17.32  & 0.355066+-4       & 176.7          & 0.476827+-18       &  76.0         & 0.74464         & 2.33           JN:p04(EAP)      C6p702 + LS unc + MC unc
%                            &        &        & 0.355074          & 251            & 0.47684            &  114          & 0.7446          & 2.2            Konkoly(.LOG)    C6p599

201749391\,(C14) &15.74&\dots& 15.84  & 15.73  & 0.3573202($\pm$7) & 180.7$\pm$0.2  & 0.479940($\pm$2)  & 112.3$\pm$0.2 & 0.74451($\pm$1) & 1.609($\pm$4) \\% --1.62$\pm$0.13 \\ % 0.62 C14p1100,FMMv2(Everest:LC),sigma=6.9mmag 
201749391\,(C\underline{14})&     &     &       
                             & 15.79  & 0.3573249($\pm$3) & 176.5$\pm$0.1  & 0.479930($\pm$1)  & 108.7$\pm$0.1 & 0.74454($\pm$1) & 1.624($\pm$1) \\ [0.1cm] %  FMMv2(new PDCsapSC) C14p1064  sigma=13.6 mmag

248845745\,(C14) &\dots&17.94& 17.94  & 18.00  & 0.358376($\pm$2)  & 179.3$\pm$0.4  & 0.481123($\pm$8)  & 58.9$\pm$0.4  & 0.74487($\pm$2) & 3.04$\pm$0.03 \\%  --1.63$\pm$0.13  \\ % 0.62 FMMv2(EAP) C14p1024
%                    & \dots & 17.94  & 17.99  & 0.358374($\pm$4)  & 180.8$\pm$0.4  & 0.481129($\pm$24) & 59.2$\pm$0.4  & 0.74486($\pm$x) & 3.05$\pm$xx                        EAP(PM), C14p354-6;
%                            &        & 17.99  & 0.358374          & 179.3$\pm$0.4  & 0.481129          & 58.9$\pm$0.4  &                                                      FMM(EAP)  C14p1024
%                            &        &        &(0.358374)         & 178.9          &(0.481129)         & 58.7          &(0.74486)& 3.05   & JN:FMM(EAP)    \\  % C14p765 Amplitudes are +-0.43 mmag  
%                            &        & 17.99  & 0.358378          & 179            & 0.481136          & 59            & 0.74486 & 3.1    & JN:p04(EAP)    \\  % C14p73-74; 

201152424\,(C10)&17.52&17.63  & 18.17  & 17.65  & 0.358500($\pm$2)  & 179.5$\pm$0.3  & 0.481725($\pm$9)  & 44.7$\pm$0.3  & 0.74420($\pm$2) & 4.02$\pm$0.04   \\ [0.1cm] % --1.64$\pm$0.13  0.62 FMMv2(EAP-K2SC)  C10p416

210933539\,(C4) &14.97&15.16 & 15.22  & 15.18  & 0.358617($\pm$2)  & 165.3$\pm$0.3  & 0.481800($\pm$4)  & 119.8$\pm$0.3 & 0.74433($\pm$1) & 1.379($\pm$6) \\%  --1.64$\pm$0.13  \\ % 0.62 EAP(PM) C2p256 uncFrom MC597 p559,p621 
210933539\,(C\underline{4})&     &     &       
                             & 15.20  & 0.3586161($\pm$2) & 163.3$\pm$0.1  & 0.4818008($\pm$5) & 117.6$\pm$0.1 & 0.74432($\pm$1) & 1.389($\pm$1) \\ [0.1cm] % FMMv2(PykeSC), C4p633-
%     lc               14.97 &        & 15.195   0.358611                              0.481833                                                           Plachy et al. (2019)
%     lc                     &        & 15.19  & 0.358618+-2       & 165.2+-3       & 0.481798+-4       & 119.9+-0.3    & 0.74433         & 1.38          p04(EAP-flattened+MC597) C4p559,FMM on p.621
%     lc                     &        &        & 0.358606          & 166.1          & 0.481792          & 120.0         & 0.74432         & 1.38          SigSpec(EAP-flattened)  C4p555
%     lc                     &        &        & 0.358618          & (1734)         & 0.481799          & (1287)        & 0.7443          & 1.3           Konkoly(.LOG)           C4p412 
%     css                    &        & V14.95 & 0.358600          &                &                   &               &                 &               CSS(CSS:N=365)          C4p434-435 
%     css                    &        & V14.99 &                   &                &                   &               &                 &               CSS(MLS:N=116)          C4p434-435 
%     sc                     &        & 15.20  & 0.358617          & 163            & 0.481804          & 118           & 0.74432         & 1.4           p04(PyKE:SC)            C4p456  
%     sc                     &        &        & 0.358640          & 172            & 0.481789          & 118           & 0.74439         & 1.5           SigSpec(PyKE:SC)        C4p461

248667792\,(C14) &17.43&17.47 & 17.81  & 17.56  & 0.358942($\pm$1)  & 177.5$\pm$0.3  & 0.482054($\pm$4)  & 95.3$\pm$0.3  & 0.74461($\pm$1) & 1.862($\pm$8) \\ [0.1cm] %  --1.64$\pm$0.13  0.62 FMMv2(EAP,5p), C14p1000   
%                    & 17.43 &        & 17.56  & 0.358943($\pm$2)  & 177.6$\pm$0.3  & 0.482055($\pm$8)  & 95.4$\pm$0.3  & 0.74461         & 1.86           \\ % --1.56 & 0.62 \\ % & \texttt{EAP} (PM) \\   % C14p354-6;  
%                            &        & 17.56  & 0.358943          & 177            & 0.482053          & 96            & 0.74461         & 1.8            JN:p04(EAP)       C14p294-297;
%                            &        & 17.51  & 0.359286          & 111            & 0.482079          & 101           & 0.74528         & 1.1            JN:p04(PDCsap)    C14p62
%                            &        &V17.43  & 0.358937          &                &                   &               &                 &                CSS(CSS:N=390)    C14p328,329 

211888680\,(C5) &18.74&18.80 & 18.83  & 18.91  & 0.359375($\pm$3)  & 175.6$\pm$0.5  & 0.482994($\pm$7)  & 108.6$\pm$0.5 & 0.74406($\pm$2) & 1.62$\pm$0.01 \\%  --1.65$\pm$0.13  \\ % 0.62  FMMv2(PykeLC)  C5p739
211888680\,(C16)&     &      &        & 19.00  & 0.359383($\pm$2)  & 176.6$\pm$0.5  & 0.482994($\pm$6)  & 107.1$\pm$0.5 & 0.74407($\pm$1) & 1.65$\pm$0.01 \\%  PyKE(C16) Pawel p333, P04(Pyke)+MC999 C16p372b
211888680\,(C5,16)&     &     &       & 19.00  & 0.3593838($\pm$1) & 176.0$\pm$0.3  & 0.4829926($\pm$2) & 107.8$\pm$0.3 & 0.74408($\pm$1) & 1.63$\pm$0.01 \\ [0.1cm]%  FMMv2(PykeLC)  C5p749-751
201585823\,(C1)&15.79&15.75  & 15.83  & 15.73  & 0.3594198($\pm$7) & 181.4$\pm$0.2  & 0.482591($\pm$2)  & 88.7$\pm$0.2  & 0.74477($\pm$1) & 2.046($\pm$5)  \\%  --1.65$\pm$0.13  \\ % 0.62 FMMv2(EAP_LC)  C1p631
201585823\,(C\underline{1})&&&        & 15.73  & 0.3594190($\pm$2) & 179.7$\pm$0.1  & 0.4825903($\pm$6) & 87.7$\pm$0.1  & 0.74477($\pm$1) & 2.050($\pm$1)  \\ [0.1cm] %   FMMv2(EverestSC)  C1p635

210600482\,(C4)  &17.21&17.35& 17.64  & 17.45  & 0.362471($\pm$1)  & 177.6$\pm$0.3  & 0.487191($\pm$3)  & 117.4$\pm$0.3 & 0.74400($\pm$1) & 1.513($\pm$5)  \\% --1.69$\pm$0.13  0.63 FMMv2(K2SC-EAP,5periods) C4p628 
%                      17.21 & 17.64  & 17.44  & 0.362469($\pm$7)  & 177.6$\pm$0.3  & 0.487192($\pm$9)  & 117.4$\pm$0.3 & 0.74400         & 1.52           P04(EAP) MC998 p536, p597 
%                                                0.362462                             0.487131                                                             Plachy et al. (2019) <-- Wrong periods!
%                                              & 0.362470          & 178.0          & 0.487192          & 117.2         & 0.74400         & 1.52           EAP(PM,JN) Pawel email  C2p256; JN C4p523
%                            &        & 17.45  & 0.362486          & 180.0          & 0.487192          & 117.2         & 0.74403         & 1.54           SigSpec(EAP)            C4p529-536
%                            &        & 17.45  & 0.362470          & 178.1$\pm$0.3  &(0.487192)         & 117.1$\pm$0.3 &(0.74400)        & 1.52           Fourier_MultiMode(EAP)  C4p523  
%                            &        & V17.21 & 0.362462          &                &                   &               &                 &                CSS(CSS:N=318)          C4p430,431 
%                            &        & V17.21 &                   &                &                   &               &                 &                CSS(MLS:N=158)          C4p430,431 

229228220\,(C7) &19.9&18.89  & 19.20  & 19.20  & 0.363387($\pm$6)  & 119.4$\pm$0.9  & 0.48774($\pm$3)   & 31.0$\pm$0.9  & 0.74505($\pm$5)  & 3.85$\pm$0.14 \\% --1.70$\pm$0.13  0.63 C7p1115  FMMv2(PykeLC,5per)         

212449019\,(C6) &16.32&16.49 & 16.32  & 16.55  & 0.363388($\pm$1)  & 152.5$\pm$0.2  & 0.487778($\pm$6)  & 57.8$\pm$0.2  & 0.74499($\pm$1) & 2.64$\pm$0.02 \\%   --1.70$\pm$0.13 \\ % 063 C6p760 FMMv2,K2SC-EAP,5periods   
%                      16.32 &          16.546   0.363384                             0.487988                                                              Plachy et al. (2019) table 2  C6p778  
%                            & 16.32  & 16.52  & 0.363391($\pm$5)  & 150.2$\pm$0.3  & 0.487782($\pm$12) & 56.9$\pm$0.3  & 0.74498         & 2.63                                C6p717, p756  
%                                              & 0.363388          & 150.0          & 0.487782          & 57.0          & 0.74498         & 2.63           EAP(PM),             C2p256 "fy very weak"
%                            &        & 16.53  & 0.363378          & 153.7          & 0.487767          & 56.9          & 0.74498         & 2.70           JN:SigSpec(EAP)      C6p716
%                            &        &        & 0.363392          & 446            & 0.487775          & 175           & 0.7450          & 2.5            Konkoly(.LOG)        C6p600
%   {\it Gaia} DR2                 G16.517 (15.9-17)                                                                                                                                  Molnar+ A&A C19p112

251809860\,(C17)&20.1&\dots  & 20.18  & 20.93  & 0.363480($\pm$8)  & 235.3$\pm$2.0  & 0.488442($\pm$19) & 162.3$\pm$2.0 & 0.74416($\pm$4)  & 1.45$\pm$0.03  \\%   --1.71$\pm$0.13 \\ % 0.63 C17p915 FMMv2(PDCsap) nonli LS with P estim
%                      20.1  & 20.18  &        & 0.363483($\pm$14) & 233.4$\pm$2.2  & 0.48843($\pm$4)   & 160.6$\pm$2.2 & 0.74419          & 1.45           PM(PDCsap), C17p563; C17p859+ FMM  
%                            &        & 20.9   & 0.363479          & 232            & 0.488424          & 161           & 0.74419          & 1.44           PDCsap(JN,P04,FMM) \\ % C17p157,159
%                            &        &        & 0.363667          & 194.9          & 0.488418          & 161.0         & 0.74458          & 1.21           SigSpec(PDCsap) \\ % C17p155

210831816\,(C4)&15.38&15.57  & 15.85  & 15.56  & 0.3638034($\pm$9) & 175.4$\pm$0.2  & 0.488793($\pm$6)  &  42.8$\pm$0.2 & 0.74429($\pm$1) & 4.09$\pm$0.02 \\%  --1.71$\pm$0.13  \\ % 0.63 FMMv2(K2SC-EAP) C4p631
%                      15.38 & 15.85  & 15.56  & 0.363803($\pm$4)  & 175.4$\pm$0.2  & 0.488788($\pm$9)  &  42.8$\pm$0.2 & 0.74430         & 4.09          JN:P04(EAP) C4p546; C4p603
%                                       15.56  & 0.363798          &                & 0.488475          &               & 0.74476         &               Plachy et al. (2019)  C4p624
%                            &        &        & 0.3638039         & 175.4          & 0.488788          &  42.9         & 0.74430         & 4.09          EAP(PM)  Pawel C2p256("fy weak")
%                            &        &        & 0.363803          & (1267)         & 0.488787          & (322)         & 0.7443          & 3.9           Konkoly(.LOG)   \\  % C4p414
%                            &        &V15.43  & 0.363818          &                &                   &               &                 &               CSS(CSS:N=342)  \\  % C4p432 
%                            &        &V15.33  & 0.363811          &                &                   &               &                 &               CSS(MLS:N=332)  \\  % C4p433 
%   {\it Gaia} DR2                           G15.504                                                                                                                                     Molnar+ A&A C19p112

211665293\,(C16)& 16.51&16.49& 16.60  & 16.50  & 0.366065($\pm$1)  & 181.0$\pm$0.2  & 0.491516($\pm$4)  & 64.3$\pm$0.2 & 0.74477($\pm$1)  & 2.82$\pm$0.01  \\% --1.74$\pm$0.13 \\ % 0.64 FMMv2(PykeLC,5periods) C16p365
%                    & 16.51 & 16.60  & 16.50  & 0.366065($\pm$4)  & 181.0$\pm$0.2  & 0.491519($\pm$20) & 64.3$\pm$0.2 & 0.74476          & 2.81    \\ % --1.65 & 0.64  \\ % & \texttt{PyKE} (PM)  \\ % C16p334
%                            &        & 16.50  & 0.366072          & 179            & 0.491512          & 64           & 0.74479          & 2.8    & JN:p04(PyKE)            \\ % C16p65
%                            &        & 16.53  & 0.366014          &                & 0.491563          &              & 0.74479          &        & JN:gLS(PyKE)            \\ % C16p53
%                            &        & 16.50  & 0.366072          & 179            & 0.491514          & 64           & 0.74479          & 2.8    & JN:SigSpec(PyKE)        \\ % C16p60
%                            &        &(16.00) & 0.366059          &                & 0.491501          &              & 0.74476          &        & JN:p04(LINEAR_5974119)  \\ % C16p347        
%                            &        &        & 0.366064          &                & 0.491514          &              & 0.74477          &        & Poleski (2014) \texttt{LINEAR}   \\ % C16p347
%                            &        &V16.51  &                   &                &                   &              &                  &        & CSS(514 pts)            \\ % C16p337

212498188\,(C17) &17.0&\dots & 17.74  & 17.16  & 0.371357($\pm$2)  & 170.2$\pm$0.3  & 0.498643($\pm$4)  & 137.1$\pm$0.3 & 0.74473($\pm$1) & 1.24$\pm$0.01  \\% --1.82$\pm$0.13 \\ % 0.64 C17p891
%                      17.0  &                 & 0.371358($\pm$12) & 170.2$\pm$0.3  & 0.498642($\pm$28) & 137.1$\pm$0.3 & 0.74473($\pm$1) & 1.24   & --1.71 & 0.64 \\ %  & \texttt{PyKE} (PM) \\ % C17p562; MC90 unc p85; amp unc p805
%                            & 17.741 & 17.16  & 0.371349          & 170.1          & 0.498723          & 135.1         & 0.74460         & 1.26   & --1.71 & 0.64 & \texttt{PyKE} (JN,P04) \\ % C17p85
%                            &        &        & 0.371356          & 170.5          & 0.498644          & 137.5         & 0.74473         & 1.24   &        &      & JN:SigSpec(pykeLC)     \\ % C17p81

228800773\,(C10)&18.03&\dots & 18.26  & 17.72  & 0.372744($\pm$4)  & 131.2$\pm$0.5  & 0.49988($\pm$1)   & 70.7$\pm$0.5  & 0.74566($\pm$2) & 1.86$\pm$0.02 \\%  --1.83$\pm$0.13 \\ % 0.65 C10p146,  FMM(p443)

229228811\,(C8) &17.95&18.03 & 17.70  & 18.14  & 0.372911($\pm$2)  & 179.5$\pm$0.3  & 0.500219($\pm$6)  &  78.7$\pm$0.3 & 0.74550($\pm$1) & 2.28$\pm$0.01 \\% --1.83$\pm$0.13 \\ % 0.65 C8p385 FMMv2(EAP) nonlinear_LS_Pest
%                      17.95 & 17.70  & 18.14  & 0.372907($\pm$5)  & 179.5$\pm$0.3  & 0.500220($\pm$12) &  78.7$\pm$0.3 & 0.74549         & 2.28           C8p95-97, C8p346
%                                              & 0.372910          & 179.6          & 0.500219          &  78.7         & 0.74549         & 2.28           EAP(PM), C8p145
%                            &        & 18.14  & 0.372907          & 179            & 0.500221          &  78           & 0.7455          & 2.3            JN:p04(EAP)    \\ % C8p90,95-97
%                            &        & 18.54  & 0.372913          &                & 0.500210          &               & 0.7455          & 2.8            PM(PDCsap)     \\  %  C2p360 
%                            &        & 18.54  & 0.372855          & 406            & 0.500212          &  143          & 0.7454          & 2.8            p04(PDCsap)    \\  %  p.28,54(gls),C8p61(P04 PDCsap,F-->Kp)
%                            &        &        & 0.372903          & 0.74           & 0.500207          &  0.59         & 0.7455          & 1.3            gLS(PDCsap)    \\  % C8p54;
%                            &        &V17.95  & 0.372905          &                &                   &               &                 &                CSS(CSS:N=302) \\  % C8p241-242 
%                            &        &V18.12  &                   &                &                   &               &                 &                CSS(MLS:N=172) \\  % C8p241     

251521080\,(C17)&18.0&17.97  & 17.75  & 18.36  & 0.373014($\pm$5)  & 141.7$\pm$0.7  & 0.50087($\pm$2)   & 94.3$\pm$0.7  & 0.74473($\pm$3) & 1.50$\pm$0.02  \\ [0.1cm] %  --1.84$\pm$0.13  0.65 C17p901 FMMv2(PykeLC) nonlinLS with Pest
%                      18.0  &        &        & 0.373011($\pm$10) & 141.5$\pm$0.6  & 0.50089($\pm$2)   & 93.7$\pm$0.7  & 0.74470         & 1.51            PyKE(PM)            C17p554;
%                            &        &        & 0.373018($\pm$10) & 141.5          & 0.500886($\pm$27) & 93.2          & 0.74472         & 1.52            p04,FMM(pykeLC)  C17p121-122;  MC unc
%                            &        &        & 0.373012          & 141.7          & 0.500888          & 93.4          & 0.74470         & 1.52            SigSpec(pykeLC)  C17p117,p122  FMM--> ampl errors > 0.97 mmag
%                            &        &        & 0.373003          & V149.4         &  \dots            & \dots         &  \dots          & \dots           p04(CSS)         C17p218

220636134\,(C8)&17.09&17.22  & 17.30  & 17.36  & 0.373741($\pm$2)  & 174.7$\pm$0.4  & 0.501370($\pm$6)  & 91.8$\pm$0.4  & 0.74544($\pm$1) & 1.90$\pm$0.01  \\%  --1.84$\pm$0.13 \\ % 0.65 FMMv2(EAP) C8p381
220636134\,(C\underline{8})&& &       & 17.17  & 0.3737393($\pm$7) & 164.0$\pm$0.1  & 0.501375($\pm$2)  & 85.6$\pm$0.1  & 0.74543($\pm$1) & 1.917($\pm$4)  \\ [0.1cm] %  FMMv2(EverestSC,5per) C8p391

213514736\,(C7)&17.6&\dots   & 17.30  & 17.46  & 0.375213($\pm$4)  & 177.7$\pm$0.5  & 0.503583($\pm$9)  & 129.1$\pm$0.5 & 0.74509($\pm$2) & 1.376($\pm$9) \\%  --1.87$\pm$0.13 \\ % 0.65 C7p1071  FMMv2(k2sc,5modes) 

251809870\,(C17)&20.4&\dots  & 20.45  & 20.08  & 0.375881($\pm$14) & 94.3$\pm$1.6   & 0.50483($\pm$3)   &  83.7$\pm$1.6 & 0.74457($\pm$9) & 1.13$\pm$0.04 \\  [0.1cm] %  --1.88$\pm$0.13 \\ [0.1cm] % 0.65 FMMv2(PykeLC)  C17p917
%                      20.4  & 20.45  & 20.1   & 0.37589($\pm$3)   & 93.4$\pm$1.6   & 0.50485($\pm$5)   &  83.4$\pm$1.6 & 0.74455         & 1.12            PM(PykeLC) C17p554 
%                            &        & 20.1   &(0.37589)          & 94.2$\pm$1.6   &(0.50485)          &  83.6+-1.6    &                 &                 FMM(PykeLC) C17p867     
%                            & 20.445 & 20.1   & 0.37593($\pm$2)   & 92.9$\pm$1.8   & 0.504923($\pm$45) &  83.0+-1.8    & 0.74453         & 1.12            p04,FMM(pykeLC)   \\ % C17p163
%                            &        &        & 0.375884          & 93.2           & 0.504846          &  83.2         & 0.74455         & 1.12            SigSpec(pykeLC)   \\ % C17p161

248871792\,(C14)&15.2&15.23  & 14.95  & 15.36  & 0.376317($\pm$2)  & 177.2$\pm$0.3  & 0.505491($\pm$3)  & 143.1$\pm$0.3 & 0.74446($\pm$1)  & 1.238($\pm$5) \\%  --1.89$\pm$0.13 \\ % 0.65 FMMv2(EAP:LC,6p) C14p769 C14p1030 
248871792\,(C\underline{14})&&&       & 15.34  & 0.3763140($\pm$2) & 177.1$\pm$0.1  & 0.5054967($\pm$4) & 142.2$\pm$0.1 & 0.74444($\pm$1)  & 1.245($\pm$1) \\ [0.1cm] % & 0.65  FMMv2(PykeSC),  C14p1041

211898723\,(C5)&17.01&16.98  & 17.49  & 17.03  & 0.376514($\pm$1)  & 173.3$\pm$0.2  & 0.505825($\pm$3)  & 121.1$\pm$0.2 & 0.74436($\pm$6)  & 1.43$\pm$0.01 \\% --1.89$\pm$0.13 \\ % 0.65 FMMv2(EAP-Plachy2019) C5p746-748 sigma=9.2
%       c5-lc          17.01 &        & 17.03  & 0.376515($\pm$8)  & 173.2$\pm$1.3  & 0.50582($\pm$2)   & 121.4$\pm$1.3 & 0.74436          & 1.43          EAP(PM) \\ % C2p256=C5p569; C5p730; C5p734 MC996
%       c5-lc                           17.043 & 0.376501          &                & 0.505890                                                               Plachy et al. (2019)    C5p740
%       c5-lc                &        & 17.02  & 0.376515+-8       & 173.6+-1.3     & 0.505820+-20      & 121.4+-1.3    & 0.74436          & 1.43   &      JN:P04(EAP) MC996       C5p734 
%       c5-lc                &        &        & 0.376510          & 173.3          & 0.505814          & 121.4         & 0.74436          & 1.43   &      JN:SigSpec(EAP:LC)      C5p704, 64-freq  
%       c5-lc                &        &        & 0.376513          & (333)          & 0.505818          & (241)         & 0.74436          & (1.4)         Konkoly.LOG          C5p561
211898723\,(C\underline{5})&     &     &       
                                      & 16.97  & 0.376512($\pm$1)  & 169.5$\pm$0.1  & 0.505813($\pm$1)  & 119.0$\pm$0.1 & 0.74437($\pm$1)  & 1.425($\pm$2) \\   % FMMv2(Everest:SC,6per), C5p753,sigma=
%       c5-sc                &        & 16.96  & 0.376509          & 169.6          & 0.505810          & 119.0         & 0.74437          & 1.43           P04(Everest:SC)      C5p665, 28-freq; p681:EvSC better than PykeSC
%       c5-sc                &        &        & 0.376520          & 170.0          & 0.505807          & 118.6         & 0.74439          & 1.43            SigSpec(Everest:SC)  C5p675, 150-freq
% 211898723\,(C\underline{5}) 
%                            & 17.49  & 16.98  & 0.376514($\pm$1)  & 169.8$\pm$0.1  & 0.505822($\pm$1)  & 117.5$\pm$0.1 & 0.74436($\pm$1)  & 1.445($\pm$2)  \\ %  FMMv2(Pyke:SC,6periods) C5p756, sigma=18.2 mmag
%       c5-sc                &        & 16.98  & 0.376511          & 169.4          & 0.505820          & 117.3         & 0.74436          & 1.45           p04(PyKE:SC)         C5p651
%       c5-sc                &        &        & 0.376511          & 169            & 0.505820          & 117           & 0.74436          & 1.4            SigSpec(PyKE:SC)     C5p656	 
%       CSS                  &        &V16.99  &                   &                &                   &               &                  &                 CSS(CSS:N=365)       C5p601     
%       CSS                  &        &V17.03  & 0.376508          &                &                   &               &                  &                 CSS(MLS:N=341)       C5p601     

211898723\,(C18)&     &     &         & 16.98  & 0.376509($\pm$2)  & 172.3$\pm$0.3  & 0.505847($\pm$6)  & 114.1$\pm$0.3 & 0.74431($\pm$1)  & 1.51$\pm$0.01  \\ %  0.65 FMMv2(PykeLC)  C18p530
211898723\,(C5,18)&     &     &       & 17.03  & 0.3765109($\pm$1) & 172.9$\pm$0.2  & 0.5058274($\pm$1) & 118.4$\pm$0.2 & 0.74435($\pm$1)  & 1.46$\pm$0.01  \\ [0.1cm] %  FMMv2(c05+c18) C18p533-536

201440678\,(C10)&17.03&17.01 & 17.24  & 17.14  & 0.376676($\pm$2)  & 178.1$\pm$0.4  & 0.505614($\pm$11) & 60.6$\pm$0.4  & 0.74499($\pm$2)  & 2.94$\pm$0.3 \\%  --1.89$\pm$0.13  \\ % 0.65  FMMv2(EAP-K2SC)  C10p421

212467099\,(C17)&16.79&16.77 & 17.46  & 17.09  & 0.386354($\pm$3)  & 184.5$\pm$0.4  & 0.517170($\pm$18) &  45.8$\pm$0.4 & 0.74705($\pm$3)  & 4.03$\pm$0.05 \\% --2.01$\pm$0.13  \\ % 0.67 FMMv2(pykeLC) C17p887-888
%                      16.79 &                 & 0.386354($\pm$6)  & 184.5$\pm$1    & 0.517174($\pm$54) &  45.8$\pm$0.9 & 0.74705          & 4.03            pyKE(JN)  p04,FMM(PykeLC)+MC10000 C17p405; 
%                            &        &        & 0.386357          & 184.5          & 0.517188          &  46.1         & 0.74703          & 4.03            SigSpec(pyKE)    \\ % C17p403 
%	                     &        & 16.97  & 0.386348          & 187.3          & 0.517293          &  46.9         & 0.74687          & 4.0             p04(PDCsap)      \\ % C17p380   Must do time-dependent analysis(!)
%                            &        &        & 0.386300          & 222.1          & 0.517277          &  47.2         & 0.74679          & 4.7             SigSpec(PDCsap)  \\ % C17p383
%                            &        & V16.79 & 0.386361          &                &                   &               &                  &                 CatalinaWebPages    \\ % C17p387

251809832\,(C17)&19.5&19.47  & 19.48  & 19.45  & 0.387565($\pm$5)  & 162.1$\pm$0.8  &  0.51919($\pm$3)  &  38.1$\pm$0.8 &  0.74648($\pm$6) & 4.25$\pm$0.11  \\%  --2.03$\pm$0.13 \\ % 0.67 FMMv2(PykeLC,5periods)  C17p913
%                      19.5  & 19.48  & 19.45  & 0.387565($\pm$6)  & 162.1$\pm$0.8  &  0.51919($\pm$3)  &  38.0$\pm$0.8 &  0.74648($\pm$6) & 4.26$\pm$0.11  FMMv2(PykeLC)  C17p913  nonlinear LS with P estim
%                            & 19.48  & 19.5   & 0.387568($\pm$9)  & 162.5$\pm$0.8  &  0.51925($\pm$7)  &  37.8$\pm$0.8 &  0.74640         & 4.30           PyKE(PM)  C17p554; unc p.855
%                            & 19.483 & 19.5   & 0.387567($\pm$9)  & 161.7          &  0.51921($\pm$7)  &  37.7         &  0.74644         & 4.28           P04,FMM(pykeLC) \\ % C17p151,154; MC999
%                            &        &        &(0.387566)         & 162.1+-0.8     & (0.519218)        &  38.0+-0.8)   & (0.74644)        &(4.28)          FMM(pykeLC)     \\ % C17p153  ampl+-0.9 mmag 
%                            &        &        & 0.387565          & 162.6          &  0.519218         &  37.8         &  0.74644         & 4.30           SigSpec(pykeLC) \\ % C17p149

229228194\,(C7)&18.9&18.08   & 18.10  & 19.3   & 0.38971($\pm$2)   &\multicolumn{1}{c}{[267]} & 0.52263($\pm$10)  & \multicolumn{1}{c}{[166]} & 0.7457($\pm$2)   &\multicolumn{1}{c}{[1.6]} \\%  --2.07$\pm$0.13 \\ % 0.67 FMM(PDCsap)  C7p1102
%                      18.9  & 18.10  & 19.3   & 0.38971           & 267:           & 0.52263           & 166:          & 0.74567 & 1.6:   &                PDCsap(PM) C7p482, C7p494
%                            & 18.100 & 19.25  & 0.38969           & \dots          & 0.52271           & \dots         & 0.74551 & \dots  &                p04(PDCsap) p.192(rtlc); p.205(p04,F(PDCsap)-->Kp);p.231-2(p04);  C7p479
%                            & 18.100 & 19.25  & 0.38969           & 366:           & 0.52271           & 241:          & 0.74551 & 1.5:   &                p04(PDCsap) see p.192(rtlc); p.205(p04,F(PDCsap)-->Kp);p.231-2(p04)
%                            &        &        & 0.38971           & 0.34           & 0.52261           & 0.22          & 0.7457  & 1.5    &                gLS(PDCsap)   
%                            &        &        & 0.38969           &                &                   &               &         &        & JN:P(O-C)      see p.393 for 10-panel, which includes P(O-C)
%                            &        &        & 0.38971           & 580            & 0.52240           & 390           & 0.7460  & 1.5    & Cs01              
%   {\it Gaia} DR2               G18.076 (17.4-18.8)                                                                                                              Molnar+ A&A C19p112

248827979\,(C14)&\dots&\dots & 17.69  & 17.69  & 0.389714($\pm$8)  & 170.6$\pm$0.6  & 0.522807($\pm$10) & 114.8$\pm$0.6 & 0.74543($\pm$2)  & 1.49$\pm$0.02 \\ [0.1cm] %  --2.07$\pm$0.13   0.67 0.67 EAP(PM) C14p354,C14p1018
%                    & \dots & 17.69  & 17.69  & 0.389718($\pm$3)  & 168.1$\pm$0.5  & 0.522796($\pm$7)  & 111.6$\pm$0.5 & 0.74545($\pm$2)  & 1.51$\pm$1     FMMv2(EAP:LC)  C14p1018 
%                            &        &        &(0.389714)         & 167.8          &(0.522807)         & 111.4         &(0.74543)         & 1.51           FMM(EAP) \\   % C14p771
%                            &        & 17.69  & 0.389718          & 168            & 0.522781          & 111           & 0.74547          & 1.5            p04(EAP) \\   % C14p71-72

\hline
\end{tabular}
}
\end{table*}

% TABLE 3 - RRd stars   <-- see C17Vol3p486 for [Fe/H], M/Msun spreadsheet
% the Kp are magnitude weighted values from vartools
% \begin{landscape}
\begin{table*}
{\fontsize{6}{7.2}\selectfont  %  <--- works and better; 2nd (skip) should be 1.2 times 1st (size)
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{llccllrlrll}
\hline

\multicolumn{1}{c}{ EPIC } & \multicolumn{1}{c}{$<$V$>$} & \multicolumn{1}{c}{$<$G$>$} & \multicolumn{1}{c}{ $<$Kp$>$ } & \multicolumn{1}{c}{ $<$Kp$>$ } & \multicolumn{1}{c}{ $P_1$} & \multicolumn{1}{c}{$A_1$(Kp)} & \multicolumn{1}{c}{$P_0$} & \multicolumn{1}{c} {$A_0$(Kp)} & \multicolumn{1}{c}{$P_1 / P_0$} &  \multicolumn{1}{c}{$A_1 / A_0$} \\
\multicolumn{1}{c}{No. }  &[mag]  & \multicolumn{1}{c}{\it Gaia} &  \multicolumn{1}{c}{\texttt{MAST}} & \multicolumn{1}{c}{\it K2} &  \multicolumn{1}{c}{[day]} & \multicolumn{1}{c}{[mmag]} & \multicolumn{1}{c}{[day]} &\multicolumn{1}{c}{[mmag]} &  &  \\  
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)}  & \multicolumn{1}{c}{(7) } & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)}  &  \multicolumn{1}{c}{(10)}  &  \multicolumn{1}{c}{(11)}   \\

\hline  
\\

248730795\,(C14)&16.1&16.03  & 16.10  & 16.11  & 0.390117($\pm$1)  & 185.2$\pm$0.2  & 0.522545($\pm$6)  &  62.6$\pm$0.2 & 0.74657($\pm$1) & 2.96$\pm$0.02  \\%  --2.07$\pm$0.13  \\ %  0.67   FMMv2(EAP)  C14p1006
%                    & 16.1  & 16.10  & 16.11  & 0.390116($\pm$3)  & 186.7$\pm$0.2  & 0.522564($\pm$11) &  63.6$\pm$0.2 & 0.74654         & 2.94            \\ % --1.94 & 0.67 \\ %  & EAP(PM)   C14p354-6;
%                            &        &       &(0.3901157)         & 185.1          &(0.522564)         & 62.7          &(0.74654)        & 2.95            FMM(EAP)                \\ % C14p781
%                            &        &        & 0.390118          & 185.2          & 0.522575          & 62.9          & 0.74653         & 2.94            SigSpec(EAP)            \\ % C14.788 
%                            &        & 16.11  & 0.390117          & 185            & 0.522561          & 63            & 0.74655         & 3.0             p04(EAP)                \\ % C14p68
%                            &        &        & 0.390130          &                & 0.4909742         &               & 0.79460         &                 Poleski2014(LIN\,23148883) \\ % BIG DIFFERENCE FOR P0!!!!!                 
%                            &        &        & 0.390130          &                &                   &               &                 &                 astroML-LS,N=491)       \\ % C14p466

211072039\,(C4)&16.84&17.07  & 16.80  & 17.19  & 0.393491($\pm$2)  & 168.8$\pm$0.4  & 0.527041($\pm$11) &  57.2$\pm$0.4 & 0.74660($\pm$2) &  2.95$\pm$0.03   \\ [0.1cm] % --2.11$\pm$0.14  0.68 C4p638 FMM(EAP-flattened,5per)
%                      16.84 &        & 17.19  & 0.393489($\pm$7)  & 168.8$\pm$0.4  & 0.52703($\pm$4)   &  57.2$\pm$0.4 & 0.74662         &  2.97           C4p616 EAP-flattened FMMunc; C4p569 MC995 
%                                                0.393484          &                & 0.526973          &               &                 &                 Plachy et al. (2019) C4p624
%                                              & 0.393492          & 169.0          & 0.527032          &  56.9         & 0.74662         &  2.97           EAP(PM)  C2p256, C4p387
%                            &        & 17.19  & 0.393514          & 176.1          & 0.527014          &  57.1         & 0.74669         &  3.08           SigSpec(EAP-flattened) \\ % C4p567
%                            &        & 17.19  & 0.393490          & 168.9          & 0.527032          &  57.0         & 0.74662         &  2.96           p04(EAP-flattened)     \\ % C4p569
%                            &        &        & 0.393493          & (274)          & 0.527033          &  (96)         & 0.74662         & (2.85)          Konkoly(.LOG)             \\ % FIND .LOG JMN C4p416  
%                            &        &V16.86  & 0.393482          &                &                   &               &                 &                 CSS(CSS:N=389)            \\ % C4p436-437 
%                            &        &V16.80  & 0.393485          &                &                   &               &                 &                 CSS(MLS:N=126)            \\ % C4p436-437 

250056977\,(C15)&16.04&16.39 & 16.47  & 16.44  & 0.396746($\pm$2)  & 149.7$\pm$0.4  & 0.532607($\pm$5)  & 112.5$\pm$0.4 & 0.74491($\pm$1) & 1.330($\pm$9)  \\%  --2.17$\pm$0.14  \\ % 0.69 FMMv2(PykeLC) C15p369
%                      16.04 &        & 16.44  & 0.396772          & 151.55         & 0.532612          & 112.0         & 0.74496         & 1.4             SigSpec(PyKE:LC)  \\  % C15p273  137 frequencies  
%               	     &        & 16.44  & 0.3967487         & 149.5          & 0.5326119         & 112.46        & 0.74491         & 1.3             P04(PyKE:LC)      \\  % C15p267  only 40 frequencies
%                            &        &        & 0.396661          &                & 0.532563          &               & 0.74482         &                 gLS(PDCsap)       \\  % C15p88     

250056977\,(C\underline{15})&     &     &       
                                      & 16.54  & 0.3967475($\pm$2) & 152.7$\pm$0.1  & 0.532603($\pm$1)  & 114.5$\pm$0.1 & 0.74492($\pm$1) & 1.334($\pm$1)   \\ [0.1cm] % FMMv2(PykeSC)  C15p365+
%                                     & 16.54  & 0.3867515+-15     & 152.20+-0.28   & 0.532606+-4       & 114.71+-0.25  &                 &                 MonteCarlo100(PykeSC)  C15p363   
%                            &        &        & 0.396748          & 152.20+-0.06   & 0.532598          & 114.4+_0.06   & 0.74493         &                 FMM(4,4,4) C15p317
%                            &        &        & 0.396748          & 152.0          & 0.532598          & 114.1         & 0.74493         & 1.33            PyKE:SC+LC (PM)    C15p246 13May2018 e-mail; C15p322 PAM email;
%                            &        &        & 0.396746          & 153            & 0.532562          & 119           & 0.74498         & 1.3             SigSpec(PyKE:SC)   C15p295, N=123578
%                            &        &        & 0.396751          & 153            & 0.532606          & 123           & 0.74498         & 1.2             SigSpec(PyKE:SC)   C15p171-179  N=123578 
%                            &        &        & 0.396735          & 153            & 0.532604          & 114           & 0.74490         & 1.3             p04(PyKE:SC)       C15p98  N=123578

220254937\,(C8)&17.91&17.89  & 17.89  & 18.22  & 0.400127($\pm$3)  & 182.0$\pm$0.6  & 0.535934($\pm$15) &  57.1$\pm$0.6 & 0.74660($\pm$3) & 3.19$\pm$0.05 \\%  --2.21$\pm$0.14  \\ % 0.69 C8p374 FMMv2(EAP cleaned, 5periods)

248426222\,(C14)&17.24&17.17 & 17.20  & 17.46  & 0.401116($\pm$3)  & 179.2$\pm$0.5  & 0.537644($\pm$8)  &  97.0$\pm$0.5 & 0.74606($\pm$2) & 1.85$\pm$0.02  \\ [0.1cm] %  --2.23$\pm$0.14  0.69 FMMv2(EAP,5periods) C14p1104   
%                      17.24 &        & 17.46  & 0.401120($\pm$3)  & 179.3$\pm$0.5  & 0.53764($\pm$4)   &  97.0$\pm$0.5 & 0.74608($\pm$6) & 1.85$\pm$0.02  \\ %  --2.08 & 0.69  EAP(PM,JN) C14p354-356; C17p489 for M,[Fe/H]  
%                            &        &        & 0.401117          & 179.3          & 0.53761           &  97.0         & 0.74607         & 1.85           EAP(PM)    C14p356                        
%                            &        & 17.36  & 0.401125($\pm$2)  & 169.09$\pm$0.28& 0.53768($\pm$1)   &  90.8$\pm$0.3 & 0.74602($\pm$1) & 1.86$\pm$0.01  FMMv2(Everest:LC)  C14p1104  
%                            &        &        & 0.401075          & 165.4          & 0.537632          &  96.8         & 0.74600         & 1.71           EAP(JN:SigSpec)  \\ % C14p823-830  
%                            &        &        &(0.401117)         & 179.3+-0.5     &(0.537641)         &  96.9$\pm$0.5 &(0.74607)        &(1.85)          FMM(EAP)   \\  % C14p733 
%                            &        & 17.46  & 0.401046          & 153            & 0.537635          &  97           & 0.74594         & 1.6            p04(EAP)   \\   % C14p283-284
%                            &        & 17.47  & 0.401166          & 188            & 0.537551          &  96           & 0.74628         & 2.0            p04(PDCsap)   \\   % C14p27,56
%                            &        &V17.24  & 0.401142          &                &                   &               &                 &                CSS(CSS:N=349)   \\  % C14p314,315 

060018653\,(E2)&14.21&14.52  & \dots  &  13.72 & 0.402311($\pm$16) & 139.9$\pm$0.4  & 0.539427($\pm$90) &  46.4$\pm$0.4 & 0.74581($\pm$3)  & 3.01$\pm$0.03 \\%   --2.24$\pm$0.14  \\ % 0.69 mainly  Laszlo's published nos.. 
060018653\,(E2,css)&     &     &       
                                      &  14.21 & 0.4023084($\pm$4) & 115.7$\pm$3.6  & 0.539441($\pm$1)  &  59.5$\pm$3.6 & 0.74579($\pm$1)  & 1.90$\pm$0.20   \\ [0.1cm] %  E2+CSS  E2p259 
%                      14.21 & \dots  &  13.76 & 0.402311($\pm$16) & 139.88+-0.35   & 0.539427($\pm$90) &  46.4$\pm$0.4 & 0.74581($\pm$15) & 3.014$\pm$0.034      Molnar+ 2015 values
%                                              & 0.40230($\pm$13)  & 139.7$\pm$1.7  & 0.53924($\pm$71)  &  46.2$\pm$1.8 & 0.74581          & 3.02                 EAP(PM); K2E2,p169; K2E2p243 MC10000;
%                            &        & V14.26 & 0.402299($\pm$1)  & 120$\pm$23)    & 0.539413($\pm$1)  &    26$\pm$19  & 0.74581($\pm$1)  & 4.6$\pm$4.3          FMMv2(CSS) K2E2p249   
%                            &        & V14.21 & 0.402290          &                &                   &               &         &        & CSS(CSS:N=280)       E2p176  "Two-wheel Concept Engineering Test" 

248653582\,(C14)&14.90&14.76 & 14.96  & 14.94  & 0.4027260($\pm$8) & 168.2$\pm$0.1  & 0.539881($\pm$3)  &  88.6$\pm$0.2 & 0.74595($\pm$1)  & 1.899($\pm$4)  \\%  --2.25$\pm$0.14 \\ % 0.70 FMMv2(EAP) C14p957 +5periods
%    lc-Pyke         & 14.90 &        & 14.94  & 0.402725($\pm$2)  & 169.1$\pm$0.1  & 0.539878($\pm$7)  &  89.0$\pm$0.1 & 0.74596 & 1.90     EAP}:LC (PM)           % C14p354-6;
%    lc-EAP                  &        &  14.94 & 0.402742          & 173            & 0.539883          &  88           & 0.74598 & 2.0    & JN:p04(EAP)         \\ % C14p291-293; 
%    lc-PDCsap               &        &  14.78 & 0.402725          & 171            & 0.539878          &  90           & 0.74596 & 1.9    & JN:p04(PDCsap)      \\ %  C14p60-61 
%    Linear                  &        &        & 0.402733          &(165)           & 0.539873          &  (73)         & 0.74598 & 2.3    & JN:SigSpec(LINEAR)  \\ % C14p493 
%    CSS-CSS                 &        & V14.89 & 0.402739          &                &                   &               &         &        & CSS(CSS:N=389)      \\ % C14p324,325 
%    CSS-MLS                 &        & V14.91 & 0.402732          &                &                   &               &         &        & CSS(MLS:N=191)      \\ % C14p324,325 

248653582\,(C\underline{14})&     &     &       
                                      & 14.95  & 0.4027261($\pm$2) & 166.4$\pm$0.0  & 0.5398778($\pm$5) &  86.8$\pm$0.1 & 0.74596($\pm$1)  & 1.918($\pm$1)  \\ [0.1cm] % FMMv2(PykeSC) C14p1047
%    sc                      &        &        & 0.402731          & 167            & 0.539880          &  87           & 0.74596          & 1.9              SigSpec(PyKE:SC) \\ % C14p419-434

247334376\,(C13)&17.51&18.11 & 17.57  & 18.32  & 0.403243($\pm$9)  & 164.6$\pm$1.4  & 0.53958($\pm$4)   &  26.0$\pm$1.4 & 0.74732($\pm$7)  &  6.34$\pm$0.39 \\%  --2.25$\pm$0.14 \\ % 0.70 FMMv2(EAP-K2SC) C13p215,206   -2.10, 070

228952519\,(C10)& 17.76&18.06& 18.19  & 17.90  & 0.40349($\pm$7)   & 142.0$\pm$4.0  & 0.5406($\pm$15)   &  37.0$\pm$7.0 & 0.7464($\pm$22)  & 3.8$\pm$0.8  \\%  --2.26$\pm$0.14 \\ % 0.70 C10p439 - composite best estim.
%                      17.76                   & 0.40349           & 142.0          & 0.5406            &  32.8         & 0.7464           & 4.33         EAP-K2SC(PM)  C12p220 and C10p288; C10p343 "very short data"
%                            %        &        & 0.403544          & 143.5          & 0.538926          &  35.0         & 0.7488           & 4.10         EAP-K2SC:c101+c102) (JN:SigSpec)  C10p407 
%                            &        & 17.90  & 0.403560          & 143            & 0.538964          &  35           & 0.74877          & 4.1          p04(EAP:101+102) \\ % C10p122,138,149; Blazhko?
%                            &        &        & 0.403539          &                & 0.540226          &               & 0.7470           &              LaszloMolnar(EAP:101+102)     \\ % C10p125 
%                            &        & 17.76  & 0.403489          &                &                   &               &                  &              CSS(CSS:N=340)      \\ % C10p184,185
%                            &        & 18.06  &                   &                &                   &               &                  &              CSS(MLS:N=90)       \\ % C10p184,186
%                            &        & 17.91  &                   &                &                   &               &                  &              CSS(SSS:N=28)       \\ % C10p184,186

214147122\,(C7)&16.8&15.83   & 15.83  & 15.90  & 0.403657($\pm$3)  & 158.6$\pm$0.3  & 0.541040($\pm$14) &  68.7$\pm$0.3 & 0.74608($\pm$3) & 2.31$\pm$0.02   \\%  --2.26$\pm$0.14 \\ % 0.70 C7p1079 FMMv2(PDCsap) improved with PM ampl

235794591\,(C11)&17.38&16.72 & 15.87  & 17.38  & 0.4040492($\pm$1) & 169.6$\pm$0.6  & 0.5415829($\pm$5) &  61.7$\pm$0.6 & 0.74605($\pm$1)  & 2.75$\pm$0.03  \\%   --2.27$\pm$0.14 \\ % 0.70 C11p1511 FMMv2(OGLE4+K2,5periods) 
%                    & 17.38 & 15.87  & 17.38  & 0.4040509($\pm$2) & 169.0$\pm$0.6  & 0.5415824($\pm$8) &  61.6$\pm$0.6 & 0.74596          & 2.74           C11p529, OGLE-IV (2010-17); FMM C11p1508
%                            &        &        & 0.404049          & 171.8          & 0.54165           &  62.8         & 0.74596          & 2.74           PDCsap:111+112(PM)   C11p667 
%                            & 15.868 & (17.0) & 0.403513          & (54.8)         & 0.54167           & (47.9)        & 0.74494          & (1.1)          p04(PDCsap:111+112)  C11p453-457
%                            &        & 15.87  & 0.403673          &                & 0.54073           &               & 0.74653          &                gLS(PDCsap:111)      C11p146; 
%                            &        &        & 0.404131          &                & 0.54190           &               & 0.74577          &                gLS(PDCsap:112)      C11p147

251248825\,(C11)&19.63&[18.68]& 19.62  & 19.61  & 0.4041701($\pm$2) & 141.3$\pm$0.6  & 0.5413433($\pm$9) & 40.5$\pm$0.6  & 0.74661($\pm$1)  & 3.49$\pm$0.07 \\ [0.1cm] %  --2.27$\pm$0.14  0.70 C11p1530, FMMv2(OGLE4+K2) 
%                      19.63          & 19.60  & 0.4041707+-3      & 132.5(=265/2)  & 0.5413447+-24     & 41.5(=83/2)   & 0.746602         & 3.19           OGLE-IV catalog (2010-17) C11p529
%                                     & 19.60  &(0.4041707)        & 141.3+-0.6     &(0.5413447         & 40.43+-0.60   & 0.74657          & 3.49           FMM(OGLE4+K2)  C11p1524
%                                     &  19.6  & 0.404158          & 229+-2         & 0.54135           & 65.7          & 0.74657          & 3.49           PM(PDCsap:111+112)  C11p667 
%                                     & (19.6) & 0.404430          & (273)          & 0.536284          & (114)         & 0.75413          & (2.4)          p04(PDCsap:111+112),BL? C11p473-476; p473-->Blazhko?    
%                                     & (19.6) & 0.403672          &                & 0.541994          &               & 0.74479          &                gLS(PDCsap:111)         C11p154;  
%                                     &        & 0.404131          &                & 0.541288          &               & 0.74661          &                gLS(PDCsap:112)         C11p155;

212547473\,(C6)&15.59&15.68  & 16.16  & 15.94  & 0.406430($\pm$1)  & 187.3$\pm$0.2  & 0.545079($\pm$4)  & 90.6$\pm$0.2  & 0.74563($\pm$1)  & 2.07$\pm$0.01 \\%  --2.30$\pm$0.14 \\ %  0.70 C6p772  FMMv2(K2Sc-EAP)  
%    c6    lc          15.59            15.939   0.406430                             0.545178                                                                 Plachy et al. (2019) table 2  C6p778                             
%    c6    lc                &        & 15.92  & 0.406439          & 184.7          & 0.545078          & 89.6          & 0.74565          & 2.06            p04(EAP:LC,C6)        C6p697
%    c6                      &        & 15.92  & 0.406443          & 183.9          & 0.545075          & 90.1          & 0.74567          & 2.04            SigSpec(EAP:LC,C6)    C6p683-693
%    c6                      &        &        & 0.406426          & (980)          & 0.545062          & (493)         & 0.74565          & 2.0             Konkoly(.LOG,C6)      C6p602
%   {\it Gaia} DR2                           G15.674 (15-16.2)                                                                                                                                     Molnar+ A&A C19p112

212547473\,(C\underline{6})&     &     &       
                                      & 15.74  & 0.4064318($\pm$2) & 173.5$\pm$0.1  & 0.5450751($\pm$8) & 82.7$\pm$0.1  & 0.74564($\pm$1)  & 2.10$\pm$0.01   \\ %  C6p651  FMMv2(PykeSC,5per)   
%    c6    sc                &        & 15.91  & 0.406433($\pm$2)  & 173.3$\pm$0.2  & 0.545072($\pm$5)  & 82.3$\pm$0.2  & 0.74565          & 2.11           pyke:SC C6p643;C2p256=C6p681 "f0,f1 nonstationary, fy v.weak"  
%    c6    sc                &        & 15.56  & 0.406433          & 150.6          & 0.545040          & 71.5          & 0.74569          & 2.11           SigSpec(EverestSC,C6)  C6p660
%    c6    sc                &        & 15.74  & 0.406436          & 173.4          & 0.545076          & 82.5          & 0.74565          & 2.1            p04(PyKE:SC,C6)        C6p643
%    c6    sc                &        &        & 0.406442          & 173.3          & 0.545069          & 82.3          & 0.74567          & 2.1            SigSpec(PyKE:SC,C6)    C6p648  
%    c6    sc                &        & 15.91  & 0.406433($\pm$2)  & 173.3$\pm$0.2  & 0.545072($\pm$5)  & 82.3$\pm$0.2  & 0.74565          & 2.11           pyke:SC C6p643;C2p256=C6p681 "f0,f1 nonstationary, fy v.weak"  
%    c6    sc                &        & 15.56  & 0.406433          & 150.6          & 0.545040          & 71.5          & 0.74569          & 2.11           SigSpec(EverestSC,C6)  C6p660

212547473\,(C17)&     &     &       
                                      & 15.75  & 0.4064217($\pm$13)& 173.5$\pm$0.2  & 0.545069($\pm$5)  & 77.5$\pm$0.2  & 0.74563($\pm$1) & 2.24$\pm$0.01   \\ % FMMv2(PykeLC)  C17p793
%    c17 lc                  &        &        & 0.406422          & 173.5          & 0.545075          & 77.5          & 0.74563         & 2.24          PM:(PykeLC,c17)     C17p562
%    c17 lc                  &        & 15.75  & 0.406403          & 174.1          & 0.545070          & 77.4          & 0.74560         & 2.25          p04(pykeLC,C17)     C17p93
%    c17 lc                  &        &        & 0.406402          & 174.2          & 0.545072          & 77.4          & 0.74559         & 2.25          SigSpec(pykeLC,C17) C17p89

212547473\,(C\underline{17})&     &     &       
                                      & 15.74  & 0.4064214($\pm$3) & 174.2$\pm$0.1  & 0.545067($\pm$1)  & 77.4$\pm$0.1  & 0.74564($\pm$1) & 2.25$\pm$0.01  \\ %  C17p921 FMMv2(PyKESC) nonlinear LS with P estim
%    c17 sc                  &        & 15.74  & 0.406418($\pm$2)  & 174.2$\pm$0.2  & 0.545066($\pm$6)  & 77.4$\pm$0.2  & 0.74563         & 2.25            pyKE:SC(PM) C17p562; MC994 unc C17p93; C17p172 unc
%    c17 sc                  &        & 15.74  & 0.406418+-2       & 174.2$\pm$0.2  & 0.545066+-6       & 77.4+-0.2     & 0.74559         & 2.25            p04,FMM(pykeSC,C17)     \\ % C17p171-172

212547473\,(C\underline{6},\underline{17})&     &     &     
			              & 15.74  & 0.40643852($\pm$1)& 173.8$\pm$0.1  & 0.5450887($\pm$1) & 80.1$\pm$0.1  & 0.74564($\pm$1) & 2.17$\pm$0.01  \\ [0.1cm] %   C17p921 FMMv2(c6+c17 sc data) C6p781

248509474\,(C14)&16.76&16.74 & 16.64  & 16.84  & 0.415104($\pm$4)  & 167.5$\pm$0.4  & 0.557304($\pm$15) & 109.0$\pm$0.4 & 0.74484($\pm$2) & 1.54$\pm$0.01 \\%    --2.43$\pm$0.14 \\ % 0.72 EAP:LC (PM)   % C14p354-6 

248509474\,(C\underline{14})&&&       & 16.80  & 0.4151037($\pm$4) & 166.3$\pm$0.1  & 0.557312($\pm$1)  & 106.4$\pm$0.1 & 0.74483($\pm$2) & 1.563($\pm$1)  \\ [0.1cm] %  FMMv2(PykeSC), C14p1065-7 
%      sc                    &        &        & 0.415108          &                & 0.557294          &               &                 &               PDM2(Pyke:SC)      \\  % C14p975-980              
%      sc                    &        &        &(0.415104)         & 166.6          &(0.557304)         & 106.8         &                 & 1.56          GKdff(PyKE:SC)     \\  % C14p616-617  
%      sc                    &        &        & 0.415097(+-47)    & 166.55+-0.33   & 0.557350          & 106.7+-2.5    & 0.74477         & 1.56          SigSpec_TimeRes(PyKE:SC) C14p601-608     
%      sc                    &        & 16.80  & 0.415108          & 166            & 0.557301          & 106           & 0.74486         & 1.6           SigSpec(PyKE:SC)   \\  % C14p444 

060018662\,(E2)& 14.74&14.77 & \dots  & 14.22  & 0.417448($\pm$47) & 167.8$\pm$0.8  & 0.55900($\pm$23)  &  60.7$\pm$0.9 & 0.7468($\pm$4)  & 2.76$\pm$0.05 \\%   --2.45$\pm$0.14  \\ % 0.72 Molnar+(2015) paper
060018662\,(E2,css)&     &     &      & 14.22  & 0.4175081($\pm$3) & 168.4$\pm$2.9  & 0.559323($\pm$1)  &  55.2$\pm$2.9 & 0.74645($\pm$1) & 3.05$\pm$0.21 \\ [0.1cm] %  E2p261-266; FMMv2 unc, K2+CSSper, NoPest
%                     14.74  &        & 14.22  & 0.417448($\pm$47) & 168.1$\pm$2.8  & 0.55900($\pm$23)  &  60.1$\pm$2.6 & 0.74678         & 2.80             & --2.28 & 0.72    \\  % E2p236, E2p242
%                                              & 0.417448          & 167.8+-0.8     & 0.558996          &  60.7+-0.9    & 0.74678         & 2.80             & --2.28 & 0.72    \\ %  EAP(PM)  E2p171,p221          
%                            &        &        & 0.417496          & 182.2          & 0.559335          &  84.6         & 0.74642         & 2.15             &        &         \\ %  E2p201 SigSpec
%                            &        &V14.74  & 0.417489          &                &                   &               &                 &                  & CSS(CSS:N=308)   \\  % E2p174 

248731983\,(C14)&\dots&13.68 & 13.81  & 13.77  & 0.4175015($\pm$11)& 171.5$\pm$0.2  & 0.560084($\pm$4)  &  84.7$\pm$0.2 & 0.74543($\pm$1) & 2.03$\pm$0.01  \\%  --2.46$\pm$0.14  \\ % 0.72  FMMv2(EAP:LC)  C14p1012 
%        lc                  &        &        & 0.4174993         & 172.23         & 0.560080          &  84.85        & 0.74543         & 2.030             PM(EAP:LC)             C14p356 
%        lc                  &        & 13.77  & 0.417500          & 172            & 0.560082          &  85           & 0.74543         & 2.0               p04(EAP:LC)            C14p70
%        lc                    13.81  & 13.74  & 0.4175003($\pm$6) & 171.6$\pm$0.1  & 0.560080($\pm$2)  & 84.57+-0.10   & 0.745430+-4     & 2.029($\pm$4)     FMMv2(Everest:LC,6per) C14p1108 sigma4.4

248731983\,(C\underline{14})&&&       & 13.74  & 0.4175000($\pm$1) & 170.8$\pm$0.1  & 0.5600838($\pm$5) &  82.8$\pm$0.1  & 0.74542($\pm$1)  & 2.063($\pm$1) \\ [0.1cm] % FMMv2(PykeSC,6per) C14p1035 sigma5.4
%        sc                  &        & 13.74  & 0.417491          & 169            & 0.560133          &  83            & 0.74534          & 2.0           SigSpec(PyKE:SC)  C14p458 366 frequencies with sig>30
%        sc                  &        & 13.74  & 0.417500          & 171            & 0.560082          &  83            & 0.74543          & 2.1           P04(PyKE:SC)      C14p518  

223051735\,(C9)&16.50&\dots  &[13.47] & 16.50  & 0.4233213($\pm$2) & 164.2$\pm$2.2  & 0.5677371($\pm$7)  &  78.8$\pm$2.3  & 0.74563($\pm$1)  & 2.08$\pm$0.09 \\%  --2.54$\pm$0.14  \\ % 0.73 FMMv2(OGLE34+K2,5per)+P04  C11p218+219
%                    & 16.50 &[13.47] & 16.48  & 0.4233243($\pm$4) & 152.7$\pm$1.0  & 0.5677410($\pm$13) &  63.4$\pm$1.0  & 0.74563          & 2.41           OGLE-IV per C9p142, C11p533; guessed Ampl unc!!!!
%                            &        & 16.50  &(0.4233243)        & 154+-3         &(0.5677410)         &  69+-3         & (0.74563)        & 2.23+-0.14    \\ %  C9p165 FMM(K2 only, data sent to pawel)                      
%                            &        &        & 0.42329           & 152.7          & 0.56762            &  63.4          & 0.74573          & 2.41          PyKE:91+92 (PM)    C9p150-151 e-mail 2018May13
%                            &        & 16.48  & 0.423309+-30      & \dots          & 0.567570           & \dots          & 0.74580          & \dots         p04(PyKE:91+92) C9p112  \texttt{OGLE}-BLG-RRLYR-12804
%                            &        & V16.51 & 0.4233227+-3      & 267            & 0.5677366+-11      & 147            & 0.74559          & 1.8           OGLE-BLG-RRLYR-12804, C9p50

248369176\,(C10)&20.40&20.20 & 19.90  & 20.36  & 0.424078($\pm$10) & 177.1$\pm$1.5  & 0.56828($\pm$3)    &  75.3$\pm$1.5 & 0.74625($\pm$6)  & 2.35$\pm$0.07 \\%   --2.55$\pm$0.14  \\ % 0.73 C10p448 

249790928\,(C15)&14.51&14.56 & 14.71  & 14.58  & 0.4306134($\pm$9) & 162.7$\pm$0.1  & 0.578550($\pm$6)   &  40.7$\pm$0.1 & 0.74430($\pm$1)  & 4.00$\pm$0.02 \\%   --2.66$\pm$0.14 \\ % 0.74 FMMv2(PykeLC) C15p355 
%                    & 14.51 & 14.71  & 14.58  & 0.430612($\pm$3)  & 162.7$\pm$0.1  & 0.578553($\pm$28)  &  40.7$\pm$0.1 & 0.74429          & 4.00               PyKE(PM)       C15p246 PM e-mail;  JN C15p350,352
%                            & 14.712 & 14.58  & 0.430633          & 163            & 0.578551           &  41           & 0.74433          & 4.0                p04(PyKE)      C15p103-109,157  N=3930
%                            &        &        & 0.4306110         & 156.8          & 0.578590           &  41.7         & 0.74424          & 3.76               SigSpec(PyKE)  C15p157-170 (174 freq)+Combine(4 genuine freq)
%                            &        & V14.43 & 0.430617          & V171.7         & 0.578546           & V44.3         & 0.74431          & V3.88              SigSpec(CSS)   C15p113, C15p299-304 (350 V mags);   
%                            &        & 14.53  & 0.430639          &                & 0.578432           &               & 0.74437 &        &                    gLS(PDCsap)    C15p11,60

235631055\,(C11)&18.19&17.48 &[16.93] & 18.15  & 0.4327289($\pm$2) & 192.2$\pm$1.0  & 0.5804633($\pm$7)  &  84.1$\pm$1.0 & 0.74549($\pm$1)  & 2.29$\pm$0.04  \\%  --2.68$\pm$0.14 \\ % 0.74 FMMv2(OGLE4+K2,5periods) C11p1504 ampl too BIG

225326517\,(C11)&17.71&17.12 &[16.11] & 17.69  & 0.4335412($\pm$2) & 171.7$\pm$0.4  & 0.581816($\pm$1)   &  45.7$\pm$0.4 & 0.74515($\pm$1)   & 3.76$\pm$0.04  \\ [0.1cm] %  --2.69$\pm$0.14 \\ [0.1cm] % 0.75 FMMv2(OGLE+K2)   p1494
%                    & 17.71 & 16.11  & 16.05  & 0.4335437($\pm$3) & 170.5$\pm$0.4  & 0.581821($\pm$3)   &  45.0$\pm$0.4 & 0.74515           & 3.79           OGLE-IV catalog 2010-17 OGLE+K2  p1490, C11p531
%                                              & 0.433530          & 173.3          & 0.58193            &  45.8         & 0.74599           & 3.78           PDCsap:112 (PM)            \\  % C11p667
%                            & 16.105 & 16.05  & 0.433382          & (49)           & 0.581865           &  (15)         & 0.74482           &(3.3)           p04(PDCsap:111+112) \\  % C11p449-452;
%                            &        & 16.05  & 0.4336            & (0.8)          & 0.5814             &  (0.3)        & 0.7458            &                gLS(PDCsap:111+112)     \\  % C11p98-99;
%                            &        & 16.05  & 0.433238          &                &                    &               &                   &                O-C(PDCsap:112)         \\  % C11p191 10-panel
%                            &        &        & 0.433798          & (.84)          & 0.581289           &  (0.39)       & 0.74627           &                gLS(PDCsap:111)         \\  % C11p98; C11p94,95(MAST rtlc)
%                            &        &        & 0.433522          & (.71)          & 0.581554           &  (0.19)       & 0.74627           &                gls(PDCsap:112)         \\  % C11p99

248514834\,(C14)&15.5&15.47  & 15.44  & 15.55  & 0.434419($\pm$2)  & 162.4$\pm$0.2  & 0.581294($\pm$10)  & 40.5$\pm$0.1   & 0.74733($\pm$2) & 4.01$\pm$0.02  \\%   --2.69$\pm$0.14 \\ % 0.75 EAP:LC(PM)       C14p354-6  

248514834\,(C\underline{14})&&&       & 15.55  & 0.4344186($\pm$2) & 160.1$\pm$0.1  & 0.581287($\pm$2)   & 39.6$\pm$0.1   & 0.74734($\pm$1) & 4.044($\pm$3)  \\ [0.2cm] %   FMMv2(PykeSC) % C14p1054
%       sc                   &        &        & 0.434419          & 159.9+-0.03    & 0.581294           & 39.53+-0.03    & 0.74733         & 4.05           FMM(PyKE:SC)     C14p809 
%       sc                   &        & 15.54  & 0.434418          & 160.0          & 0.581300           & 39.6           & 0.74732         & 4.04           p04(PyKE:SC)     C14p413         
%       sc                   &        & 15.546 &(0.434418)         & 160.0          &(0.581300)          & 38.6           &(0.74732)        & 4.14           dff(PyKE:SC)     C14p641-648  
%       sc                   &        &        & 0.434416          & 155.5          & 0.581294           & 39.7           & 0.74733         & 3.92           SigSpec(PyKE:SC) C14p414

\multicolumn{11}{c}{{\bf (b) `Anomalous' RRd (aRRd) stars  } } \\ [0.1cm]

251248828\,(C11)&18.84&\dots & 18.87  &  18.87 & 0.32064461($\pm$4) &  70.3$\pm$1.0  & 0.4419347($\pm$5) & 95.0$\pm$1.0   & 0.72555($\pm$1)  & 0.74$\pm$0.02  \\ %  [Fe/H] mass ?  FMMv2(OGLE+K2)  C11p1570   
225045562\,(C9)&17.97&\dots  &[13.69] & 18.12  & 0.34061($\pm$2)    & 167.0$\pm$5.0  & 0.4636($\pm$1)    & 111.0$\pm$5.0  & 0.7347($\pm$2)    & 1.50$\pm$0.11  \\ % FMMv2(C92only, N=1895) C9p207 
%                      17.97                   & 0.34061            & 166.6          & 0.46345           & 111.4          & 0.73494           & 1.50           \\ % PyKE:LC,C92 (PM) \\  % C9p151 e-mail 2018May13
%                            & 13.686 & 18.07  & 0.340655           & 148            & 0.463564          & 123            & 0.73486           & 1.2                 p04(OGLE+PyKE:LC\,C92) \\  % see C9p114,115,121-122,207
%                            &        & 18.09  & 0.3406466+-65      & 67.3 (I)       & 0.463563          & 95.6 (I)       & 0.73485           & 0.7                 Smolec(2015)  OGLE-02530  C9p20; C9p34-35; C2p419; 
%                            &        & (13.69)& 0.340640           & (2.9)          & 0.463702          & (2.0)          & 0.73461           & 1.5                 p04(PyKE:92), Blazhko  \\  % C9p45-46,53-54

%205209951\,(C2)             &        & 14.70  & 0.348857           & var            & 0.470867          & var             & 0.7409           &          &                  \\  % WHAT IS REFERENCE??????   C2p241 for Pawel results
%                            &        &        & 0.348857           & var            & 0.470741          & var             & 0.7411           &  var     & p04(EAP)         \\    % C2p230(p04,EAP,LC)
%                            &        & 14.69  & 0.348779           & var            & 0.470769          & var             & 0.7409           &          &                  \\  % gLS(EAP), C2p221(gLS,EAP_LC)  
205209951\,(C2) &14.43&14.69 & 14.91  & 14.70  & 0.348780           & 15-160         & 0.470741          & 60-370          & 0.74092          & 0.1-2.3   \\ [0.1cm] % EAP:SC(EP) Plachy+2017 paper C2p284,p.355; C2p444
%                      14.43 &        &        &                    &                &                   &                 &                  &          & JN:ShortCadence  \\   % See C2p
%                            &        & 14.60  &                    &                &                   &                 &                  &          & CSS(CSS:N=103)   \\  % C2p430,433
%                            &        & 14.40  &                    &                & 0.470672          &                 &                  &          & CSS(MLS:N=164)   \\  % C2p430,432
%                            &        & 14.43  &                    &                & 0.470689          &                 &                  &          & CSS(SSS:N=241)   \\  % C2p430,431
%   {\it Gaia} DR2                           G14.745                                                                                                                                     Molnar+ A&A C19p112

\hline
\end{tabular}

==> Table9.tex <==
% TABLE 9 -  [FE/H] FOR GAIA STARS - see C:/K2/RRd/FeH/GAIA_FeH_4.xlsx 
% Table generated by Excel2LaTeX from sheet 'Table9'
\renewcommand{\thetable}{9}
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\caption{Metallicities and masses for the 2130 {\it Gaia} stars classified
`RRd' by either DR2 or DR3 and that are on the cRRd curve in the Petersen
diagram.  The [Fe/H] values (col.\,9) were estimated using the $P_0$-[Fe/H]
calibration formula (Eqn.\,6).  The masses estimates were made assuming no
$\alpha$-element enhancements (col.10) and assuming $\alpha$ element abundances
enhanced by a factor two (col.11).  The complete table is given here and in the online
Supporting Information.}
%\label{tab:nine}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   
    4109411961354217856 & 258.5835748 & -25.70825502 & RRab  & RRd   & 0.335361 & 0.451800 & 0.74228 & -1.32 & 0.66  & 0.63 \\
    1797412030619582848 & 323.6745277 & 23.89800184 & RRd   & RRc   & 0.335297 & 0.451917 & 0.74194 & -1.32 & 0.66  & 0.63 \\
    6028840233297277440 & 258.3737969 & -29.79608735 & RRd   & RRc   & 0.335828 & 0.452341 & 0.74242 & -1.33 & 0.66  & 0.63 \\
    1494770600375550336 & 218.7012557 & 46.44626505 &       & RRd   & 0.336212 & 0.453218 & 0.74183 & -1.33 & 0.66  & 0.63 \\
    6786048671278168448 & 322.7495052 & -29.83430933 &       & RRd   & 0.336362 & 0.453317 & 0.74200 & -1.34 & 0.66  & 0.63 \\
    4541576557133679360 & 259.6822537 & 13.59407288 &       & RRd   & 0.336546 & 0.453436 & 0.74221 & -1.34 & 0.66  & 0.63 \\
    6582029310878687104 & 320.4805041 & -41.500339 &       & RRd   & 0.337054 & 0.454214 & 0.74206 & -1.34 & 0.67  & 0.63 \\
    4686535719166593408 & 22.66688193 & -72.73111643 & RRd   & RRd   & 0.337847 & 0.454993 & 0.74253 & -1.35 & 0.67  & 0.63 \\
    3464599248369119104 & 176.9940688 & -35.49997468 & RRd   & RRc   & 0.337824 & 0.455095 & 0.74231 & -1.35 & 0.67  & 0.63 \\
    5341057708232415104 & 165.5449429 & -55.53852362 & RRab  & RRd   & 0.337885 & 0.455360 & 0.74202 & -1.36 & 0.67  & 0.64 \\
    6805707462442705024 & 314.7799143 & -24.44620354 & RRd   & RRc   & 0.337967 & 0.455587 & 0.74183 & -1.36 & 0.67  & 0.64 \\
    6366772250152669568 & 297.5571306 & -75.40620649 &       & RRd   & 0.338339 & 0.455647 & 0.74255 & -1.36 & 0.67  & 0.63 \\
    6590885494786666496 & 323.3812319 & -33.93234787 & RRab  & RRd   & 0.338717 & 0.456118 & 0.74261 & -1.36 & 0.67  & 0.63 \\
    5909153891470932480 & 267.3449979 & -64.70866139 & RRc   & RRd   & 0.339242 & 0.457171 & 0.74205 & -1.37 & 0.67  & 0.64 \\
    4448341956827512704 & 254.998189 & 12.73145696 & RRd   &       & 0.339619 & 0.457265 & 0.74272 & -1.37 & 0.67  & 0.64 \\
    6127528827876761472 & 187.2886617 & -49.54419928 & RRd   & RRd   & 0.339553 & 0.457398 & 0.74236 & -1.38 & 0.67  & 0.64 \\
    5453581247182976000 & 165.2561032 & -29.14559025 &       & RRd   & 0.339727 & 0.457516 & 0.74255 & -1.38 & 0.67  & 0.64 \\
    1633753165094566784 & 259.4090791 & 65.47078885 &       & RRd   & 0.339948 & 0.457715 & 0.74271 & -1.38 & 0.67  & 0.64 \\
    5638506737774229248 & 129.3806586 & -35.67622235 & RRd   & RRd   & 0.340346 & 0.458046 & 0.74304 & -1.38 & 0.67  & 0.64 \\
    3716184138916193664 & 201.9616504 & 4.442934582 &       & RRd   & 0.340400 & 0.458208 & 0.74289 & -1.38 & 0.67  & 0.64 \\
    6029388545987059712 & 255.4497773 & -30.06663696 & RRd   & RRab  & 0.340128 & 0.458341 & 0.74208 & -1.38 & 0.67  & 0.64 \\
    1016268220913110656 & 137.6989777 & 50.64734623 &       & RRd   & 0.340584 & 0.458610 & 0.74264 & -1.39 & 0.67  & 0.64 \\
    4655194105887191808 & 75.93446234 & -69.82975623 & RRd   & RRc   & 0.341185 & 0.458757 & 0.74372 & -1.39 & 0.67  & 0.64 \\
    1823410365335341312 & 301.1047991 & 19.8078673 & RRd   & RRd   & 0.340870 & 0.458807 & 0.74295 & -1.39 & 0.67  & 0.64 \\
    1383298194541792896 & 240.2973752 & 41.47177758 &       & RRd   & 0.340768 & 0.458870 & 0.74262 & -1.39 & 0.67  & 0.64 \\
    4658939837053859456 & 79.64479517 & -67.11407099 &       & RRd   & 0.340909 & 0.459289 & 0.74225 & -1.39 & 0.67  & 0.64 \\
    4643057696508351104 & 49.4844044 & -70.57050504 & RRd   & RRc   & 0.341394 & 0.459611 & 0.74279 & -1.40 & 0.67  & 0.64 \\
    797742793153153408 & 145.2126366 & 34.8680812 &       & RRd   & 0.341601 & 0.459841 & 0.74287 & -1.40 & 0.67  & 0.64 \\
    3743438833145847552 & 199.9448085 & 14.67271295 &       & RRd   & 0.341878 & 0.460440 & 0.74250 & -1.41 & 0.67  & 0.64 \\
    785214476629656832 & 170.207068 & 45.55297322 &       & RRd   & 0.342062 & 0.460543 & 0.74274 & -1.41 & 0.67  & 0.64 \\
    4594240106087648768 & 265.6664226 & 26.08617111 &       & RRd   & 0.342112 & 0.460848 & 0.74235 & -1.41 & 0.67  & 0.64 \\
    5309318655830326144 & 145.7023067 & -52.98887492 &       & RRd   & 0.342552 & 0.461002 & 0.74306 & -1.41 & 0.67  & 0.64 \\
    4245644338250882688 & 308.1060874 & 5.136791492 & RRd   & RRc   & 0.342906 & 0.461373 & 0.74323 & -1.41 & 0.67  & 0.64 \\
    5847113196279963264 & 207.2106378 & -69.52602778 &       & RRd   & 0.343110 & 0.461581 & 0.74334 & -1.42 & 0.67  & 0.64 \\
    2962793858123133952 & 77.0013376 & -21.06734495 &       & RRd   & 0.342917 & 0.461635 & 0.74283 & -1.42 & 0.67  & 0.64 \\
    4662614130023030784 & 71.57827568 & -65.97028012 & RRd   & RRd   & 0.343068 & 0.461769 & 0.74294 & -1.42 & 0.67  & 0.64 \\
    4660729356631079936 & 83.53826645 & -65.49943439 & RRd   & RRd   & 0.343232 & 0.461876 & 0.74313 & -1.42 & 0.67  & 0.64 \\
    5930214486945101056 & 249.5161749 & -54.92702063 &       & RRd   & 0.342951 & 0.461994 & 0.74233 & -1.42 & 0.68  & 0.64 \\
    5642453125522097920 & 132.080142 & -29.81354369 & RRd   & RRd   & 0.343365 & 0.462019 & 0.74318 & -1.42 & 0.67  & 0.64 \\
    1955128181828947328 & 333.4437087 & 37.36799719 &       & RRd   & 0.343248 & 0.462147 & 0.74272 & -1.42 & 0.68  & 0.64 \\
    6434512783584620544 & 291.0584328 & -65.1438382 & RRd   & RRc   & 0.343523 & 0.462352 & 0.74299 & -1.42 & 0.68  & 0.64 \\
    4655796775683234560 & 69.53251585 & -69.36812554 & RRd   & RRab  & 0.343850 & 0.462698 & 0.74314 & -1.43 & 0.68  & 0.64 \\
    4659933864261401344 & 85.62654741 & -66.15577157 & RRd   & RRd   & 0.343832 & 0.462887 & 0.74280 & -1.43 & 0.68  & 0.64 \\
    5032999877552264064 & 17.46122435 & -28.53824806 & RRd   & RRab  & 0.344394 & 0.463052 & 0.74375 & -1.43 & 0.67  & 0.64 \\
    6363821985577580416 & 277.475627 & -79.69659606 & RRd   & RRc   & 0.344140 & 0.463090 & 0.74314 & -1.43 & 0.68  & 0.64 \\
    3307345789693909120 & 67.5440174 & 12.36038542 & RRd   & RRd   & 0.344321 & 0.463228 & 0.74331 & -1.43 & 0.68  & 0.64 \\
    4662327462435559552 & 75.16453427 & -65.3847143 & RRd   & RRd   & 0.344301 & 0.463314 & 0.74313 & -1.43 & 0.68  & 0.64 \\
    3699831549153899648 & 185.4119453 & 0.816429396 & RRd   & RRd   & 0.344326 & 0.463358 & 0.74311 & -1.43 & 0.68  & 0.64 \\
    4659528934791553280 & 84.90656479 & -66.71388591 & RRd   & RRd   & 0.344428 & 0.463511 & 0.74308 & -1.44 & 0.68  & 0.64 \\
    5823813514079353600 & 232.6092774 & -67.07782228 &       & RRd   & 0.344415 & 0.463524 & 0.74304 & -1.44 & 0.68  & 0.64 \\
    6393381531054962816 & 345.2933239 & -64.02663836 & RRd   & RRd   & 0.344575 & 0.463599 & 0.74326 & -1.44 & 0.68  & 0.64 \\
    2136381986471325056 & 291.5391263 & 52.351241 & RRab  & RRd   & 0.344621 & 0.463811 & 0.74302 & -1.44 & 0.68  & 0.64 \\
    5909022366689943040 & 266.6188457 & -65.4463913 & RRc   & RRd   & 0.344663 & 0.463933 & 0.74292 & -1.44 & 0.68  & 0.65 \\
    4473747238140188416 & 265.5722592 & 5.623195513 &       & RRd   & 0.344896 & 0.464012 & 0.74329 & -1.44 & 0.68  & 0.64 \\
    4663707590045634176 & 77.06441368 & -65.03194284 & RRd   & RRd   & 0.344900 & 0.464051 & 0.74324 & -1.44 & 0.68  & 0.64 \\
    4674244970169113728 & 54.17078696 & -62.99917613 & RRd   & RRd   & 0.344754 & 0.464116 & 0.74282 & -1.44 & 0.68  & 0.65 \\
    2048292413408656128 & 294.5590977 & 36.32021792 & RRab  & RRd   & 0.344572 & 0.464197 & 0.74230 & -1.44 & 0.68  & 0.65 \\
    3171389871249950592 & 68.44947233 & -17.31078832 &       & RRd   & 0.344909 & 0.464376 & 0.74274 & -1.44 & 0.68  & 0.65 \\
    5896745219871926400 & 211.0268679 & -53.98448662 & RRd   & RRab  & 0.345759 & 0.464550 & 0.74429 & -1.45 & 0.68  & 0.64 \\
    4649976991902578688 & 89.48859547 & -75.04106812 &       & RRd   & 0.345284 & 0.464558 & 0.74325 & -1.45 & 0.68  & 0.65 \\
    2191878702019368960 & 320.5828628 & 60.27411982 & RRd   & RRd   & 0.345511 & 0.464666 & 0.74357 & -1.45 & 0.68  & 0.64 \\
    3737964261671861632 & 197.1993898 & 14.1700534 & RRc   & RRd   & 0.345274 & 0.464692 & 0.74302 & -1.45 & 0.68  & 0.65 \\
    5821145789627692032 & 243.2717537 & -67.75596203 & RRd   & RRd   & 0.345436 & 0.464704 & 0.74335 & -1.45 & 0.68  & 0.65 \\
    6574455668627837312 & 330.3324764 & -38.792478 &       & RRd   & 0.345484 & 0.464767 & 0.74335 & -1.45 & 0.68  & 0.65 \\
    6244070085393920768 & 241.1552472 & -20.58263006 & RRd   & RRd   & 0.345565 & 0.464789 & 0.74349 & -1.45 & 0.68  & 0.64 \\
    5200267237161992576 & 173.1252293 & -78.54591405 & RRc   & RRd   & 0.345615 & 0.464932 & 0.74337 & -1.45 & 0.68  & 0.65 \\
    4651304652191649152 & 80.30319601 & -72.64493694 & RRd   & RRab  & 0.345244 & 0.465020 & 0.74243 & -1.45 & 0.68  & 0.65 \\
    6414849942265950848 & 281.0637659 & -74.95000657 &       & RRd   & 0.345473 & 0.465027 & 0.74291 & -1.45 & 0.68  & 0.65 \\
    5825643101449112320 & 235.886268 & -64.83768477 & RRd   & RRd   & 0.345690 & 0.465059 & 0.74332 & -1.45 & 0.68  & 0.65 \\
    149463899829291008 & 65.45755104 & 24.03177078 &       & RRd   & 0.345792 & 0.465076 & 0.74352 & -1.45 & 0.68  & 0.65 \\
\hline
\end{tabular}
\end{table*}



% 2nd page of table10
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   
    4121912863155228288 & 262.9776813 & -18.38227059 &       & RRd   & 0.345764 & 0.465180 & 0.74329 & -1.45 & 0.68  & 0.65 \\
    6637876560175534080 & 283.4532433 & -56.13410487 & RRd   & RRd   & 0.345837 & 0.465195 & 0.74342 & -1.45 & 0.68  & 0.65 \\
    4660461458086001280 & 79.91329159 & -66.57467274 & RRd   & RRd   & 0.346285 & 0.465709 & 0.74357 & -1.46 & 0.68  & 0.65 \\
    6776831052985351168 & 316.8281313 & -36.5397445 & RRd   & RRd   & 0.346172 & 0.465747 & 0.74326 & -1.46 & 0.68  & 0.65 \\
    4662191883196745344 & 74.34688935 & -65.97616489 & RRd   & RRd   & 0.346349 & 0.465757 & 0.74362 & -1.46 & 0.68  & 0.65 \\
    5457349002949943680 & 161.7280067 & -27.77286789 &       & RRd   & 0.346046 & 0.465810 & 0.74289 & -1.46 & 0.68  & 0.65 \\
    4515321555200414208 & 289.9175184 & 18.66498223 &       & RRd   & 0.346343 & 0.465824 & 0.74351 & -1.46 & 0.68  & 0.65 \\
    4656991914775603968 & 86.63802637 & -70.4971494 & RRd   & RRc   & 0.346341 & 0.465954 & 0.74330 & -1.46 & 0.68  & 0.65 \\
    5265576372427300352 & 97.91080369 & -72.70808736 & RRc   & RRd   & 0.346563 & 0.465960 & 0.74376 & -1.46 & 0.68  & 0.65 \\
    4675345199056008192 & 69.16720737 & -64.244601 & RRd   & RRd   & 0.346465 & 0.466032 & 0.74344 & -1.46 & 0.68  & 0.65 \\
    6724473447459900160 & 273.7595082 & -42.87007463 &       & RRd   & 0.346524 & 0.466056 & 0.74352 & -1.46 & 0.68  & 0.65 \\
    218035530909108096 & 56.9828757 & 34.09714515 &       & RRd   & 0.346340 & 0.466063 & 0.74312 & -1.46 & 0.68  & 0.65 \\
    5472649806761062912 & 156.5252771 & -24.86218363 & RRd   &       & 0.346411 & 0.466063 & 0.74327 & -1.46 & 0.68  & 0.65 \\
    6390232147501148672 & 354.5806663 & -64.99732275 & RRd   & RRc   & 0.346722 & 0.466095 & 0.74389 & -1.46 & 0.68  & 0.65 \\
    5792722726856444928 & 229.7016477 & -74.42482635 &       & RRd   & 0.346767 & 0.466243 & 0.74375 & -1.46 & 0.68  & 0.65 \\
    4816589497847852928 & 70.20852785 & -38.98550855 &       & RRd   & 0.346680 & 0.466273 & 0.74351 & -1.46 & 0.68  & 0.65 \\
    4602543995856557568 & 264.2445826 & 34.42313701 &       & RRd   & 0.346687 & 0.466399 & 0.74333 & -1.46 & 0.68  & 0.65 \\
    3719854686687001088 & 202.2612251 & 8.63342254 &       & RRd   & 0.346513 & 0.466436 & 0.74289 & -1.46 & 0.68  & 0.65 \\
    4664005901278557312 & 75.87839849 & -64.10255331 & RRc   & RRd   & 0.346992 & 0.466672 & 0.74355 & -1.47 & 0.68  & 0.65 \\
    5278562498105379712 & 92.95778103 & -70.81681362 & RRc   & RRd   & 0.347047 & 0.466726 & 0.74358 & -1.47 & 0.68  & 0.65 \\
    4661036605715104896 & 79.64304358 & -65.00229411 & RRd   & RRc   & 0.347084 & 0.466793 & 0.74355 & -1.47 & 0.68  & 0.65 \\
    4698488269552790912 & 25.0062609 & -67.05244906 & RRd   & RRc   & 0.347099 & 0.466866 & 0.74347 & -1.47 & 0.68  & 0.65 \\
    4659610642207692672 & 88.28521555 & -67.37130276 & RRd   & RRc   & 0.347199 & 0.466950 & 0.74355 & -1.47 & 0.68  & 0.65 \\
    3222415384099783296 & 83.87570665 & 0.566209702 &       & RRd   & 0.347297 & 0.466954 & 0.74375 & -1.47 & 0.68  & 0.65 \\
    5597045081997084416 & 120.5158809 & -29.99205869 & RRab  & RRd   & 0.346997 & 0.467014 & 0.74301 & -1.47 & 0.68  & 0.65 \\
    789410492183396480 & 169.4360453 & 47.75306748 & RRd   & RRc   & 0.347272 & 0.467059 & 0.74353 & -1.47 & 0.68  & 0.65 \\
    3891224568992830208 & 180.1997322 & 0.769715188 & RRd   & RRd   & 0.347192 & 0.467155 & 0.74320 & -1.47 & 0.68  & 0.65 \\
    4657294757247004672 & 89.84766474 & -70.59585959 & RRd   & RRc   & 0.347507 & 0.467218 & 0.74378 & -1.47 & 0.68  & 0.65 \\
    5284894899098089344 & 99.5508863 & -64.04229612 &       & RRd   & 0.347248 & 0.467282 & 0.74312 & -1.47 & 0.68  & 0.65 \\
    2839199401015436288 & 349.0173216 & 23.47854008 &       & RRd   & 0.347608 & 0.467315 & 0.74384 & -1.47 & 0.68  & 0.65 \\
    5397980254132918656 & 170.9334973 & -36.63711583 &       & RRd   & 0.347350 & 0.467435 & 0.74310 & -1.47 & 0.68  & 0.65 \\
    5892535563495628928 & 217.0165334 & -56.0011284 &       & RRd   & 0.347416 & 0.467468 & 0.74319 & -1.47 & 0.68  & 0.65 \\
    4659122970139698304 & 89.42094762 & -68.35510556 & RRc   & RRd   & 0.347334 & 0.467472 & 0.74300 & -1.47 & 0.68  & 0.65 \\
    4195589041338983424 & 298.568291 & -7.69561303 & RRc   & RRd   & 0.347252 & 0.467479 & 0.74282 & -1.47 & 0.68  & 0.65 \\
    5915586829067971328 & 260.1119043 & -59.48397645 &       & RRd   & 0.347568 & 0.467490 & 0.74348 & -1.47 & 0.68  & 0.65 \\
    4663039430563233408 & 71.65282581 & -65.36907489 & RRd   & RRd   & 0.347684 & 0.467533 & 0.74366 & -1.47 & 0.68  & 0.65 \\
    4659855627171270784 & 87.13508531 & -66.71747851 & RRd   & RRd   & 0.347622 & 0.467555 & 0.74349 & -1.47 & 0.68  & 0.65 \\
    4657283555961521408 & 83.85673562 & -69.49705607 & RRd   & RRc   & 0.347568 & 0.467702 & 0.74314 & -1.48 & 0.68  & 0.65 \\
    1759864120847870976 & 316.2669958 & 13.85170289 &       & RRd   & 0.347945 & 0.467735 & 0.74389 & -1.48 & 0.68  & 0.65 \\
    1340532311822244096 & 260.8188872 & 38.1802752 &       & RRd   & 0.348257 & 0.467818 & 0.74443 & -1.48 & 0.68  & 0.65 \\
    1788584464075987328 & 318.6087623 & 18.7926833 &       & RRd   & 0.347826 & 0.467844 & 0.74346 & -1.48 & 0.68  & 0.65 \\
    3065447764088810880 & 129.2406258 & -4.881457734 & RRd   &       & 0.347863 & 0.467931 & 0.74341 & -1.48 & 0.68  & 0.65 \\
    4650750498332988160 & 87.93019324 & -72.46419747 & RRd   & RRc   & 0.348070 & 0.468033 & 0.74369 & -1.48 & 0.68  & 0.65 \\
    4572452321109486976 & 255.1367804 & 24.46498159 & RRd   & RRc   & 0.348049 & 0.468149 & 0.74346 & -1.48 & 0.68  & 0.65 \\
    2039004937455725184 & 288.2955336 & 28.67419508 & RRc   & RRd   & 0.348243 & 0.468249 & 0.74371 & -1.48 & 0.68  & 0.65 \\
    1234400783719045504 & 218.7163557 & 16.12227844 & RRd   & RRab  & 0.348594 & 0.468265 & 0.74444 & -1.48 & 0.68  & 0.65 \\
    3531141142326596736 & 168.5182942 & -28.83855251 & RRd   & RRd   & 0.348302 & 0.468282 & 0.74379 & -1.48 & 0.68  & 0.65 \\
    4654476399640660224 & 74.45565976 & -72.16192181 &       & RRd   & 0.348205 & 0.468289 & 0.74357 & -1.48 & 0.68  & 0.65 \\
    1289638186315809536 & 223.7206748 & 33.59087993 &       & RRd   & 0.348247 & 0.468348 & 0.74357 & -1.48 & 0.68  & 0.65 \\
    6063869234928746240 & 200.7956402 & -55.94182711 &       & RRd   & 0.348240 & 0.468387 & 0.74349 & -1.48 & 0.68  & 0.65 \\
    5285021377298722304 & 103.5414838 & -65.67665071 & RRd   & RRd   & 0.348345 & 0.468403 & 0.74369 & -1.48 & 0.68  & 0.65 \\
    3723444175539226240 & 208.9360716 & 8.980264167 &       & RRd   & 0.348269 & 0.468508 & 0.74336 & -1.48 & 0.68  & 0.65 \\
    3493960400718403840 & 178.1573892 & -22.35667573 &       & RRd   & 0.348461 & 0.468515 & 0.74376 & -1.48 & 0.68  & 0.65 \\
    5278309747875240192 & 90.71542636 & -71.6554102 & RRc   & RRd   & 0.348519 & 0.468530 & 0.74386 & -1.48 & 0.68  & 0.65 \\
    4648507597690709376 & 86.30782933 & -75.46628838 & RRd   & RRc   & 0.348474 & 0.468636 & 0.74359 & -1.49 & 0.68  & 0.65 \\
    4358124691306470272 & 248.7421715 & -2.381679094 & RRd   & RRab  & 0.348455 & 0.468717 & 0.74342 & -1.49 & 0.68  & 0.65 \\
    4651332586680194560 & 79.54677783 & -72.2291501 & RRd   & RRc   & 0.348386 & 0.468718 & 0.74328 & -1.49 & 0.68  & 0.65 \\
    4660346078076987008 & 82.89186452 & -66.41694984 & RRd   & RRd   & 0.348578 & 0.468772 & 0.74360 & -1.49 & 0.68  & 0.65 \\
    1446515023600985856 & 200.448846 & 24.32411342 & RRc   & RRd   & 0.348496 & 0.468783 & 0.74341 & -1.49 & 0.68  & 0.65 \\
    4642002375798940800 & 56.12885409 & -71.66711264 &       & RRd   & 0.348673 & 0.468794 & 0.74377 & -1.49 & 0.68  & 0.65 \\
      42308726400739072 & 53.25897589 & 15.19003382 & RRc   & RRd   & 0.348562 & 0.468833 & 0.74347 & -1.49 & 0.68  & 0.65 \\
    4657622239949093888 & 85.85897832 & -69.43935316 & RRd   & RRc   & 0.348771 & 0.468856 & 0.74388 & -1.49 & 0.68  & 0.65 \\
    4651855374416531712 & 81.37594632 & -70.8562759 & RRd   & RRc   & 0.348697 & 0.469021 & 0.74346 & -1.49 & 0.68  & 0.65 \\ 
    4661646005735173504 & 72.70312409 & -67.31525963 & RRd   & RRd   & 0.348723 & 0.469029 & 0.74350 & -1.49 & 0.68  & 0.65 \\
    4107786711365354496 & 258.6408078 & -28.00833788 & RRc   & RRd   & 0.348958 & 0.469201 & 0.74373 & -1.49 & 0.68  & 0.65 \\
    4651284964070643200 & 81.81534934 & -72.31575229 & RRd   & RRc   & 0.349146 & 0.469284 & 0.74400 & -1.49 & 0.68  & 0.65 \\
    5266890391898323968 & 100.5142153 & -70.42288283 & RRc   & RRd   & 0.348859 & 0.469289 & 0.74338 & -1.49 & 0.68  & 0.65 \\
    6061145675902299904 & 190.599378 & -57.15074351 &       & RRd   & 0.348994 & 0.469315 & 0.74362 & -1.49 & 0.68  & 0.65 \\
    4669189896739652096 & 59.22532435 & -67.16463316 & RRc   & RRd   & 0.349069 & 0.469392 & 0.74366 & -1.49 & 0.68  & 0.65 \\
    5932142381808360832 & 244.8236759 & -54.41273768 &       & RRd   & 0.348643 & 0.469397 & 0.74275 & -1.49 & 0.69  & 0.65 \\
    4659848445993028864 & 86.11742621 & -66.58797879 &       & RRd   & 0.349165 & 0.469502 & 0.74369 & -1.49 & 0.68  & 0.65 \\
    3738829813545352320 & 204.534484 & 12.5379838 &       & RRd   & 0.349271 & 0.469535 & 0.74387 & -1.49 & 0.68  & 0.65 \\
    4757953122563863936 & 82.56434481 & -61.37450456 & RRd   & RRd   & 0.349086 & 0.469575 & 0.74341 & -1.49 & 0.68  & 0.65 \\
    4661362709825181696 & 75.16634855 & -68.12109666 & RRd   & RRc   & 0.349083 & 0.469585 & 0.74339 & -1.49 & 0.68  & 0.65 \\
    2036756955874883584 & 285.5909773 & 26.16073407 & RRd   & RRd   & 0.349255 & 0.469586 & 0.74375 & -1.49 & 0.68  & 0.65 \\
\hline
\end{tabular}
\end{table*}


% 3rd page of table10
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{llllllccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   


    5838828234405256832 & 195.1738961 & -73.01939675 & RRd   & RRc   & 0.349041 & 0.469663 & 0.74317 & -1.49 & 0.69  & 0.65 \\
    4352301059250803200 & 247.6054993 & -6.143988165 & RRd   & RRd   & 0.349489 & 0.469674 & 0.74411 & -1.50 & 0.68  & 0.65 \\
    2884374867763847296 & 89.06696969 & -36.92478291 &       & RRd   & 0.349180 & 0.469729 & 0.74336 & -1.50 & 0.69  & 0.65 \\
    4108720957020811392 & 256.7169659 & -27.38380235 &       & RRd   & 0.349368 & 0.469729 & 0.74376 & -1.50 & 0.68  & 0.65 \\
    36806327835701248 & 58.0769888 & 11.87131455 &       & RRd   & 0.349340 & 0.469741 & 0.74369 & -1.50 & 0.68  & 0.65 \\
    4658916609865054464 & 79.54780857 & -67.11422613 & RRd   & RRd   & 0.349313 & 0.469822 & 0.74350 & -1.50 & 0.69  & 0.65 \\
    4660557390460142208 & 81.58456509 & -66.0309248 & RRd   & RRd   & 0.349275 & 0.469822 & 0.74342 & -1.50 & 0.69  & 0.65 \\
    5632733507148713984 & 143.9983347 & -29.49221597 & RRd   & RRd   & 0.349265 & 0.469822 & 0.74340 & -1.50 & 0.69  & 0.65 \\
    6050302395310838016 & 245.3035708 & -22.75751529 & RRd   & RRd   & 0.349481 & 0.469850 & 0.74381 & -1.50 & 0.68  & 0.65 \\
    5003209881307011072 & 14.80628451 & -33.76220318 &       & RRd   & 0.349572 & 0.470094 & 0.74362 & -1.50 & 0.69  & 0.65 \\
    1998639288619496832 & 354.3200933 & 57.1695932 &       & RRd   & 0.349794 & 0.470131 & 0.74404 & -1.50 & 0.68  & 0.65 \\
    3286017699360720768 & 68.56393059 & 6.537170073 &       & RRd   & 0.349518 & 0.470160 & 0.74340 & -1.50 & 0.69  & 0.65 \\
    4653916404624532352 & 67.59716516 & -72.16428354 & RRc   & RRd   & 0.349779 & 0.470225 & 0.74385 & -1.50 & 0.68  & 0.65 \\
    4662420822131477888 & 71.49083399 & -66.92844385 & RRd   & RRd   & 0.349588 & 0.470271 & 0.74338 & -1.50 & 0.69  & 0.65 \\
    4660723171891168768 & 83.35147836 & -65.62822406 & RRd   & RRd   & 0.349922 & 0.470315 & 0.74402 & -1.50 & 0.68  & 0.65 \\
    5020986785305335680 & 31.32975381 & -29.55598318 & RRc   & RRd   & 0.349972 & 0.470359 & 0.74405 & -1.50 & 0.68  & 0.65 \\
    4677565250470534272 & 70.86445828 & -61.56791814 & RRd   & RRc   & 0.349598 & 0.470438 & 0.74313 & -1.50 & 0.69  & 0.65 \\
    4659820786394269312 & 86.97092418 & -67.0495903 & RRd   & RRc   & 0.349719 & 0.470470 & 0.74334 & -1.50 & 0.69  & 0.65 \\
    4219631267525954944 & 306.1133843 & -3.767344315 & RRd   & RRc   & 0.349860 & 0.470477 & 0.74363 & -1.50 & 0.69  & 0.65 \\
    5813116056216809856 & 261.5332128 & -67.14933658 & RRd   & RRd   & 0.349783 & 0.470496 & 0.74343 & -1.50 & 0.69  & 0.65 \\
    1855551628520415616 & 309.7311159 & 25.50447017 &       & RRd   & 0.349922 & 0.470592 & 0.74358 & -1.50 & 0.69  & 0.65 \\
    1277976834710510464 & 229.0383894 & 32.00201462 &       & RRd   & 0.349918 & 0.470625 & 0.74352 & -1.50 & 0.69  & 0.65 \\
    4662335674413117056 & 74.28870548 & -65.38176075 & RRd   & RRd   & 0.350309 & 0.470647 & 0.74431 & -1.50 & 0.68  & 0.65 \\
    6400004576784481408 & 319.6051938 & -67.80373444 & RRd   & RRd   & 0.350106 & 0.470713 & 0.74378 & -1.51 & 0.69  & 0.65 \\
    4341846112427192064 & 240.6576895 & -13.23128717 &       & RRd   & 0.350112 & 0.470729 & 0.74377 & -1.51 & 0.69  & 0.65 \\
    4135098309657530368 & 260.419751 & -17.02693649 & RRd   & RRc   & 0.349569 & 0.470763 & 0.74256 & -1.51 & 0.69  & 0.66 \\
    4660539587798819456 & 80.88743952 & -66.2343497 & RRd   & RRd   & 0.350152 & 0.470857 & 0.74365 & -1.51 & 0.69  & 0.65 \\
    4664903583802865280 & 71.34092214 & -63.93826119 & RRd   & RRc   & 0.349869 & 0.470875 & 0.74302 & -1.51 & 0.69  & 0.65 \\
    800323003346426240 & 146.4380213 & 38.62104479 &       & RRd   & 0.349933 & 0.470891 & 0.74313 & -1.51 & 0.69  & 0.65 \\
    4660233893551211648 & 82.17392664 & -66.69968971 & RRd   & RRd   & 0.350482 & 0.470935 & 0.74423 & -1.51 & 0.68  & 0.65 \\
    4761640231722723712 & 75.72298923 & -60.17156721 & RRd   & RRc   & 0.350390 & 0.470963 & 0.74399 & -1.51 & 0.69  & 0.65 \\
    3745197806936624384 & 202.3968439 & 16.20188641 & RRd   & RRd   & 0.350474 & 0.471017 & 0.74408 & -1.51 & 0.69  & 0.65 \\
    3496604588743757696 & 191.3588388 & -26.18333523 & RRd   & RRab  & 0.350421 & 0.471019 & 0.74396 & -1.51 & 0.69  & 0.65 \\
    5281624637984795264 & 102.7659377 & -67.4366752 & RRd   & RRd   & 0.350481 & 0.471084 & 0.74399 & -1.51 & 0.69  & 0.65 \\
    3072503364565010944 & 131.1480067 & -1.696577572 & RRd   & RRd   & 0.350321 & 0.471085 & 0.74365 & -1.51 & 0.69  & 0.65 \\
    4655112746331453568 & 74.76458408 & -70.28732599 & RRd   & RRc   & 0.350279 & 0.471115 & 0.74351 & -1.51 & 0.69  & 0.65 \\
    4663110555216519680 & 73.27570426 & -64.98125493 & RRd   & RRd   & 0.350444 & 0.471239 & 0.74367 & -1.51 & 0.69  & 0.65 \\
    4658922382326774400 & 78.8375401 & -67.27946128 & RRd   & RRab  & 0.350045 & 0.471305 & 0.74271 & -1.51 & 0.69  & 0.66 \\
    4660340546156480000 & 82.12225677 & -66.28152612 & RRd   & RRd   & 0.350446 & 0.471339 & 0.74351 & -1.51 & 0.69  & 0.65 \\
    4657314926356696448 & 88.795701 & -70.36298683 & RRd   & RRc   & 0.350602 & 0.471388 & 0.74376 & -1.51 & 0.69  & 0.65 \\
    5264793077768491008 & 91.29227739 & -74.58540443 & RRd   & RRd   & 0.350857 & 0.471439 & 0.74423 & -1.51 & 0.69  & 0.65 \\
    4651460752796616448 & 76.36336775 & -72.27815294 & RRd   & RRc   & 0.350838 & 0.471473 & 0.74413 & -1.51 & 0.69  & 0.65 \\
    4658657979816298368 & 82.39298449 & -67.85245566 & RRd   & RRc   & 0.350765 & 0.471512 & 0.74392 & -1.51 & 0.69  & 0.65 \\
    5437322700022922240 & 140.9904386 & -36.00640869 & RRd   & RRd   & 0.350418 & 0.471535 & 0.74314 & -1.51 & 0.69  & 0.66 \\
    4660536980769979648 & 81.11809758 & -66.01697311 & RRd   & RRd   & 0.350354 & 0.471595 & 0.74291 & -1.51 & 0.69  & 0.66 \\
    4663162747661003136 & 72.58506729 & -64.81605479 & RRd   & RRd   & 0.350785 & 0.471617 & 0.74379 & -1.51 & 0.69  & 0.65 \\
    5812228338003413632 & 266.5255357 & -67.83083551 & RRd   & RRd   & 0.350979 & 0.471673 & 0.74412 & -1.51 & 0.69  & 0.65 \\
    5027236065801823232 & 14.88225491 & -33.53380167 & RRd   & RRc   & 0.350398 & 0.471704 & 0.74284 & -1.51 & 0.69  & 0.66 \\
    3477920278415034880 & 173.1315856 & -33.8454785 & RRd   & RRc   & 0.350928 & 0.471741 & 0.74390 & -1.52 & 0.69  & 0.65 \\
    1554867810004952192 & 195.5187848 & 46.59275676 & RRd   & RRd   & 0.350912 & 0.471762 & 0.74383 & -1.52 & 0.69  & 0.65 \\
    4674839732944804736 & 65.74274733 & -65.42443071 & RRc   & RRd   & 0.351029 & 0.471762 & 0.74408 & -1.52 & 0.69  & 0.65 \\
    4659675509114516224 & 87.45711485 & -66.58860453 & RRd   & RRd   & 0.350835 & 0.471862 & 0.74351 & -1.52 & 0.69  & 0.65 \\
    5346727859655676544 & 169.4895578 & -54.14395844 & RRd   & RRd   & 0.350955 & 0.471946 & 0.74363 & -1.52 & 0.69  & 0.65 \\
    5247895198957053824 & 137.0973326 & -67.35916083 & RRd   & RRc   & 0.351234 & 0.471973 & 0.74418 & -1.52 & 0.69  & 0.65 \\
    4661539353122481408 & 73.3965597 & -68.11572828 & RRd   & RRc   & 0.351252 & 0.471994 & 0.74419 & -1.52 & 0.69  & 0.65 \\
    4659792572738338944 & 88.6070553 & -66.173791 & RRd   & RRc   & 0.351022 & 0.472002 & 0.74369 & -1.52 & 0.69  & 0.65 \\
    4660567320397712384 & 81.48873689 & -65.78798436 & RRd   & RRd   & 0.351207 & 0.472018 & 0.74405 & -1.52 & 0.69  & 0.65 \\
    3723744891969761152 & 208.8019059 & 9.769375757 &       & RRd   & 0.351164 & 0.472047 & 0.74392 & -1.52 & 0.69  & 0.65 \\
    5285620744276663424 & 106.1220745 & -64.27873642 & RRd   & RRd   & 0.351351 & 0.472118 & 0.74420 & -1.52 & 0.69  & 0.65 \\
    4663456351624316800 & 70.53995539 & -63.80730808 &       & RRd   & 0.350890 & 0.472207 & 0.74308 & -1.52 & 0.69  & 0.66 \\
    4662505587606348416 & 72.42526822 & -66.87263496 & RRd   & RRc   & 0.350913 & 0.472213 & 0.74313 & -1.52 & 0.69  & 0.66 \\
    1418704152582893824 & 257.5119089 & 52.39411981 & RRd   & RRc   & 0.351165 & 0.472228 & 0.74363 & -1.52 & 0.69  & 0.65 \\
    4461837603066744960 & 252.112618 & 14.9021588 & RRd   & RRd   & 0.351400 & 0.472263 & 0.74408 & -1.52 & 0.69  & 0.65 \\
    5284242643893016704 & 92.00462973 & -66.16227781 & RRd   & RRd   & 0.351218 & 0.472285 & 0.74366 & -1.52 & 0.69  & 0.65 \\
    4662494729932836736 & 72.57930183 & -67.06872483 & RRd   & RRd   & 0.351305 & 0.472298 & 0.74382 & -1.52 & 0.69  & 0.65 \\
    1100855402784690432 & 102.6148623 & 64.43761583 & RRc   & RRd   & 0.351451 & 0.472336 & 0.74407 & -1.52 & 0.69  & 0.65 \\
    4979064326788326272 & 7.14858243 & -46.6927836 & RRd   & RRc   & 0.351749 & 0.472370 & 0.74465 & -1.52 & 0.69  & 0.65 \\
    4662140820336799360 & 74.20420387 & -66.76182156 & RRd   & RRc   & 0.351375 & 0.472402 & 0.74380 & -1.52 & 0.69  & 0.65 \\
    4664664886702167424 & 73.92656168 & -64.19226174 & RRd   & RRd   & 0.351387 & 0.472470 & 0.74372 & -1.52 & 0.69  & 0.66 \\
    4655754483131242624 & 69.34966772 & -69.94867676 & RRc   & RRd   & 0.351482 & 0.472571 & 0.74377 & -1.52 & 0.69  & 0.66 \\
    5066900054419246080 & 36.2361042 & -31.13924874 &       & RRd   & 0.351730 & 0.472615 & 0.74422 & -1.52 & 0.69  & 0.65 \\
    4653341222611330944 & 69.16515044 & -71.09178698 & RRd   &       & 0.351612 & 0.472660 & 0.74390 & -1.52 & 0.69  & 0.65 \\
    4651775655511475712 & 80.33050471 & -71.27401872 & RRd   & RRc   & 0.351663 & 0.472699 & 0.74395 & -1.52 & 0.69  & 0.65 \\
    4584381713035802496 & 270.7365782 & 29.23820728 & RRd   & RRd   & 0.351431 & 0.472783 & 0.74332 & -1.53 & 0.69  & 0.66 \\
    4664712028263012352 & 73.32397285 & -64.01090664 & RRd   & RRd   & 0.351638 & 0.472783 & 0.74376 & -1.53 & 0.69  & 0.66 \\
\hline
\end{tabular}
\end{table*}


\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4662478439122071168 & 70.39830315 & -66.79943741 & RRd   & RRd   & 0.351664 & 0.472821 & 0.74376 & -1.53 & 0.69  & 0.66 \\
    5003198778816655360 & 14.97444688 & -33.78111075 & RRd   & RRd   & 0.351376 & 0.472884 & 0.74305 & -1.53 & 0.69  & 0.66 \\
    4676021948462223104 & 63.70590377 & -63.91995223 & RRd   & RRd   & 0.351872 & 0.472895 & 0.74408 & -1.53 & 0.69  & 0.65 \\
    1079573775408821120 & 175.3097673 & 75.70619479 &       & RRd   & 0.351758 & 0.473000 & 0.74367 & -1.53 & 0.69  & 0.66 \\
    2790858174004630528 & 17.6356053 & 21.9523463 &       & RRd   & 0.351789 & 0.473018 & 0.74371 & -1.53 & 0.69  & 0.66 \\
    6831281205255310464 & 321.8382128 & -19.13324157 &       & RRd   & 0.352056 & 0.473024 & 0.74427 & -1.53 & 0.69  & 0.65 \\
    5027217064864417792 & 15.150323 & -33.68178114 & RRd   & RRd   & 0.351895 & 0.473056 & 0.74388 & -1.53 & 0.69  & 0.66 \\
    4652151173202776576 & 78.06071017 & -70.33787124 & RRc   & RRd   & 0.351820 & 0.473078 & 0.74368 & -1.53 & 0.69  & 0.66 \\
    4661254893188034304 & 76.65495084 & -68.87572163 & RRd   &       & 0.351675 & 0.473125 & 0.74330 & -1.53 & 0.69  & 0.66 \\
    6401671161534956416 & 318.6355459 & -64.94194539 & RRd   & RRd   & 0.351823 & 0.473127 & 0.74361 & -1.53 & 0.69  & 0.66 \\
    4649304365664529920 & 76.14625026 & -74.74284429 & RRd   & RRc   & 0.352162 & 0.473163 & 0.74427 & -1.53 & 0.69  & 0.65 \\
    5771812798829094528 & 224.9216752 & -82.22127533 & RRd   &       & 0.352274 & 0.473348 & 0.74422 & -1.53 & 0.69  & 0.66 \\
    4657884267218964864 & 82.94960874 & -70.47290664 & RRd   & RRc   & 0.352187 & 0.473360 & 0.74402 & -1.53 & 0.69  & 0.66 \\
    232046843801984256 & 62.0805352 & 42.82707029 & RRd   & RRd   & 0.352190 & 0.473448 & 0.74388 & -1.53 & 0.69  & 0.66 \\
    4689259553071601536 & 12.30548843 & -71.90760594 &       & RRd   & 0.352269 & 0.473455 & 0.74404 & -1.53 & 0.69  & 0.66 \\
    4654647034413830784 & 75.74979636 & -71.17876697 &       & RRd   & 0.351942 & 0.473459 & 0.74334 & -1.53 & 0.69  & 0.66 \\
    6065576084993465216 & 202.6977292 & -54.6249076 & RRd   & RRd   & 0.352153 & 0.473493 & 0.74374 & -1.53 & 0.69  & 0.66 \\
    6244274590254621056 & 244.7632827 & -21.45738905 & RRc   & RRd   & 0.352285 & 0.473499 & 0.74400 & -1.53 & 0.69  & 0.66 \\
    4637506674616638464 & 33.57428829 & -74.38559996 & RRc   & RRd   & 0.352081 & 0.473538 & 0.74351 & -1.53 & 0.69  & 0.66 \\
    4660628068443397504 & 80.48049544 & -65.62627918 & RRd   & RRd   & 0.352023 & 0.473544 & 0.74338 & -1.53 & 0.69  & 0.66 \\
    6427466112342969728 & 302.3492689 & -66.10028102 &       & RRd   & 0.352213 & 0.473544 & 0.74378 & -1.53 & 0.69  & 0.66 \\
    4434582560941629440 & 252.0951298 & 4.787972422 & RRd   & RRc   & 0.352476 & 0.473585 & 0.74427 & -1.53 & 0.69  & 0.66 \\
    4651687419678679040 & 81.0348801 & -71.85342652 & RRd   & RRc   & 0.352303 & 0.473657 & 0.74379 & -1.53 & 0.69  & 0.66 \\
    4650655253137711744 & 86.90446844 & -72.79826307 & RRd   & RRd   & 0.352375 & 0.473690 & 0.74389 & -1.53 & 0.69  & 0.66 \\
    4658970447294802688 & 78.88106184 & -66.60340333 & RRd   & RRd   & 0.352389 & 0.473695 & 0.74392 & -1.53 & 0.69  & 0.66 \\
    4653081669142676736 & 69.48056863 & -72.85480251 & RRd   & RRc   & 0.352482 & 0.473715 & 0.74408 & -1.53 & 0.69  & 0.66 \\
    1729399475435257344 & 315.212546 & 0.404855817 &       & RRd   & 0.352104 & 0.473824 & 0.74311 & -1.54 & 0.69  & 0.66 \\
    4545222159733370240 & 256.9509873 & 15.35516725 & RRc   & RRd   & 0.352490 & 0.473900 & 0.74381 & -1.54 & 0.69  & 0.66 \\
    707249515853333632 & 127.6337438 & 28.58571895 & RRd   & RRc   & 0.352562 & 0.473906 & 0.74395 & -1.54 & 0.69  & 0.66 \\
    2839559010036779776 & 352.0024466 & 22.566344 & RRd   & RRd   & 0.352579 & 0.473930 & 0.74395 & -1.54 & 0.69  & 0.66 \\
    1936052754598476416 & 345.9985671 & 46.05477412 &       & RRd   & 0.352609 & 0.473943 & 0.74399 & -1.54 & 0.69  & 0.66 \\
    3638837206754062336 & 202.8434762 & -0.377849155 &       & RRd   & 0.352570 & 0.473971 & 0.74386 & -1.54 & 0.69  & 0.66 \\
    4659356448883529216 & 84.36001695 & -67.81989753 & RRd   & RRc   & 0.352842 & 0.473976 & 0.74443 & -1.54 & 0.69  & 0.66 \\
    5824678829760236928 & 227.0100444 & -66.09281986 & RRd   & RRc   & 0.352695 & 0.473983 & 0.74411 & -1.54 & 0.69  & 0.66 \\
    5771812347857092864 & 225.1227071 & -82.24149251 & RRd   & RRd   & 0.352752 & 0.473993 & 0.74421 & -1.54 & 0.69  & 0.66 \\
    5982411327585429888 & 236.7373081 & -50.45619062 &       & RRd   & 0.352748 & 0.474026 & 0.74415 & -1.54 & 0.69  & 0.66 \\
    4676536141947343104 & 64.21084338 & -62.49760619 &       & RRd   & 0.352561 & 0.474043 & 0.74373 & -1.54 & 0.69  & 0.66 \\
    4650307639959704192 & 84.3431287 & -73.8214495 & RRd   & RRd   & 0.352846 & 0.474083 & 0.74427 & -1.54 & 0.69  & 0.66 \\
    4657044656949172864 & 85.68656392 & -71.06964777 & RRd   & RRc   & 0.352893 & 0.474115 & 0.74432 & -1.54 & 0.69  & 0.66 \\
    6845540947651882496 & 304.077452 & -29.03895427 & RRd   & RRab  & 0.351964 & 0.474119 & 0.74235 & -1.54 & 0.69  & 0.66 \\
    4651785108748218368 & 79.54644377 & -71.20549057 & RRd   & RRc   & 0.352443 & 0.474126 & 0.74335 & -1.54 & 0.69  & 0.66 \\
    6815070211974075136 & 324.8264351 & -23.44752864 & RRd   & RRd   & 0.352473 & 0.474128 & 0.74341 & -1.54 & 0.69  & 0.66 \\
    4663906709008639360 & 76.4382397 & -64.69718316 & RRd   & RRd   & 0.352693 & 0.474151 & 0.74384 & -1.54 & 0.69  & 0.66 \\
    5686182970693498112 & 148.3077875 & -15.64097782 &       & RRd   & 0.352794 & 0.474177 & 0.74401 & -1.54 & 0.69  & 0.66 \\
    5778666432762894208 & 236.4848331 & -78.68409284 & RRc   & RRd   & 0.352714 & 0.474207 & 0.74380 & -1.54 & 0.69  & 0.66 \\
    1789414118615447424 & 315.4275963 & 19.3897472 &       & RRd   & 0.352938 & 0.474245 & 0.74421 & -1.54 & 0.69  & 0.66 \\
    4662279977270804608 & 75.37269532 & -65.38721045 & RRd   & RRc   & 0.352592 & 0.474333 & 0.74334 & -1.54 & 0.69  & 0.66 \\
    2093517040328380160 & 283.3430871 & 36.42669707 & RRd   & RRc   & 0.352857 & 0.474360 & 0.74386 & -1.54 & 0.69  & 0.66 \\
    4650604095781804160 & 87.61745075 & -73.26185325 & RRc   & RRd   & 0.352964 & 0.474398 & 0.74402 & -1.54 & 0.69  & 0.66 \\
    4755872674774138368 & 88.42681617 & -66.00653822 & RRc   & RRd   & 0.352946 & 0.474398 & 0.74399 & -1.54 & 0.69  & 0.66 \\
    6416962928736444544 & 290.3736131 & -71.87257608 & RRd   & RRd   & 0.353006 & 0.474398 & 0.74411 & -1.54 & 0.69  & 0.66 \\
    3922298687442776064 & 183.2500197 & 15.76537567 & RRd   & RRc   & 0.352950 & 0.474410 & 0.74398 & -1.54 & 0.69  & 0.66 \\
    5003146070977634944 & 15.13994778 & -33.94335343 &       & RRd   & 0.353122 & 0.474470 & 0.74425 & -1.54 & 0.69  & 0.66 \\
    4663840630949564800 & 75.27471731 & -64.98561986 & RRd   & RRd   & 0.353044 & 0.474510 & 0.74402 & -1.54 & 0.69  & 0.66 \\
    6897923433943525504 & 321.6927889 & -7.709150779 &       & RRd   & 0.353117 & 0.474526 & 0.74415 & -1.54 & 0.69  & 0.66 \\
    4663876021474077696 & 75.62078324 & -64.59895535 & RRd   & RRd   & 0.353061 & 0.474544 & 0.74400 & -1.54 & 0.69  & 0.66 \\
    4660486197099141888 & 79.04310702 & -66.14841894 & RRd   & RRd   & 0.353022 & 0.474589 & 0.74385 & -1.54 & 0.69  & 0.66 \\
    5284112287347060608 & 94.28991625 & -66.21753243 & RRd   & RRc   & 0.353120 & 0.474590 & 0.74405 & -1.54 & 0.69  & 0.66 \\
    1489021872549385088 & 223.4162592 & 40.52868287 & RRd   & RRd   & 0.352981 & 0.474601 & 0.74374 & -1.54 & 0.69  & 0.66 \\
    5285053675452691456 & 101.6643391 & -65.84355027 & RRd   & RRd   & 0.353010 & 0.474601 & 0.74381 & -1.54 & 0.69  & 0.66 \\
    4649946828354947456 & 76.11359636 & -72.74309317 & RRd   &       & 0.353049 & 0.474616 & 0.74386 & -1.54 & 0.69  & 0.66 \\
    5771813211143214208 & 225.0619427 & -82.19480864 & RRd   & RRd   & 0.353208 & 0.474646 & 0.74415 & -1.54 & 0.69  & 0.66 \\
    5489850497949589888 & 116.9175469 & -51.75588963 & RRd   & RRd   & 0.353214 & 0.474650 & 0.74416 & -1.54 & 0.69  & 0.66 \\
    784386136352882304 & 173.4663966 & 44.96103822 &       & RRd   & 0.353187 & 0.474718 & 0.74399 & -1.54 & 0.69  & 0.66 \\
    4659908197576707968 & 84.73658418 & -66.49134664 & RRd   & RRd   & 0.353225 & 0.474770 & 0.74399 & -1.54 & 0.69  & 0.66 \\
    5771813344286520960 & 225.2069957 & -82.17242034 & RRd   & RRd   & 0.353344 & 0.474785 & 0.74422 & -1.54 & 0.69  & 0.66 \\
    4663258302090794112 & 70.81474882 & -64.84172945 & RRd   & RRd   & 0.353269 & 0.474826 & 0.74400 & -1.54 & 0.69  & 0.66 \\
    1720603244974264192 & 227.4849426 & 79.8592352 & RRd   & RRd   & 0.353151 & 0.474837 & 0.74373 & -1.54 & 0.69  & 0.66 \\
    4452566830258851584 & 246.95949 & 9.57253333 &       & RRd   & 0.353318 & 0.474837 & 0.74408 & -1.54 & 0.69  & 0.66 \\
    5529239505590129024 & 130.6217439 & -37.89737943 &       & RRd   & 0.353421 & 0.474894 & 0.74421 & -1.55 & 0.69  & 0.66 \\
    3925310455949896448 & 179.9369239 & 15.77318973 &       & RRd   & 0.353382 & 0.474981 & 0.74399 & -1.55 & 0.69  & 0.66 \\
    1399416863205851392 & 243.6115297 & 49.07904399 &       & RRd   & 0.353388 & 0.475022 & 0.74394 & -1.55 & 0.69  & 0.66 \\
    5890355884769132800 & 232.8015759 & -49.36311282 &       & RRd   & 0.353453 & 0.475097 & 0.74396 & -1.55 & 0.69  & 0.66 \\
    1745552503838281472 & 319.8627912 & 11.09899098 &       & RRd   & 0.353612 & 0.475191 & 0.74415 & -1.55 & 0.69  & 0.66 \\
    2318421250437420800 & 8.241106174 & -29.86924032 & RRd   & RRd   & 0.353635 & 0.475198 & 0.74418 & -1.55 & 0.69  & 0.66 \\
\hline
\end{tabular}
\end{table*}


% page 5 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   
  
    4639336021447251840 & 51.16012682 & -75.86617301 & RRc   & RRd   & 0.353659 & 0.475237 & 0.74418 & -1.55 & 0.69  & 0.66 \\
    3478707494382792960 & 174.8330345 & -31.28140957 & RRd   & RRd   & 0.353399 & 0.475239 & 0.74363 & -1.55 & 0.69  & 0.66 \\
    4726052033924416384 & 40.27218104 & -59.58580803 &       & RRd   & 0.353647 & 0.475255 & 0.74412 & -1.55 & 0.69  & 0.66 \\
    5003196407994372992 & 14.9184054 & -33.88434728 & RRd   & RRd   & 0.353736 & 0.475271 & 0.74428 & -1.55 & 0.69  & 0.66 \\
    6812024186807489408 & 328.9918077 & -25.87800178 &       & RRd   & 0.353398 & 0.475277 & 0.74356 & -1.55 & 0.69  & 0.66 \\
    3180394179990452864 & 73.86349814 & -12.36611435 &       & RRd   & 0.353349 & 0.475289 & 0.74344 & -1.55 & 0.69  & 0.66 \\
    4674840591938265344 & 65.94498961 & -65.42307138 & RRd   & RRd   & 0.353539 & 0.475293 & 0.74383 & -1.55 & 0.69  & 0.66 \\
    6588567075735511424 & 328.2980203 & -34.21921528 &       & RRd   & 0.353538 & 0.475350 & 0.74374 & -1.55 & 0.69  & 0.66 \\
    5781608932038776704 & 239.131422 & -75.80038798 & RRd   & RRc   & 0.353831 & 0.475357 & 0.74435 & -1.55 & 0.69  & 0.66 \\
    3222590584406556032 & 84.84498603 & 1.395000871 &       & RRd   & 0.353729 & 0.475361 & 0.74413 & -1.55 & 0.69  & 0.66 \\
    1062702868991744640 & 176.3468064 & 71.44496169 &       & RRd   & 0.353909 & 0.475390 & 0.74446 & -1.55 & 0.69  & 0.66 \\
    4650690373092347136 & 88.88169473 & -72.81796584 & RRd   & RRd   & 0.353622 & 0.475412 & 0.74382 & -1.55 & 0.69  & 0.66 \\
    5265821975834515840 & 102.478059 & -71.2748365 & RRc   & RRd   & 0.353784 & 0.475447 & 0.74411 & -1.55 & 0.69  & 0.66 \\
    1736978306006741248 & 317.0634235 & 7.613751642 &       & RRd   & 0.353650 & 0.475458 & 0.74381 & -1.55 & 0.69  & 0.66 \\
    5027231908271008256 & 14.97298705 & -33.60556335 & RRd   & RRd   & 0.353931 & 0.475463 & 0.74439 & -1.55 & 0.69  & 0.66 \\
    4663950650820048768 & 76.77348591 & -64.13358683 & RRd   & RRc   & 0.353747 & 0.475560 & 0.74385 & -1.55 & 0.69  & 0.66 \\
    4380075100925316608 & 255.5410687 & -1.279930656 &       & RRd   & 0.353838 & 0.475564 & 0.74404 & -1.55 & 0.69  & 0.66 \\
    2510409041642733568 & 25.77216275 & 1.09701887 & RRab  & RRd   & 0.353735 & 0.475571 & 0.74381 & -1.55 & 0.69  & 0.66 \\
    4660255471414404992 & 83.74250402 & -66.76501903 &       & RRd   & 0.353887 & 0.475576 & 0.74412 & -1.55 & 0.69  & 0.66 \\
    4662096534955211008 & 74.95400709 & -66.77679092 & RRd   & RRd   & 0.353741 & 0.475592 & 0.74379 & -1.55 & 0.69  & 0.66 \\
    4662127939740113536 & 74.84509124 & -66.44328557 & RRd   & RRd   & 0.353973 & 0.475643 & 0.74420 & -1.55 & 0.69  & 0.66 \\
    6073197727803815424 & 188.1209627 & -56.63681342 &       & RRd   & 0.354105 & 0.475677 & 0.74442 & -1.55 & 0.69  & 0.66 \\
    2222567785234526592 & 327.1196755 & 67.03003914 & RRd   & RRd   & 0.354155 & 0.475696 & 0.74450 & -1.55 & 0.69  & 0.66 \\
    6346335554510859904 & 311.1069022 & -84.08592972 & RRc   & RRd   & 0.353990 & 0.475711 & 0.74413 & -1.55 & 0.69  & 0.66 \\
    5407521438094042752 & 151.8576613 & -48.09817283 & RRd   & RRd   & 0.354215 & 0.475803 & 0.74446 & -1.55 & 0.69  & 0.66 \\
    5534189090318530560 & 118.940567 & -41.56046779 & RRc   & RRd   & 0.353646 & 0.475812 & 0.74325 & -1.55 & 0.69  & 0.66 \\
    4660156240543558016 & 83.17119855 & -67.16089452 & RRd   & RRd   & 0.354031 & 0.475831 & 0.74403 & -1.55 & 0.69  & 0.66 \\
    2905317540616625920 & 81.36125949 & -30.84068349 & RRd   & RRd   & 0.353736 & 0.475843 & 0.74339 & -1.55 & 0.69  & 0.66 \\
    4658874416094285952 & 80.63419113 & -67.34028034 & RRd   & RRc   & 0.354028 & 0.475860 & 0.74398 & -1.55 & 0.69  & 0.66 \\
    4660481317998852224 & 79.27089942 & -66.27786289 & RRd   & RRc   & 0.354047 & 0.475869 & 0.74400 & -1.55 & 0.69  & 0.66 \\
    3630514930231792128 & 204.431437 & -7.755244459 &       & RRd   & 0.353733 & 0.475877 & 0.74333 & -1.55 & 0.69  & 0.66 \\
    5529550937953199232 & 128.7919205 & -38.4059546 &       & RRd   & 0.354140 & 0.476028 & 0.74395 & -1.56 & 0.69  & 0.66 \\
    6792440892581927040 & 310.7330947 & -32.38215769 & RRd   & RRc   & 0.354203 & 0.476049 & 0.74405 & -1.56 & 0.69  & 0.66 \\
    4659861670176456576 & 86.64376392 & -66.53582361 & RRd   & RRd   & 0.354287 & 0.476153 & 0.74406 & -1.56 & 0.69  & 0.66 \\
    5568694724427971968 & 95.50168753 & -42.04538939 &       & RRd   & 0.354172 & 0.476174 & 0.74379 & -1.56 & 0.69  & 0.66 \\
    1449055380793246592 & 200.8420407 & 26.22877148 &       & RRd   & 0.354416 & 0.476180 & 0.74429 & -1.56 & 0.69  & 0.66 \\
    5027233317020281984 & 15.01841874 & -33.58566408 & RRd   & RRd   & 0.354523 & 0.476273 & 0.74437 & -1.56 & 0.69  & 0.66 \\
    4331307396547830784 & 248.8022673 & -11.26974908 &       & RRd   & 0.354470 & 0.476319 & 0.74419 & -1.56 & 0.69  & 0.66 \\
    670988206485310592 & 120.3424881 & 21.35301636 & RRd   & RRc   & 0.354771 & 0.476320 & 0.74482 & -1.56 & 0.69  & 0.66 \\
    2093650085536843264 & 284.5345481 & 36.27723704 & RRd   & RRc   & 0.354434 & 0.476328 & 0.74410 & -1.56 & 0.69  & 0.66 \\
    1663227807658854400 & 201.0564828 & 60.91858963 & RRd   & RRd   & 0.354377 & 0.476353 & 0.74394 & -1.56 & 0.69  & 0.66 \\
    3955627741034756224 & 189.3130466 & 22.08781515 & RRd   & RRd   & 0.354448 & 0.476364 & 0.74407 & -1.56 & 0.69  & 0.66 \\
    167107659840745216 & 59.60742774 & 29.42398007 &       & RRd   & 0.354529 & 0.476405 & 0.74418 & -1.56 & 0.69  & 0.66 \\
    1461307754258557312 & 196.9972371 & 29.18086245 & RRd   & RRd   & 0.354577 & 0.476448 & 0.74421 & -1.56 & 0.69  & 0.66 \\
    5426316245032685440 & 143.7044073 & -41.14845583 & RRc   & RRd   & 0.354634 & 0.476455 & 0.74432 & -1.56 & 0.69  & 0.66 \\
    4686353406400795904 & 16.89011939 & -74.01419916 & RRd   & RRd   & 0.354999 & 0.476459 & 0.74508 & -1.56 & 0.69  & 0.66 \\
    5506779571105123584 & 110.2468902 & -49.50543736 & RRd   & RRd   & 0.354816 & 0.476459 & 0.74469 & -1.56 & 0.69  & 0.66 \\
    6885155453950681600 & 317.0370124 & -14.02938546 & RRc   & RRd   & 0.354495 & 0.476489 & 0.74397 & -1.56 & 0.69  & 0.66 \\
    5284564560279387648 & 99.19844183 & -65.29343143 & RRd   & RRd   & 0.354584 & 0.476574 & 0.74403 & -1.56 & 0.69  & 0.66 \\
    4668972777552769152 & 64.53967171 & -66.25093813 & RRd   & RRd   & 0.354592 & 0.476580 & 0.74404 & -1.56 & 0.69  & 0.66 \\
    4324232932578204032 & 249.3735557 & -17.09212826 & RRd   & RRd   & 0.354459 & 0.476591 & 0.74374 & -1.56 & 0.69  & 0.66 \\
    5267551615000693760 & 111.567633 & -70.39277439 & RRd   & RRc   & 0.354509 & 0.476607 & 0.74382 & -1.56 & 0.69  & 0.66 \\
    1852419944521761280 & 315.7261455 & 29.85312619 & RRc   & RRd   & 0.354745 & 0.476613 & 0.74430 & -1.56 & 0.69  & 0.66 \\
    4250587673809481088 & 301.6771228 & 7.134325197 &       & RRd   & 0.354715 & 0.476618 & 0.74423 & -1.56 & 0.69  & 0.66 \\
    4672117758766686720 & 52.08425703 & -64.97715278 & RRd   & RRd   & 0.354820 & 0.476623 & 0.74445 & -1.56 & 0.69  & 0.66 \\
    3537014630363066368 & 165.9271121 & -24.6083661 & RRd   & RRc   & 0.354652 & 0.476691 & 0.74399 & -1.56 & 0.69  & 0.66 \\
    4685840827866214272 & 10.72272812 & -73.46419058 & RRd   & RRd   & 0.354900 & 0.476750 & 0.74442 & -1.56 & 0.69  & 0.66 \\
    4664558307087541120 & 75.54234594 & -62.63277568 & RRd   & RRc   & 0.354982 & 0.476769 & 0.74456 & -1.56 & 0.69  & 0.66 \\
    5280327493443192320 & 98.32945276 & -67.31172988 &       & RRd   & 0.354822 & 0.476818 & 0.74414 & -1.56 & 0.69  & 0.66 \\
    2485999574268436992 & 33.96257419 & -9.272833646 &       & RRd   & 0.354888 & 0.476884 & 0.74418 & -1.56 & 0.69  & 0.66 \\
    6436711154004745344 & 279.4847056 & -65.68971291 & RRd   & RRd   & 0.354930 & 0.476898 & 0.74425 & -1.56 & 0.69  & 0.66 \\
    1377728137354802560 & 237.3755162 & 40.20219503 &       & RRd   & 0.354742 & 0.476920 & 0.74382 & -1.56 & 0.69  & 0.66 \\
    2137011216363032832 & 297.6205624 & 51.89905925 & RRd   & RRc   & 0.355138 & 0.476937 & 0.74462 & -1.57 & 0.69  & 0.66 \\
    4663512323654457728 & 77.76116388 & -65.75859335 & RRd   & RRd   & 0.354933 & 0.476943 & 0.74418 & -1.57 & 0.69  & 0.66 \\
    4411695955828642560 & 241.1786923 & 1.666009593 & RRd   & RRd   & 0.355040 & 0.476966 & 0.74437 & -1.57 & 0.69  & 0.66 \\
    4661843475466977664 & 77.31217327 & -67.21841935 & RRd   & RRd   & 0.354699 & 0.476971 & 0.74365 & -1.57 & 0.70  & 0.66 \\
    1296419458638966656 & 223.4798003 & 39.53920298 & RRc   & RRd   & 0.354998 & 0.476989 & 0.74425 & -1.57 & 0.69  & 0.66 \\
    1870247151178937856 & 310.691851 & 35.38072562 & RRc   & RRd   & 0.355138 & 0.477034 & 0.74447 & -1.57 & 0.69  & 0.66 \\
    6247899267774091136 & 238.3063661 & -18.91866997 & RRd   & RRc   & 0.355048 & 0.477062 & 0.74424 & -1.57 & 0.69  & 0.66 \\
    1251215542028040192 & 206.1152592 & 22.07606918 & RRd   & RRd   & 0.354971 & 0.477069 & 0.74407 & -1.57 & 0.69  & 0.66 \\
    6380496590511371008 & 350.5472848 & -73.43534658 & RRd   & RRd   & 0.354987 & 0.477080 & 0.74408 & -1.57 & 0.69  & 0.66 \\
    4130642156496272384 & 252.3272903 & -18.99411803 & RRc   & RRd   & 0.355124 & 0.477089 & 0.74436 & -1.57 & 0.69  & 0.66 \\
    5028628700356564480 & 18.62726955 & -31.47252057 & RRd   & RRd   & 0.355056 & 0.477109 & 0.74418 & -1.57 & 0.69  & 0.66 \\
    4659502958826217984 & 85.3812418 & -67.11719636 & RRc   & RRd   & 0.354861 & 0.477110 & 0.74377 & -1.57 & 0.70  & 0.66 \\
    5771812558310890496 & 225.1848018 & -82.21057106 & RRd   & RRc   & 0.355144 & 0.477124 & 0.74434 & -1.57 & 0.69  & 0.66 \\

\hline
\end{tabular}
\end{table*}


% page 6 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   


    6648425412177481856 & 277.363665 & -56.20874787 & RRd   & RRd   & 0.355125 & 0.477125 & 0.74430 & -1.57 & 0.69  & 0.66 \\
    5275124187801866624 & 113.3386579 & -67.07900786 & RRd   & RRd   & 0.355203 & 0.477130 & 0.74446 & -1.57 & 0.69  & 0.66 \\
    5288584340431063552 & 112.901974 & -63.42018134 & RRd   & RRd   & 0.355052 & 0.477137 & 0.74413 & -1.57 & 0.69  & 0.66 \\
    6848271894018143488 & 306.4226729 & -24.98503121 & RRd   & RRc   & 0.354942 & 0.477154 & 0.74387 & -1.57 & 0.69  & 0.66 \\
    4661711946399141760 & 74.70986257 & -67.05129216 & RRc   & RRd   & 0.354845 & 0.477160 & 0.74366 & -1.57 & 0.70  & 0.66 \\
    4659712686370957184 & 89.99757727 & -66.8154643 &       & RRd   & 0.354968 & 0.477187 & 0.74388 & -1.57 & 0.69  & 0.66 \\
    1363272273869238272 & 266.973927 & 48.0708989 &       & RRd   & 0.354996 & 0.477221 & 0.74388 & -1.57 & 0.70  & 0.66 \\
    4490106837289097344 & 261.3959342 & 7.379493694 & RRd   & RRd   & 0.355308 & 0.477237 & 0.74451 & -1.57 & 0.69  & 0.66 \\
    4121859910470756608 & 262.7702107 & -18.88926075 &       & RRd   & 0.355293 & 0.477257 & 0.74445 & -1.57 & 0.69  & 0.66 \\
    4804583999103997184 & 84.913603 & -41.65495158 & RRc   & RRd   & 0.355011 & 0.477358 & 0.74370 & -1.57 & 0.70  & 0.66 \\
    4658862115335663232 & 80.35614212 & -67.39270828 &       & RRd   & 0.355197 & 0.477369 & 0.74407 & -1.57 & 0.69  & 0.66 \\
    4701969190223623552 & 3.559999575 & -71.25537032 & RRd   & RRd   & 0.355339 & 0.477381 & 0.74435 & -1.57 & 0.69  & 0.66 \\
    4637468054270469248 & 32.08906048 & -74.88703639 & RRc   & RRd   & 0.355362 & 0.477393 & 0.74438 & -1.57 & 0.69  & 0.66 \\
    5828608789224773760 & 246.1933141 & -63.34784837 & RRd   & RRc   & 0.355311 & 0.477398 & 0.74427 & -1.57 & 0.69  & 0.66 \\
    4660557356100419584 & 81.63400795 & -66.01327162 & RRd   & RRd   & 0.355198 & 0.477403 & 0.74402 & -1.57 & 0.69  & 0.66 \\
    5241161407496605696 & 162.6707804 & -64.12620482 & RRd   & RRc   & 0.355439 & 0.477416 & 0.74451 & -1.57 & 0.69  & 0.66 \\
    4658298959245879040 & 79.74852495 & -68.90317933 & RRd   & RRab  & 0.355728 & 0.477436 & 0.74508 & -1.57 & 0.69  & 0.66 \\
    4663904097676120960 & 76.44910065 & -64.83819363 & RRd   & RRd   & 0.355365 & 0.477449 & 0.74430 & -1.57 & 0.69  & 0.66 \\
    5434985005162119552 & 148.2556332 & -35.39021092 & RRd   & RRd   & 0.355104 & 0.477449 & 0.74375 & -1.57 & 0.70  & 0.66 \\
    4656612956894265216 & 68.26799782 & -67.37926026 & RRd   & RRc   & 0.355382 & 0.477462 & 0.74431 & -1.57 & 0.69  & 0.66 \\
    4370863014556893824 & 267.2992244 & -1.508215133 &       & RRd   & 0.355476 & 0.477464 & 0.74451 & -1.57 & 0.69  & 0.66 \\
    4885487507784561152 & 64.20664794 & -29.85810524 &       & RRd   & 0.354813 & 0.477482 & 0.74309 & -1.57 & 0.70  & 0.66 \\
    4225852991515452544 & 307.668141 & -2.14671266 &       & RRd   & 0.355381 & 0.477496 & 0.74426 & -1.57 & 0.69  & 0.66 \\
    4660375180783273856 & 82.39765204 & -65.90486928 & RRd   & RRd   & 0.355402 & 0.477513 & 0.74428 & -1.57 & 0.69  & 0.66 \\
    5864330345850326272 & 206.5552361 & -64.27911996 &       & RRd   & 0.354977 & 0.477552 & 0.74333 & -1.57 & 0.70  & 0.66 \\
    5771813451664113536 & 224.8369109 & -82.18877343 & RRd   & RRd   & 0.355515 & 0.477558 & 0.74444 & -1.57 & 0.69  & 0.66 \\
    5829384533356672000 & 245.3546716 & -62.9295906 & RRd   & RRd   & 0.355331 & 0.477558 & 0.74406 & -1.57 & 0.70  & 0.66 \\
    4658951759898658560 & 79.6840229 & -66.74610519 & RRd   & RRd   & 0.355224 & 0.477609 & 0.74376 & -1.57 & 0.70  & 0.66 \\
    1064149070380208256 & 143.5486504 & 63.33313976 & RRd   & RRd   & 0.355660 & 0.477633 & 0.74463 & -1.57 & 0.69  & 0.66 \\
    6033132279999942784 & 253.0073403 & -27.39536489 & RRc   & RRd   & 0.355695 & 0.477654 & 0.74467 & -1.57 & 0.69  & 0.66 \\
    5263879452322409472 & 106.9033664 & -72.6764845 & RRc   & RRd   & 0.355552 & 0.477705 & 0.74429 & -1.57 & 0.69  & 0.66 \\
    4660182800587691648 & 82.48112414 & -67.16629964 & RRd   & RRd   & 0.355471 & 0.477711 & 0.74411 & -1.57 & 0.70  & 0.66 \\
    3713063617542332032 & 201.7192608 & 3.912661746 &       & RRd   & 0.355373 & 0.477764 & 0.74382 & -1.57 & 0.70  & 0.66 \\
    5582141030082303872 & 98.79736672 & -33.19278329 &       & RRd   & 0.355624 & 0.477770 & 0.74434 & -1.57 & 0.69  & 0.66 \\
    5288094714159015552 & 115.7175433 & -63.79135509 & RRd   & RRd   & 0.355487 & 0.477791 & 0.74402 & -1.57 & 0.70  & 0.66 \\
    4989001820255123968 & 15.53020145 & -38.76460411 & RRd   & RRd   & 0.355620 & 0.477885 & 0.74415 & -1.57 & 0.70  & 0.66 \\
    4656976006196496000 & 87.59908766 & -70.65716807 & RRc   & RRd   & 0.355753 & 0.477917 & 0.74438 & -1.57 & 0.69  & 0.66 \\
    5765305236180072576 & 251.2549084 & -87.28065283 & RRd   & RRd   & 0.355628 & 0.477940 & 0.74409 & -1.57 & 0.70  & 0.66 \\
    1218150208020820480 & 236.5011014 & 24.13326389 &       & RRd   & 0.355670 & 0.477946 & 0.74416 & -1.57 & 0.70  & 0.66 \\
    5027218576695545984 & 15.10667523 & -33.69291658 & RRd   & RRd   & 0.355613 & 0.477969 & 0.74401 & -1.57 & 0.70  & 0.66 \\
    1756798205688840320 & 314.3640846 & 11.03458583 &       & RRd   & 0.355774 & 0.478003 & 0.74429 & -1.58 & 0.70  & 0.66 \\
    5260576553751854592 & 90.97573078 & -76.85417843 &       & RRd   & 0.355690 & 0.478003 & 0.74412 & -1.58 & 0.70  & 0.66 \\
    4661898622837169280 & 76.56477482 & -67.06166363 & RRd   & RRd   & 0.355654 & 0.478019 & 0.74402 & -1.58 & 0.70  & 0.66 \\
    5261703480154821504 & 90.73676636 & -75.32119046 & RRd   & RRc   & 0.355857 & 0.478024 & 0.74443 & -1.58 & 0.69  & 0.66 \\
    4659083696961536640 & 88.09661891 & -68.41879205 & RRd   & RRc   & 0.355543 & 0.478030 & 0.74377 & -1.58 & 0.70  & 0.66 \\
    4663909178625122048 & 76.86264723 & -64.67119553 & RRd   & RRd   & 0.355595 & 0.478031 & 0.74387 & -1.58 & 0.70  & 0.66 \\
    3707840460570247296 & 187.5836304 & 4.920157615 & RRd   & RRd   & 0.355851 & 0.478036 & 0.74440 & -1.58 & 0.69  & 0.66 \\
    3716499355156040704 & 201.6136097 & 5.296029037 & RRab  & RRd   & 0.355701 & 0.478049 & 0.74407 & -1.58 & 0.70  & 0.66 \\
    5945782545110071424 & 268.1433273 & -50.50784989 & RRd   & RRd   & 0.355938 & 0.478061 & 0.74455 & -1.58 & 0.69  & 0.66 \\
    4381478898099593216 & 256.3476629 & 0.495077814 &       & RRd   & 0.355860 & 0.478083 & 0.74435 & -1.58 & 0.70  & 0.66 \\
    718419493136582272 & 134.5394458 & 36.52261507 &       & RRd   & 0.355879 & 0.478196 & 0.74421 & -1.58 & 0.70  & 0.66 \\
    5281707822911849472 & 103.0321468 & -66.99972748 & RRd   & RRd   & 0.355861 & 0.478237 & 0.74411 & -1.58 & 0.70  & 0.66 \\
    5339744586444720000 & 170.7389629 & -57.75925803 &       & RRd   & 0.355924 & 0.478237 & 0.74424 & -1.58 & 0.70  & 0.66 \\
    4902233069874904064 & 11.80133287 & -62.55139295 &       & RRd   & 0.355949 & 0.478244 & 0.74428 & -1.58 & 0.70  & 0.66 \\
    4526722528705323776 & 274.6008136 & 18.71513908 &       & RRd   & 0.355950 & 0.478248 & 0.74428 & -1.58 & 0.70  & 0.66 \\
    1809798170856944384 & 302.5005214 & 17.54866187 & RRd   & RRd   & 0.356162 & 0.478294 & 0.74465 & -1.58 & 0.69  & 0.66 \\
    4118828217585795712 & 266.3834208 & -21.24624291 & RRc   & RRd   & 0.355928 & 0.478294 & 0.74416 & -1.58 & 0.70  & 0.66 \\
    3702535621907674240 & 192.801862 & 1.469086571 &       & RRd   & 0.355534 & 0.478346 & 0.74326 & -1.58 & 0.70  & 0.66 \\
    4511408328909661440 & 282.9252953 & 17.8032821 & RRd   & RRd   & 0.355912 & 0.478358 & 0.74403 & -1.58 & 0.70  & 0.66 \\
    4651605372944889600 & 76.30644805 & -71.672567 & RRab  & RRd   & 0.355858 & 0.478358 & 0.74392 & -1.58 & 0.70  & 0.66 \\
    1917620713467045248 & 347.6909704 & 38.46240102 & RRd   & RRd   & 0.356132 & 0.478369 & 0.74447 & -1.58 & 0.70  & 0.66 \\
    2133804078381721600 & 286.3286572 & 51.26822157 & RRd   & RRc   & 0.356209 & 0.478388 & 0.74460 & -1.58 & 0.69  & 0.66 \\
    6027408634780588032 & 252.2703128 & -32.21051319 & RRc   & RRd   & 0.355854 & 0.478392 & 0.74385 & -1.58 & 0.70  & 0.66 \\
    4687366335779305856 & 20.13878683 & -72.10791573 & RRc   & RRd   & 0.356226 & 0.478431 & 0.74457 & -1.58 & 0.69  & 0.66 \\
    4663358739900873472 & 70.64373778 & -64.64418257 & RRd   & RRd   & 0.356032 & 0.478449 & 0.74414 & -1.58 & 0.70  & 0.66 \\
    598424394717291392 & 132.1593618 & 9.854196053 & RRd   & RRd   & 0.356101 & 0.478488 & 0.74422 & -1.58 & 0.70  & 0.66 \\
    5463501934441634688 & 150.1943495 & -30.927381 & RRab  & RRd   & 0.356084 & 0.478500 & 0.74417 & -1.58 & 0.70  & 0.66 \\
    4613363770093108864 & 26.07657562 & -85.90506492 &       & RRd   & 0.356113 & 0.478500 & 0.74423 & -1.58 & 0.70  & 0.66 \\
    1454878566174734208 & 205.5545723 & 28.42694989 & RRd   & RRd   & 0.355974 & 0.478500 & 0.74394 & -1.58 & 0.70  & 0.66 \\
    4659933074025149440 & 85.6694973 & -66.18161328 & RRd   & RRd   & 0.356106 & 0.478506 & 0.74420 & -1.58 & 0.70  & 0.66 \\
    5895220781338346240 & 213.0547596 & -57.18526929 &       & RRd   & 0.355947 & 0.478518 & 0.74385 & -1.58 & 0.70  & 0.66 \\
    3589050697477777280 & 177.5785519 & -8.172788529 & RRd   & RRc   & 0.356205 & 0.478527 & 0.74438 & -1.58 & 0.70  & 0.66 \\
    1479817620195712896 & 215.4945907 & 34.45677976 & RRd   & RRd   & 0.356493 & 0.478538 & 0.74496 & -1.58 & 0.69  & 0.66 \\
    2111135825108485376 & 276.7874341 & 40.8267702 &       & RRd   & 0.356124 & 0.478552 & 0.74417 & -1.58 & 0.70  & 0.66 \\
    1347691575628309632 & 263.718698 & 43.06528747 & RRd   & RRc   & 0.356348 & 0.478569 & 0.74461 & -1.58 & 0.70  & 0.66 \\

\hline
\end{tabular}
\end{table*}


% page 7 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   


    4469229615442034304 & 268.5799448 & 3.137606294 &       & RRd   & 0.356296 & 0.478570 & 0.74450 & -1.58 & 0.70  & 0.66 \\
    4892460644887994368 & 66.14179656 & -27.13345652 & RRd   & RRd   & 0.356058 & 0.478603 & 0.74395 & -1.58 & 0.70  & 0.66 \\
    4663993398637189376 & 74.64199998 & -64.20664981 & RRd   & RRd   & 0.356308 & 0.478621 & 0.74445 & -1.58 & 0.70  & 0.66 \\
    4412961150114707840 & 240.4161644 & 3.433022557 & RRd   & RRc   & 0.356385 & 0.478642 & 0.74458 & -1.58 & 0.70  & 0.66 \\
    6611662244462377600 & 330.6328506 & -34.09300774 &       & RRd   & 0.356111 & 0.478644 & 0.74400 & -1.58 & 0.70  & 0.66 \\
    4626784580820440320 & 51.34964845 & -77.79744759 & RRc   & RRd   & 0.356355 & 0.478660 & 0.74449 & -1.58 & 0.70  & 0.66 \\
    5260652587556729984 & 96.00309484 & -76.30438583 & RRd   & RRc   & 0.356104 & 0.478663 & 0.74396 & -1.58 & 0.70  & 0.66 \\
    3709890323904874624 & 190.2837453 & 6.603885094 & RRd   & RRc   & 0.356015 & 0.478677 & 0.74375 & -1.58 & 0.70  & 0.66 \\
    5003216375299018496 & 14.79910389 & -33.60302505 & RRc   & RRd   & 0.356245 & 0.478678 & 0.74423 & -1.58 & 0.70  & 0.66 \\
    4688423924232066176 & 6.69740105 & -74.13965755 & RRc   & RRd   & 0.356065 & 0.478683 & 0.74384 & -1.58 & 0.70  & 0.66 \\
    5274977884037308032 & 114.9419601 & -66.65600266 & RRd   & RRd   & 0.356059 & 0.478685 & 0.74383 & -1.58 & 0.70  & 0.66 \\
    4663845510024720256 & 75.07635764 & -64.85447356 & RRd   & RRd   & 0.356122 & 0.478695 & 0.74394 & -1.58 & 0.70  & 0.66 \\
    4318931255006976768 & 295.3615515 & 16.63529042 &       & RRd   & 0.356131 & 0.478706 & 0.74395 & -1.58 & 0.70  & 0.66 \\
    4690747574552133248 & 19.37727547 & -70.79282189 & RRc   & RRd   & 0.356408 & 0.478713 & 0.74451 & -1.58 & 0.70  & 0.66 \\
    4577843669002371200 & 269.58847 & 23.78803808 &       & RRd   & 0.355810 & 0.478717 & 0.74326 & -1.58 & 0.70  & 0.67 \\
    6158898508788977408 & 191.6796307 & -34.20330036 & RRc   & RRd   & 0.356121 & 0.478729 & 0.74389 & -1.58 & 0.70  & 0.66 \\
    4659726812491733120 & 89.5078233 & -66.43574977 & RRd   & RRd   & 0.356387 & 0.478736 & 0.74443 & -1.58 & 0.70  & 0.66 \\
    4497357665502732544 & 272.4152033 & 13.88377795 &       & RRd   & 0.356384 & 0.478786 & 0.74435 & -1.58 & 0.70  & 0.66 \\
    4663769029538668928 & 76.28805037 & -65.40488901 & RRd   & RRc   & 0.356422 & 0.478817 & 0.74438 & -1.58 & 0.70  & 0.66 \\
    4348402878214385024 & 242.8949604 & -8.602753446 & RRd   & RRc   & 0.356418 & 0.478863 & 0.74430 & -1.58 & 0.70  & 0.66 \\
    4652512813610283264 & 68.66008828 & -74.19894689 & RRd   & RRc   & 0.356170 & 0.478877 & 0.74376 & -1.58 & 0.70  & 0.66 \\
    5027215003279900544 & 15.08929277 & -33.75537284 &       & RRd   & 0.356501 & 0.478908 & 0.74440 & -1.58 & 0.70  & 0.66 \\
    6462327468530525824 & 326.4303049 & -52.81560507 & RRd   & RRc   & 0.356376 & 0.478918 & 0.74413 & -1.58 & 0.70  & 0.66 \\
    4631911259942513920 & 20.34131194 & -78.84575466 & RRab  & RRd   & 0.356222 & 0.478931 & 0.74379 & -1.58 & 0.70  & 0.66 \\
    4655204207711380096 & 75.97152381 & -69.59134355 & RRd   & RRd   & 0.356447 & 0.478931 & 0.74426 & -1.58 & 0.70  & 0.66 \\
    4523411250658589824 & 275.7535065 & 17.71931334 & RRab  & RRd   & 0.356493 & 0.478935 & 0.74434 & -1.58 & 0.70  & 0.66 \\
    956311959224898944 & 94.29528619 & 38.77865266 &       & RRd   & 0.356500 & 0.478950 & 0.74434 & -1.58 & 0.70  & 0.66 \\
    6016446198914995456 & 237.0372191 & -31.32359303 &       & RRd   & 0.356527 & 0.478993 & 0.74433 & -1.58 & 0.70  & 0.66 \\
    4690060757741364480 & 9.072248641 & -71.34335262 & RRd   & RRd   & 0.356637 & 0.479007 & 0.74453 & -1.58 & 0.70  & 0.66 \\
    4663834514907955328 & 74.90034463 & -65.14115295 & RRd   & RRd   & 0.356618 & 0.479034 & 0.74445 & -1.59 & 0.70  & 0.66 \\
    6510650695334508544 & 337.710517 & -51.49883371 & RRd   & RRd   & 0.356579 & 0.479034 & 0.74437 & -1.59 & 0.70  & 0.66 \\
    5823364290556122240 & 233.2244457 & -67.62484147 & RRd   & RRd   & 0.356130 & 0.479039 & 0.74343 & -1.59 & 0.70  & 0.67 \\
    1890458996689745664 & 341.4449541 & 31.89059822 & RRd   & RRd   & 0.356505 & 0.479073 & 0.74416 & -1.59 & 0.70  & 0.66 \\
    6431616944836006656 & 275.308593 & -70.23825832 &       & RRd   & 0.356471 & 0.479073 & 0.74409 & -1.59 & 0.70  & 0.66 \\
    5798195026283141888 & 215.357611 & -70.86627428 & RRd   &       & 0.356240 & 0.479099 & 0.74356 & -1.59 & 0.70  & 0.66 \\
    6039736427872239872 & 238.0870601 & -31.0772013 & RRd   & RRd   & 0.356713 & 0.479107 & 0.74454 & -1.59 & 0.70  & 0.66 \\
    4488146300680579712 & 266.4282542 & 8.158385459 & RRab  & RRd   & 0.356646 & 0.479114 & 0.74439 & -1.59 & 0.70  & 0.66 \\
    4413158443733579520 & 242.767737 & 3.481374959 & RRd   & RRd   & 0.356695 & 0.479130 & 0.74446 & -1.59 & 0.70  & 0.66 \\
    6879267573482480512 & 303.5444502 & -14.2311976 & RRd   & RRc   & 0.356792 & 0.479136 & 0.74466 & -1.59 & 0.70  & 0.66 \\
    1946866039144210304 & 326.0487887 & 32.67671011 & RRd   & RRd   & 0.356586 & 0.479199 & 0.74413 & -1.59 & 0.70  & 0.66 \\
    4757351178600071552 & 82.32284881 & -63.30152355 &       & RRd   & 0.356387 & 0.479199 & 0.74371 & -1.59 & 0.70  & 0.66 \\
    5027215587395447936 & 15.10342132 & -33.70322556 & RRab  & RRd   & 0.356610 & 0.479222 & 0.74414 & -1.59 & 0.70  & 0.66 \\
    5437286832755998848 & 141.3225323 & -35.74874869 & RRd   & RRd   & 0.356733 & 0.479222 & 0.74440 & -1.59 & 0.70  & 0.66 \\
    1099852858633858304 & 105.4353629 & 63.88405451 &       & RRd   & 0.356650 & 0.479225 & 0.74422 & -1.59 & 0.70  & 0.66 \\
    5290273980564470400 & 123.9213236 & -60.48748518 & RRd   & RRc   & 0.356739 & 0.479241 & 0.74438 & -1.59 & 0.70  & 0.66 \\
    4663576271438804736 & 76.87408774 & -65.53550643 & RRd   & RRd   & 0.356691 & 0.479245 & 0.74428 & -1.59 & 0.70  & 0.66 \\
    1528710565820327808 & 192.5740471 & 42.95835233 & RRd   & RRd   & 0.356827 & 0.479257 & 0.74454 & -1.59 & 0.70  & 0.66 \\
    4651870320905954176 & 80.89604416 & -71.06290755 & RRd   & RRc   & 0.356682 & 0.479272 & 0.74422 & -1.59 & 0.70  & 0.66 \\
    4860456541462987008 & 54.62375685 & -34.83107155 &       & RRd   & 0.356602 & 0.479286 & 0.74403 & -1.59 & 0.70  & 0.66 \\
    5434016228039508096 & 149.1136146 & -37.04302225 &       & RRd   & 0.356700 & 0.479303 & 0.74421 & -1.59 & 0.70  & 0.66 \\
    4650763005303005184 & 86.4986328 & -72.43118089 & RRd   & RRc   & 0.356733 & 0.479337 & 0.74422 & -1.59 & 0.70  & 0.66 \\
    4660656140337540096 & 79.90056059 & -65.20567888 & RRd   & RRd   & 0.356595 & 0.479378 & 0.74387 & -1.59 & 0.70  & 0.66 \\
    1765328113818432256 & 315.1201978 & 18.82746748 &       & RRd   & 0.356902 & 0.479394 & 0.74449 & -1.59 & 0.70  & 0.66 \\
    6877703621270668160 & 303.0916402 & -14.96508817 & RRd   & RRc   & 0.356956 & 0.479397 & 0.74459 & -1.59 & 0.70  & 0.66 \\
    4657064650062550016 & 85.03612803 & -70.7756536 & RRd   &       & 0.356513 & 0.479399 & 0.74367 & -1.59 & 0.70  & 0.67 \\
    5277892723724531712 & 125.7903545 & -61.82254849 & RRd   & RRd   & 0.356821 & 0.479417 & 0.74428 & -1.59 & 0.70  & 0.66 \\
    4660388752886260992 & 80.91253748 & -66.89553367 & RRd   & RRd   & 0.356837 & 0.479440 & 0.74428 & -1.59 & 0.70  & 0.66 \\
    4662010532531334656 & 77.0338711 & -66.48300442 & RRd   & RRc   & 0.357181 & 0.479448 & 0.74498 & -1.59 & 0.70  & 0.66 \\
    5210455934675518848 & 121.2459867 & -77.07649047 &       & RRd   & 0.356883 & 0.479468 & 0.74433 & -1.59 & 0.70  & 0.66 \\
    5266111525351391616 & 96.70826458 & -71.85237554 & RRd   &       & 0.356864 & 0.479487 & 0.74426 & -1.59 & 0.70  & 0.66 \\
    4657661272541496448 & 83.8394015 & -69.38576303 & RRd   & RRc   & 0.357003 & 0.479488 & 0.74455 & -1.59 & 0.70  & 0.66 \\
    4759402381963135616 & 84.15652034 & -60.44726791 & RRd   & RRc   & 0.357041 & 0.479489 & 0.74463 & -1.59 & 0.70  & 0.66 \\
    4653247076925565312 & 71.16292024 & -71.7163322 & RRc   & RRd   & 0.357057 & 0.479608 & 0.74448 & -1.59 & 0.70  & 0.66 \\
    3958915310865974272 & 189.0958315 & 23.44401256 & RRd   & RRd   & 0.356969 & 0.479689 & 0.74417 & -1.59 & 0.70  & 0.66 \\
    5027219985441804672 & 15.0133397 & -33.616325 & RRd   & RRd   & 0.356960 & 0.479723 & 0.74410 & -1.59 & 0.70  & 0.66 \\
    4660398373566018176 & 80.90345632 & -66.68171065 & RRd   & RRd   & 0.357145 & 0.479769 & 0.74441 & -1.59 & 0.70  & 0.66 \\
    4658902144410084096 & 80.16947525 & -66.90785019 & RRd   & RRd   & 0.357214 & 0.479808 & 0.74449 & -1.59 & 0.70  & 0.66 \\
    1973228514049281536 & 327.7521833 & 44.12050174 & RRc   & RRd   & 0.357105 & 0.479831 & 0.74423 & -1.59 & 0.70  & 0.66 \\
    1113850294491990912 & 92.58659487 & 72.32192708 &       & RRd   & 0.357254 & 0.479838 & 0.74453 & -1.59 & 0.70  & 0.66 \\
    4240095309228329856 & 294.9826875 & 1.833650261 & RRc   & RRd   & 0.357041 & 0.479850 & 0.74407 & -1.59 & 0.70  & 0.66 \\
    5261463206798509312 & 93.94592355 & -75.60106895 & RRd   & RRd   & 0.357360 & 0.479884 & 0.74468 & -1.59 & 0.70  & 0.66 \\
    4656863473744063744 & 89.99022434 & -71.55415474 & RRd   & RRab  & 0.357333 & 0.479897 & 0.74460 & -1.59 & 0.70  & 0.66 \\
    536386748928163200 & 10.52623842 & 71.39175036 & RRc   & RRd   & 0.357362 & 0.479912 & 0.74464 & -1.59 & 0.70  & 0.66 \\
    4660721217667079296 & 83.23306459 & -65.70047935 & RRd   & RRc   & 0.357319 & 0.479953 & 0.74449 & -1.59 & 0.70  & 0.66 \\

\hline
\end{tabular}
\end{table*}


% page 8 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    5771812382215480960 & 225.1985335 & -82.22500625 & RRc   & RRd   & 0.357280 & 0.479977 & 0.74437 & -1.59 & 0.70  & 0.66 \\
    5895265616510752000 & 213.2466796 & -56.72671066 &       & RRd   & 0.357460 & 0.479977 & 0.74474 & -1.59 & 0.70  & 0.66 \\
    1200935498061703552 & 246.5322066 & 19.13923185 & RRd   &       & 0.357207 & 0.480035 & 0.74413 & -1.59 & 0.70  & 0.66 \\
    2797778362750981504 & 4.353840646 & 20.0948773 &       & RRd   & 0.357129 & 0.480044 & 0.74395 & -1.59 & 0.70  & 0.67 \\
    5027213487156752512 & 15.12694996 & -33.85210342 & RRd   & RRd   & 0.357384 & 0.480062 & 0.74445 & -1.59 & 0.70  & 0.66 \\
    3745807249911397248 & 203.5418631 & 17.55459327 & RRd   & RRc   & 0.357093 & 0.480071 & 0.74383 & -1.60 & 0.70  & 0.67 \\
    4675145298394448256 & 64.34622678 & -64.50845307 & RRd   & RRc   & 0.357394 & 0.480073 & 0.74446 & -1.60 & 0.70  & 0.66 \\
    3501994665324997248 & 190.985551 & -22.95902097 & RRc   & RRd   & 0.357249 & 0.480113 & 0.74409 & -1.60 & 0.70  & 0.66 \\
    4659175849783014656 & 88.55765063 & -67.8006732 & RRd   & RRc   & 0.357361 & 0.480126 & 0.74431 & -1.60 & 0.70  & 0.66 \\
    4651724669937444096 & 81.36881934 & -71.34271805 & RRd   & RRc   & 0.357430 & 0.480127 & 0.74445 & -1.60 & 0.70  & 0.66 \\
    6409101244501567488 & 329.3030426 & -61.15220776 & RRd   & RRd   & 0.357446 & 0.480136 & 0.74447 & -1.60 & 0.70  & 0.66 \\
    4659432963725042048 & 86.83448299 & -67.43435476 & RRc   & RRd   & 0.357301 & 0.480161 & 0.74413 & -1.60 & 0.70  & 0.66 \\
    5571269608861360256 & 90.79177579 & -43.74978218 & RRd   & RRc   & 0.357440 & 0.480163 & 0.74441 & -1.60 & 0.70  & 0.66 \\
    1454878222574907648 & 205.5827126 & 28.39512644 & RRc   & RRd   & 0.357486 & 0.480177 & 0.74449 & -1.60 & 0.70  & 0.66 \\
    5261345627776290560 & 91.80635987 & -76.3613372 & RRd   & RRc   & 0.357314 & 0.480182 & 0.74412 & -1.60 & 0.70  & 0.66 \\
    4657939036836916608 & 80.69922412 & -70.1557563 & RRc   & RRd   & 0.357013 & 0.480189 & 0.74348 & -1.60 & 0.70  & 0.67 \\
    4219462153190659072 & 307.535125 & -3.88867302 & RRd   & RRd   & 0.357559 & 0.480196 & 0.74461 & -1.60 & 0.70  & 0.66 \\
    1291482891948463616 & 225.9926457 & 34.77990266 & RRd   & RRd   & 0.357288 & 0.480239 & 0.74398 & -1.60 & 0.70  & 0.67 \\
    4662016614180526208 & 76.78317213 & -66.32477436 & RRd   & RRd   & 0.357536 & 0.480253 & 0.74447 & -1.60 & 0.70  & 0.66 \\
    4657867568409144448 & 82.01796426 & -70.58015287 & RRd   & RRc   & 0.356915 & 0.480285 & 0.74313 & -1.60 & 0.70  & 0.67 \\
    6379453325775151104 & 356.0338099 & -74.36108434 & RRc   & RRd   & 0.357465 & 0.480322 & 0.74422 & -1.60 & 0.70  & 0.66 \\
    5349219456070722816 & 168.7549193 & -51.74952437 & RRd   & RRd   & 0.357582 & 0.480339 & 0.74444 & -1.60 & 0.70  & 0.66 \\
    4610961719440019712 & 267.9109531 & 39.0501178 &       & RRd   & 0.357250 & 0.480345 & 0.74374 & -1.60 & 0.70  & 0.67 \\
    4651559601473007104 & 78.93829927 & -71.7377486 & RRd   &       & 0.357192 & 0.480369 & 0.74358 & -1.60 & 0.70  & 0.67 \\
    6811267344851071360 & 326.3255063 & -26.08571703 & RRc   & RRd   & 0.357476 & 0.480378 & 0.74416 & -1.60 & 0.70  & 0.67 \\
    4123584533190246656 & 264.6272576 & -17.30791156 &       & RRd   & 0.357617 & 0.480380 & 0.74445 & -1.60 & 0.70  & 0.66 \\
    1397678878919721728 & 235.7069457 & 45.41303037 &       & RRd   & 0.357628 & 0.480419 & 0.74441 & -1.60 & 0.70  & 0.66 \\
    4662284173452431744 & 74.7766958 & -65.89147268 & RRd   & RRd   & 0.357338 & 0.480454 & 0.74375 & -1.60 & 0.70  & 0.67 \\
    1902847984474084224 & 340.0010362 & 33.37706253 & RRd   & RRd   & 0.357754 & 0.480461 & 0.74460 & -1.60 & 0.70  & 0.66 \\
    5771813314225169664 & 225.109026 & -82.19254637 & RRab  & RRd   & 0.357702 & 0.480503 & 0.74443 & -1.60 & 0.70  & 0.66 \\
    4659524807311902336 & 84.42199271 & -66.82695569 & RRd   & RRd   & 0.357522 & 0.480535 & 0.74401 & -1.60 & 0.70  & 0.67 \\
    2023752099838284800 & 288.0813457 & 25.40711862 & RRc   & RRd   & 0.357630 & 0.480542 & 0.74422 & -1.60 & 0.70  & 0.67 \\
    5227815127334277376 & 170.3616849 & -71.97082128 & RRc   & RRd   & 0.357530 & 0.480569 & 0.74397 & -1.60 & 0.70  & 0.67 \\
    4662548262402840320 & 72.27313149 & -66.41534743 & RRd   & RRd   & 0.357544 & 0.480576 & 0.74399 & -1.60 & 0.70  & 0.67 \\
    4597042482050578688 & 268.5866834 & 31.17187871 & RRd   & RRd   & 0.357864 & 0.480581 & 0.74465 & -1.60 & 0.70  & 0.66 \\
    3465492356752904704 & 177.2259178 & -33.21767621 & RRd   & RRc   & 0.357922 & 0.480607 & 0.74473 & -1.60 & 0.70  & 0.66 \\
    4658869876331982336 & 80.8504538 & -67.43639895 & RRd   & RRd   & 0.357644 & 0.480639 & 0.74410 & -1.60 & 0.70  & 0.67 \\
    4660492278775851136 & 79.68865527 & -66.28800142 &       & RRd   & 0.357490 & 0.480657 & 0.74375 & -1.60 & 0.70  & 0.67 \\
    4196805303054275456 & 298.2214389 & -6.916179707 &       & RRd   & 0.357940 & 0.480696 & 0.74463 & -1.60 & 0.70  & 0.66 \\
    4756160922910426496 & 85.50068897 & -65.0412252 & RRd   & RRc   & 0.357539 & 0.480722 & 0.74375 & -1.60 & 0.70  & 0.67 \\
    1343676021724590592 & 263.2613615 & 39.4116644 & RRc   & RRd   & 0.357750 & 0.480750 & 0.74415 & -1.60 & 0.70  & 0.67 \\
    5771812760170889472 & 224.8518901 & -82.23497418 & RRd   & RRc   & 0.357735 & 0.480753 & 0.74411 & -1.60 & 0.70  & 0.67 \\
    4685698750336084608 & 14.69214285 & -73.54926622 & RRab  & RRd   & 0.358021 & 0.480768 & 0.74469 & -1.60 & 0.70  & 0.66 \\
    4651729617766740224 & 80.49628273 & -71.80795408 & RRd   & RRd   & 0.357838 & 0.480769 & 0.74430 & -1.60 & 0.70  & 0.67 \\
    4123708155136103552 & 265.5768253 & -17.41548689 & RRc   & RRd   & 0.357849 & 0.480782 & 0.74430 & -1.60 & 0.70  & 0.67 \\
    5806977345353540608 & 248.0141145 & -71.38816535 & RRd   & RRd   & 0.357785 & 0.480824 & 0.74411 & -1.60 & 0.70  & 0.67 \\
    5476780908169186560 & 92.39898534 & -64.47139143 & RRd   & RRc   & 0.357175 & 0.480832 & 0.74283 & -1.60 & 0.70  & 0.67 \\
    4756652950069247360 & 87.10660182 & -63.90991362 & RRd   & RRc   & 0.358259 & 0.480860 & 0.74504 & -1.60 & 0.70  & 0.66 \\
    2699977142762329088 & 326.6567401 & 5.614676505 &       & RRd   & 0.358030 & 0.480888 & 0.74452 & -1.60 & 0.70  & 0.66 \\
    5654343209898511232 & 134.7028365 & -24.12911839 & RRd   & RRd   & 0.358140 & 0.480906 & 0.74472 & -1.60 & 0.70  & 0.66 \\
    6428269687843661824 & 295.3579084 & -65.69310947 & RRd   & RRab  & 0.358188 & 0.480910 & 0.74481 & -1.60 & 0.70  & 0.66 \\
    5279589480616428672 & 94.73961337 & -69.14429049 & RRd   & RRc   & 0.358097 & 0.480911 & 0.74462 & -1.60 & 0.70  & 0.66 \\
    4663927698514919552 & 76.17116264 & -64.44733153 & RRd   & RRd   & 0.357713 & 0.480935 & 0.74379 & -1.60 & 0.70  & 0.67 \\
    3922379123590279168 & 181.9017548 & 15.46981744 & RRd   & RRd   & 0.357970 & 0.480958 & 0.74429 & -1.60 & 0.70  & 0.67 \\
    5003209159753978496 & 14.78375279 & -33.80666424 & RRd   & RRd   & 0.357721 & 0.480962 & 0.74376 & -1.60 & 0.70  & 0.67 \\
    4662451707233403776 & 70.35422914 & -67.01568549 & RRd   & RRd   & 0.357838 & 0.480969 & 0.74399 & -1.60 & 0.70  & 0.67 \\
    4658218415879552896 & 77.72673523 & -69.47301298 & RRd   & RRc   & 0.358194 & 0.481054 & 0.74460 & -1.60 & 0.70  & 0.67 \\
    1308106030292074496 & 251.9792987 & 28.64404807 & RRc   & RRd   & 0.357883 & 0.481060 & 0.74395 & -1.60 & 0.70  & 0.67 \\
    553213606159465472 & 71.74391597 & 78.57325777 & RRc   & RRd   & 0.358007 & 0.481097 & 0.74415 & -1.60 & 0.70  & 0.67 \\
    2467476548551834880 & 28.40538632 & -6.41812884 & RRab  & RRd   & 0.358071 & 0.481178 & 0.74416 & -1.61 & 0.70  & 0.67 \\
    4724850469577636480 & 43.09232999 & -61.58452167 & RRd   & RRd   & 0.358005 & 0.481178 & 0.74402 & -1.61 & 0.70  & 0.67 \\
    4660269936909014400 & 83.47929917 & -66.62904045 & RRd   & RRd   & 0.358190 & 0.481182 & 0.74439 & -1.61 & 0.70  & 0.67 \\
    1976918264612878464 & 331.1628821 & 50.09492944 & RRd   & RRd   & 0.358265 & 0.481189 & 0.74454 & -1.61 & 0.70  & 0.67 \\
    4654801855083564032 & 72.03389656 & -70.86210931 & RRc   & RRd   & 0.358352 & 0.481247 & 0.74463 & -1.61 & 0.70  & 0.67 \\
    4999323172127128192 & 11.05970555 & -40.25673361 & RRd   & RRd   & 0.358311 & 0.481252 & 0.74454 & -1.61 & 0.70  & 0.67 \\
    1408588714327737728 & 251.7453049 & 47.53663601 & RRd   & RRab  & 0.358286 & 0.481348 & 0.74434 & -1.61 & 0.70  & 0.67 \\
    1969961727570241792 & 318.6968415 & 43.43622122 & RRc   & RRd   & 0.358339 & 0.481363 & 0.74443 & -1.61 & 0.70  & 0.67 \\
    4664649463479394304 & 74.2549185 & -64.20262715 & RRc   & RRd   & 0.358351 & 0.481367 & 0.74444 & -1.61 & 0.70  & 0.67 \\
    5278650252877158528 & 94.42425969 & -70.64850602 & RRd   & RRc   & 0.358220 & 0.481418 & 0.74409 & -1.61 & 0.70  & 0.67 \\
    4655665147809330688 & 68.92459877 & -69.88577962 & RRab  & RRd   & 0.358021 & 0.481437 & 0.74365 & -1.61 & 0.70  & 0.67 \\
    4657734321391211008 & 85.99201417 & -68.95737508 & RRd   & RRc   & 0.358456 & 0.481450 & 0.74453 & -1.61 & 0.70  & 0.67 \\
    5027218336174404864 & 15.00920873 & -33.71159313 & RRc   & RRd   & 0.358364 & 0.481454 & 0.74434 & -1.61 & 0.70  & 0.67 \\
    5542883173583380096 & 124.8504548 & -36.50802044 &       & RRd   & 0.358378 & 0.481456 & 0.74436 & -1.61 & 0.70  & 0.67 \\
    5819037407367465856 & 236.0732184 & -70.57957653 & RRd   & RRd   & 0.358641 & 0.481472 & 0.74488 & -1.61 & 0.70  & 0.66 \\
    4663663338983115392 & 79.14887164 & -65.06223709 & RRd   & RRd   & 0.358417 & 0.481479 & 0.74441 & -1.61 & 0.70  & 0.67 \\

\hline
\end{tabular}
\end{table*}


% page 9 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4121067716689661184 & 262.1912195 & -20.35583951 &       & RRd   & 0.358478 & 0.481507 & 0.74449 & -1.61 & 0.70  & 0.67 \\
    4664087578672513792 & 79.59050354 & -64.17141431 & RRc   & RRd   & 0.358283 & 0.481525 & 0.74406 & -1.61 & 0.70  & 0.67 \\
    5359861285517982336 & 165.3120292 & -52.38792753 &       & RRd   & 0.358374 & 0.481553 & 0.74420 & -1.61 & 0.70  & 0.67 \\
    4412246639356459648 & 242.5216573 & 2.705817084 & RRc   & RRd   & 0.358374 & 0.481583 & 0.74416 & -1.61 & 0.70  & 0.67 \\
    4514678340900984832 & 285.738504 & 18.3053552 &       & RRd   & 0.358607 & 0.481611 & 0.74460 & -1.61 & 0.70  & 0.67 \\
    4685741150221186944 & 9.649693114 & -74.15333457 & RRd   & RRd   & 0.358558 & 0.481638 & 0.74446 & -1.61 & 0.70  & 0.67 \\
    3054753643421610880 & 112.3832449 & -7.22438292 &       & RRd   & 0.358586 & 0.481658 & 0.74448 & -1.61 & 0.70  & 0.67 \\
    5752547254867755648 & 124.7413496 & -9.678566937 &       & RRd   & 0.358611 & 0.481697 & 0.74447 & -1.61 & 0.70  & 0.67 \\
    5581517503910155136 & 97.25594998 & -35.42558191 &       & RRd   & 0.358571 & 0.481710 & 0.74437 & -1.61 & 0.70  & 0.67 \\
    5695727762422262144 & 127.191875 & -24.65281883 & RRd   & RRc   & 0.358783 & 0.481711 & 0.74481 & -1.61 & 0.70  & 0.67 \\
    5283274425132263552 & 94.68572701 & -66.78930862 & RRd   & RRc   & 0.358503 & 0.481713 & 0.74423 & -1.61 & 0.70  & 0.67 \\
    5027169304828002944 & 15.26996042 & -33.72837734 & RRd   & RRd   & 0.358617 & 0.481722 & 0.74445 & -1.61 & 0.70  & 0.67 \\
    2923224530585768576 & 97.71642923 & -25.85089627 &       & RRd   & 0.358312 & 0.481727 & 0.74381 & -1.61 & 0.70  & 0.67 \\
    5618036236449929344 & 108.6380819 & -23.43559987 &       & RRd   & 0.358518 & 0.481727 & 0.74424 & -1.61 & 0.70  & 0.67 \\
    1202977943990407424 & 238.5182281 & 18.85569734 & RRd   & RRc   & 0.358315 & 0.481741 & 0.74379 & -1.61 & 0.70  & 0.67 \\
    5003212660150825984 & 14.81859436 & -33.67227222 & RRd   & RRd   & 0.358543 & 0.481744 & 0.74426 & -1.61 & 0.70  & 0.67 \\
    5281017398328955392 & 105.8458676 & -66.89888829 &       & RRd   & 0.358536 & 0.481769 & 0.74421 & -1.61 & 0.70  & 0.67 \\
    5283952548919897088 & 91.34280069 & -66.8876124 & RRd   & RRd   & 0.358606 & 0.481797 & 0.74431 & -1.61 & 0.70  & 0.67 \\
    6479499542350567040 & 319.5798453 & -47.29879228 & RRd   & RRd   & 0.358782 & 0.481798 & 0.74467 & -1.61 & 0.70  & 0.67 \\
    4662242009751863296 & 75.1087226 & -65.90493192 & RRd   & RRd   & 0.358702 & 0.481803 & 0.74450 & -1.61 & 0.70  & 0.67 \\
    4634993637712134912 & 19.22924816 & -78.2335755 & RRd   & RRc   & 0.358699 & 0.481807 & 0.74449 & -1.61 & 0.70  & 0.67 \\
    4659736879895476736 & 88.94177642 & -66.43540787 & RRd   & RRd   & 0.358307 & 0.481833 & 0.74363 & -1.61 & 0.70  & 0.67 \\
    3944419937977134464 & 194.6473171 & 22.16412352 & RRd   & RRc   & 0.358811 & 0.481850 & 0.74465 & -1.61 & 0.70  & 0.67 \\
    2689420735919753856 & 320.1952597 & 0.210112846 &       & RRd   & 0.358633 & 0.481855 & 0.74428 & -1.61 & 0.70  & 0.67 \\
    1324062864589539456 & 247.4473764 & 30.13777773 &       & RRd   & 0.358692 & 0.481878 & 0.74436 & -1.61 & 0.70  & 0.67 \\
    5402745571887199488 & 170.3261539 & -33.25139229 & RRd   & RRc   & 0.358841 & 0.481879 & 0.74467 & -1.61 & 0.70  & 0.67 \\
    4980327871807319936 & 8.574756309 & -44.15814065 & RRd   & RRd   & 0.358757 & 0.481908 & 0.74445 & -1.61 & 0.70  & 0.67 \\
    5027232591170972416 & 14.90509256 & -33.57545792 & RRd   & RRd   & 0.358835 & 0.482006 & 0.74446 & -1.61 & 0.70  & 0.67 \\
    5027167857424274560 & 15.34327278 & -33.80158046 &       & RRd   & 0.358719 & 0.482024 & 0.74419 & -1.61 & 0.70  & 0.67 \\
    6444312245387475200 & 303.0726717 & -58.8666303 & RRc   & RRd   & 0.358621 & 0.482024 & 0.74399 & -1.61 & 0.70  & 0.67 \\
    4662656358129133184 & 68.62356576 & -66.82391602 & RRd   & RRc   & 0.358901 & 0.482060 & 0.74452 & -1.61 & 0.70  & 0.67 \\
    1277911375112391424 & 229.3319136 & 31.77881309 & RRc   & RRd   & 0.358770 & 0.482075 & 0.74422 & -1.61 & 0.70  & 0.67 \\
    5117541876367168640 & 32.14081233 & -27.351738 & RRd   & RRd   & 0.358698 & 0.482145 & 0.74396 & -1.61 & 0.70  & 0.67 \\
    4551856883477639680 & 267.736993 & 19.75130218 &       & RRd   & 0.358930 & 0.482157 & 0.74443 & -1.61 & 0.70  & 0.67 \\
    1376725657628320384 & 236.9200454 & 38.4879085 & RRd   & RRd   & 0.359037 & 0.482191 & 0.74459 & -1.62 & 0.70  & 0.67 \\
    6782491579363281536 & 320.3103939 & -35.27051811 & RRc   & RRd   & 0.359031 & 0.482203 & 0.74456 & -1.62 & 0.70  & 0.67 \\
    2303166630410326272 & 284.6559412 & 85.49078773 & RRd   & RRd   & 0.358943 & 0.482233 & 0.74434 & -1.62 & 0.70  & 0.67 \\
    6915567056516902912 & 314.2887582 & -3.930174061 & RRd   & RRd   & 0.358959 & 0.482233 & 0.74437 & -1.62 & 0.70  & 0.67 \\
    4399304803383809664 & 236.9644944 & -4.427145129 & RRd   & RRc   & 0.358793 & 0.482240 & 0.74401 & -1.62 & 0.70  & 0.67 \\
    4660959158854243072 & 81.42933778 & -65.27223383 & RRc   & RRd   & 0.359036 & 0.482257 & 0.74449 & -1.62 & 0.70  & 0.67 \\
    6526743770291443200 & 351.8188741 & -47.43986897 &       & RRd   & 0.358722 & 0.482257 & 0.74384 & -1.62 & 0.70  & 0.67 \\
    1258259700710407040 & 211.2511015 & 25.42688061 & RRd   & RRd   & 0.359203 & 0.482261 & 0.74483 & -1.62 & 0.70  & 0.67 \\
    6861270453622575616 & 309.7076625 & -19.08162304 & RRd   & RRc   & 0.359303 & 0.482302 & 0.74498 & -1.62 & 0.70  & 0.67 \\
    4703473523992387712 & 7.131341835 & -69.01368441 & RRd   & RRc   & 0.359279 & 0.482364 & 0.74483 & -1.62 & 0.70  & 0.67 \\
    490532475484983424 & 65.44419888 & 68.03096436 & RRd   & RRc   & 0.359249 & 0.482365 & 0.74476 & -1.62 & 0.70  & 0.67 \\
    5284429767025369728 & 95.83098997 & -66.15357541 & RRd   & RRd   & 0.359176 & 0.482389 & 0.74458 & -1.62 & 0.70  & 0.67 \\
    823016240445393280 & 152.9998422 & 49.23789726 & RRd   & RRd   & 0.358811 & 0.482401 & 0.74380 & -1.62 & 0.70  & 0.67 \\
    1844435261019494272 & 315.3538831 & 25.64414595 & RRd   & RRc   & 0.359201 & 0.482403 & 0.74461 & -1.62 & 0.70  & 0.67 \\
    4649692939950202368 & 76.46585572 & -74.33463973 & RRc   & RRd   & 0.358895 & 0.482447 & 0.74390 & -1.62 & 0.70  & 0.67 \\
    5771800085725844224 & 225.5672825 & -82.28829419 & RRd   & RRd   & 0.359116 & 0.482466 & 0.74434 & -1.62 & 0.70  & 0.67 \\
    4545791805539754496 & 254.4269012 & 15.27273251 & RRc   & RRd   & 0.359230 & 0.482489 & 0.74453 & -1.62 & 0.70  & 0.67 \\
    4652411757323352960 & 72.79157499 & -73.70572509 & RRd   & RRab  & 0.358776 & 0.482491 & 0.74359 & -1.62 & 0.70  & 0.67 \\
    5281977654235220992 & 102.5120181 & -66.25515477 & RRd   & RRd   & 0.359357 & 0.482517 & 0.74476 & -1.62 & 0.70  & 0.67 \\
    5391619682446893952 & 162.4331585 & -41.69383484 & RRc   & RRd   & 0.359407 & 0.482547 & 0.74481 & -1.62 & 0.70  & 0.67 \\
    6342390300632553088 & 307.9314129 & -87.10093601 & RRd   & RRd   & 0.359187 & 0.482552 & 0.74435 & -1.62 & 0.70  & 0.67 \\
    1719421609275659776 & 191.5474662 & 81.04221542 & RRc   & RRd   & 0.359240 & 0.482641 & 0.74432 & -1.62 & 0.70  & 0.67 \\
    5890426429653626496 & 232.4057155 & -48.98548339 &       & RRd   & 0.359353 & 0.482657 & 0.74453 & -1.62 & 0.70  & 0.67 \\
    6431593889451313152 & 274.4515478 & -70.37790067 &       & RRd   & 0.359307 & 0.482657 & 0.74444 & -1.62 & 0.70  & 0.67 \\
    4649072510443625600 & 77.36498828 & -75.34396615 & RRd   & RRc   & 0.359370 & 0.482689 & 0.74452 & -1.62 & 0.70  & 0.67 \\
    5771812455229066368 & 225.1228864 & -82.22265165 & RRd   & RRd   & 0.359203 & 0.482722 & 0.74412 & -1.62 & 0.70  & 0.67 \\
    5481960123331032064 & 96.78567325 & -59.64004356 & RRd   & RRc   & 0.359361 & 0.482826 & 0.74429 & -1.62 & 0.70  & 0.67 \\
    1475148406629112192 & 202.8789843 & 37.12021262 & RRd   & RRc   & 0.359527 & 0.482830 & 0.74462 & -1.62 & 0.70  & 0.67 \\
    5262383463673453568 & 104.8750848 & -72.87506682 & RRd   & RRc   & 0.359125 & 0.482838 & 0.74378 & -1.62 & 0.70  & 0.67 \\
    6641226638961347200 & 297.7836231 & -55.04126037 & RRd   & RRd   & 0.359352 & 0.482850 & 0.74423 & -1.62 & 0.70  & 0.67 \\
    690338305463652224 & 131.3722828 & 24.27533837 & RRd   & RRd   & 0.359748 & 0.482867 & 0.74502 & -1.62 & 0.70  & 0.67 \\
    6035832066387630592 & 242.9624243 & -32.44600987 & RRd   & RRc   & 0.359955 & 0.482885 & 0.74543 & -1.62 & 0.70  & 0.67 \\
    5917547219636186240 & 254.6859686 & -55.72158801 & RRd   & RRd   & 0.359566 & 0.482885 & 0.74462 & -1.62 & 0.70  & 0.67 \\
    4660527222612886784 & 81.12600013 & -66.25750871 & RRd   & RRd   & 0.359757 & 0.482890 & 0.74501 & -1.62 & 0.70  & 0.67 \\
    4649576877051750400 & 79.88575957 & -74.03128172 & RRc   & RRd   & 0.359341 & 0.482897 & 0.74414 & -1.62 & 0.70  & 0.67 \\
    4650782010512409472 & 87.34830976 & -72.16328144 & RRd   & RRc   & 0.359457 & 0.482936 & 0.74432 & -1.62 & 0.70  & 0.67 \\
    2869636704667840128 & 353.6262997 & 30.6170839 & RRd   & RRd   & 0.359496 & 0.482948 & 0.74438 & -1.62 & 0.70  & 0.67 \\
    5916367654132796160 & 259.5833484 & -57.51045907 & RRd   & RRc   & 0.359624 & 0.482955 & 0.74463 & -1.62 & 0.70  & 0.67 \\
    4659963860311283200 & 86.6891344 & -66.27826786 &       & RRd   & 0.359733 & 0.482972 & 0.74483 & -1.62 & 0.70  & 0.67 \\
    4658384785547932544 & 79.14855512 & -68.4518921 & RRd   & RRab  & 0.359110 & 0.482974 & 0.74354 & -1.62 & 0.70  & 0.67 \\
    4757105158581628800 & 84.6771971 & -63.66576382 & RRd   & RRc   & 0.359552 & 0.483106 & 0.74425 & -1.62 & 0.70  & 0.67 \\

\hline
\end{tabular}
\end{table*}


% page 10 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    3717777361329045504 & 202.7748211 & 5.385535618 &       & RRd   & 0.359330 & 0.483112 & 0.74378 & -1.62 & 0.70  & 0.67 \\
    4684326250549633792 & 10.3284766 & -76.46602962 & RRd   & RRab  & 0.359716 & 0.483112 & 0.74458 & -1.62 & 0.70  & 0.67 \\
    6248564854564620416 & 237.9857875 & -18.0553581 &       & RRd   & 0.359795 & 0.483123 & 0.74473 & -1.62 & 0.70  & 0.67 \\
    2026242498011872768 & 293.7373372 & 28.54287461 & RRc   & RRd   & 0.359841 & 0.483147 & 0.74479 & -1.62 & 0.70  & 0.67 \\
    5283709552548689408 & 98.61946448 & -66.29389939 & RRd   & RRc   & 0.359684 & 0.483165 & 0.74443 & -1.62 & 0.70  & 0.67 \\
    4690697851715855872 & 19.32427542 & -70.8907452 &       & RRd   & 0.359765 & 0.483170 & 0.74459 & -1.62 & 0.70  & 0.67 \\
    4654621642550332672 & 75.54443075 & -71.31476957 & RRd   & RRc   & 0.359896 & 0.483178 & 0.74485 & -1.62 & 0.70  & 0.67 \\
    1668070572263540864 & 215.3917513 & 64.21362027 & RRc   & RRd   & 0.359500 & 0.483189 & 0.74402 & -1.62 & 0.70  & 0.67 \\
    5003198748751960704 & 14.963894 & -33.78986831 & RRd   & RRd   & 0.359648 & 0.483212 & 0.74429 & -1.63 & 0.70  & 0.67 \\
    6597315752318603776 & 339.9882689 & -34.62830222 & RRc   & RRd   & 0.359475 & 0.483228 & 0.74390 & -1.63 & 0.70  & 0.67 \\
    4675861527141000576 & 66.28129914 & -62.03483315 & RRd   & RRd   & 0.359682 & 0.483240 & 0.74431 & -1.63 & 0.70  & 0.67 \\
    1975886338589095680 & 332.6387731 & 48.68026854 & RRd   & RRc   & 0.359891 & 0.483246 & 0.74474 & -1.63 & 0.70  & 0.67 \\
    3472345303490830464 & 183.201509 & -31.77595012 &       & RRd   & 0.359809 & 0.483252 & 0.74456 & -1.63 & 0.70  & 0.67 \\
    5261465298448327424 & 94.28504267 & -75.53387194 & RRc   & RRd   & 0.359665 & 0.483263 & 0.74424 & -1.63 & 0.70  & 0.67 \\
    6067118390567916928 & 202.000015 & -54.22958349 & RRd   & RRd   & 0.359847 & 0.483305 & 0.74455 & -1.63 & 0.70  & 0.67 \\
    1828699119335697024 & 304.1356357 & 20.77378277 & RRd   & RRc   & 0.359603 & 0.483329 & 0.74401 & -1.63 & 0.70  & 0.67 \\
    4663513393100908032 & 78.92563041 & -65.96650831 & RRd   & RRd   & 0.359822 & 0.483347 & 0.74444 & -1.63 & 0.70  & 0.67 \\
    4660692213774737024 & 83.71315849 & -65.87547688 & RRd   & RRd   & 0.359904 & 0.483387 & 0.74455 & -1.63 & 0.70  & 0.67 \\
    6046651879281424128 & 251.6107053 & -25.72982503 &       & RRd   & 0.359692 & 0.483439 & 0.74403 & -1.63 & 0.70  & 0.67 \\
    4649446206958734848 & 80.72068944 & -74.68890185 & RRc   & RRd   & 0.359764 & 0.483446 & 0.74417 & -1.63 & 0.70  & 0.67 \\
    4664736767275033728 & 72.70209186 & -63.71571185 & RRd   & RRd   & 0.359748 & 0.483481 & 0.74408 & -1.63 & 0.70  & 0.67 \\
    4372324570447436544 & 265.7941955 & 0.464371474 &       & RRd   & 0.359993 & 0.483485 & 0.74458 & -1.63 & 0.70  & 0.67 \\
    5003211530575921664 & 14.85049046 & -33.71617508 &       & RRd   & 0.359908 & 0.483485 & 0.74440 & -1.63 & 0.70  & 0.67 \\
    4655418303159433216 & 71.19046633 & -69.18526057 & RRd   & RRc   & 0.359952 & 0.483488 & 0.74449 & -1.63 & 0.70  & 0.67 \\
    6419885465003255680 & 285.5113481 & -72.16231351 & RRc   & RRd   & 0.359963 & 0.483520 & 0.74446 & -1.63 & 0.70  & 0.67 \\
    5540326186263509248 & 124.549118 & -38.77657252 &       & RRd   & 0.359986 & 0.483532 & 0.74449 & -1.63 & 0.70  & 0.67 \\
    4649623292757579392 & 78.83370414 & -73.92381755 &       & RRd   & 0.360050 & 0.483555 & 0.74459 & -1.63 & 0.70  & 0.67 \\
    4627631685809583232 & 69.16686617 & -76.94303781 & RRd   & RRc   & 0.359923 & 0.483570 & 0.74430 & -1.63 & 0.70  & 0.67 \\
    5027218301817114624 & 15.03970496 & -33.71264474 & RRd   & RRd   & 0.359819 & 0.483591 & 0.74406 & -1.63 & 0.70  & 0.67 \\
    1954737953983132416 & 332.5451024 & 37.12418082 & RRd   & RRd   & 0.360176 & 0.483596 & 0.74479 & -1.63 & 0.70  & 0.67 \\
    4636368886240528384 & 17.13190249 & -76.14944027 & RRd   & RRd   & 0.360103 & 0.483602 & 0.74463 & -1.63 & 0.70  & 0.67 \\
    5027218748491264768 & 15.03911195 & -33.69453355 & RRd   & RRd   & 0.359806 & 0.483609 & 0.74400 & -1.63 & 0.70  & 0.67 \\
    2244265380195799936 & 301.8469236 & 63.66205947 & RRd   & RRd   & 0.360006 & 0.483626 & 0.74439 & -1.63 & 0.70  & 0.67 \\
    4560480323114055808 & 257.1286908 & 18.5206676 & RRd   & RRd   & 0.359979 & 0.483626 & 0.74433 & -1.63 & 0.70  & 0.67 \\
    5221006740878920320 & 126.4561828 & -72.1172097 & RRd   & RRc   & 0.359993 & 0.483686 & 0.74427 & -1.63 & 0.70  & 0.67 \\
    4689950802283602304 & 8.436383792 & -72.00478699 & RRc   & RRd   & 0.360287 & 0.483696 & 0.74486 & -1.63 & 0.70  & 0.67 \\
    4652706151560528384 & 69.36726995 & -72.90569184 &       & RRd   & 0.359896 & 0.483708 & 0.74404 & -1.63 & 0.70  & 0.67 \\
    4685592338223107840 & 12.82678873 & -74.31241243 & RRc   & RRd   & 0.360309 & 0.483719 & 0.74487 & -1.63 & 0.70  & 0.67 \\
    4659700183698734976 & 88.89321071 & -66.82636602 & RRd   & RRd   & 0.360174 & 0.483738 & 0.74456 & -1.63 & 0.70  & 0.67 \\
    4648604251639690112 & 85.20195702 & -75.40817726 & RRd   & RRc   & 0.360253 & 0.483760 & 0.74469 & -1.63 & 0.70  & 0.67 \\
    6648045913159554688 & 277.1358692 & -57.6080035 & RRd   & RRd   & 0.360023 & 0.483766 & 0.74421 & -1.63 & 0.70  & 0.67 \\
    6491857602073577984 & 344.5201499 & -58.11872023 & RRd   & RRd   & 0.360010 & 0.483785 & 0.74415 & -1.63 & 0.70  & 0.67 \\
    6831188713134925952 & 320.9579455 & -19.64990466 & RRc   & RRd   & 0.360407 & 0.483789 & 0.74497 & -1.63 & 0.70  & 0.67 \\
    1733716188151046656 & 317.0317008 & 6.15920865 &       & RRd   & 0.360425 & 0.483851 & 0.74491 & -1.63 & 0.70  & 0.67 \\
    5461029446326692992 & 153.9189145 & -30.95077443 &       & RRd   & 0.360097 & 0.483890 & 0.74417 & -1.63 & 0.70  & 0.67 \\
    4685684972051245824 & 14.57445724 & -73.63247202 & RRc   & RRd   & 0.360452 & 0.483918 & 0.74486 & -1.63 & 0.70  & 0.67 \\
    711617673689271296 & 135.4835359 & 30.66522249 & RRd   & RRd   & 0.360014 & 0.483937 & 0.74393 & -1.63 & 0.70  & 0.67 \\
    1807472360180091392 & 299.0631118 & 14.83951256 & RRd   & RRd   & 0.360243 & 0.483953 & 0.74438 & -1.63 & 0.70  & 0.67 \\
    4685848558797234560 & 11.56524382 & -73.32800226 & RRab  & RRd   & 0.360331 & 0.483983 & 0.74451 & -1.63 & 0.70  & 0.67 \\
    5267594702112501760 & 110.4234938 & -70.40611584 & RRd   & RRc   & 0.360468 & 0.483989 & 0.74479 & -1.63 & 0.70  & 0.67 \\
    4689652937715561984 & 7.065959353 & -71.76994649 & RRc   & RRd   & 0.360499 & 0.484012 & 0.74481 & -1.63 & 0.70  & 0.67 \\
    4690547252988454400 & 17.84420496 & -71.59979077 & RRd   & RRd   & 0.360359 & 0.484012 & 0.74452 & -1.63 & 0.70  & 0.67 \\
    4691006956213957376 & 17.79639209 & -70.08357785 &       & RRd   & 0.360384 & 0.484042 & 0.74453 & -1.63 & 0.70  & 0.67 \\
    4704129313958644992 & 14.79880991 & -68.30918741 & RRd   & RRab  & 0.360092 & 0.484049 & 0.74392 & -1.63 & 0.71  & 0.67 \\
    1809844311677693952 & 302.0503621 & 17.78056555 &       & RRd   & 0.360594 & 0.484077 & 0.74491 & -1.63 & 0.70  & 0.67 \\
    4655277398223128448 & 74.46072364 & -69.19316698 & RRc   & RRd   & 0.360362 & 0.484097 & 0.74440 & -1.63 & 0.70  & 0.67 \\
    4661432734855438848 & 76.83029685 & -67.77895736 &       & RRd   & 0.360130 & 0.484101 & 0.74391 & -1.63 & 0.71  & 0.67 \\
    5387754933436542336 & 163.2282484 & -45.10744049 &       & RRd   & 0.360233 & 0.484129 & 0.74408 & -1.63 & 0.70  & 0.67 \\
    4689903763802667904 & 6.173116856 & -71.46876069 & RRd   & RRc   & 0.360306 & 0.484130 & 0.74423 & -1.63 & 0.70  & 0.67 \\
    1134308353296780800 & 157.9767081 & 82.25126596 & RRc   & RRd   & 0.360342 & 0.484135 & 0.74430 & -1.63 & 0.70  & 0.67 \\
    4686537540232607360 & 22.05445252 & -72.77963309 & RRc   & RRd   & 0.360653 & 0.484176 & 0.74488 & -1.63 & 0.70  & 0.67 \\
    3278288343073138048 & 56.41724075 & 8.357986625 & RRd   & RRc   & 0.360655 & 0.484176 & 0.74488 & -1.63 & 0.70  & 0.67 \\
    560799102520139008 & 34.34124997 & 76.31411236 &       & RRd   & 0.360570 & 0.484199 & 0.74467 & -1.63 & 0.70  & 0.67 \\
    4659180900691440128 & 88.70827937 & -67.78665681 & RRd   & RRab  & 0.360570 & 0.484212 & 0.74465 & -1.63 & 0.70  & 0.67 \\
    5003195205403804160 & 15.03725063 & -33.84352142 & RRd   & RRd   & 0.360369 & 0.484230 & 0.74421 & -1.63 & 0.70  & 0.67 \\
    4662162913634361984 & 73.32999013 & -66.4544314 & RRd   & RRd   & 0.360569 & 0.484235 & 0.74462 & -1.63 & 0.70  & 0.67 \\
    5857884763795879040 & 198.6370963 & -66.26367477 &       & RRd   & 0.360537 & 0.484246 & 0.74453 & -1.63 & 0.70  & 0.67 \\
    2158865727948203392 & 270.1782204 & 61.20349514 & RRd   & RRc   & 0.360785 & 0.484275 & 0.74500 & -1.64 & 0.70  & 0.67 \\
    4490736479494638336 & 262.674938 & 8.975487417 &       & RRd   & 0.360544 & 0.484281 & 0.74449 & -1.64 & 0.70  & 0.67 \\
    5650880980925841408 & 139.0168231 & -23.60200741 &       & RRd   & 0.360320 & 0.484299 & 0.74400 & -1.64 & 0.71  & 0.67 \\
    4660168399564055040 & 83.02910948 & -66.92062639 & RRd   & RRd   & 0.360501 & 0.484305 & 0.74437 & -1.64 & 0.70  & 0.67 \\
    362365432986571648 & 10.48853352 & 34.34181689 &       & RRd   & 0.360455 & 0.484317 & 0.74426 & -1.64 & 0.70  & 0.67 \\
    5833932590163209088 & 238.0988376 & -59.67942371 &       & RRd   & 0.360299 & 0.484317 & 0.74393 & -1.64 & 0.71  & 0.67 \\
    4636903596785157888 & 24.84253775 & -76.36129904 & RRd   & RRd   & 0.360833 & 0.484418 & 0.74488 & -1.64 & 0.70  & 0.67 \\

\hline
\end{tabular}
\end{table*}


% page 11 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    5834504752877789440 & 241.8700217 & -59.68328735 & RRd   & RRd   & 0.360787 & 0.484446 & 0.74474 & -1.64 & 0.70  & 0.67 \\
    4636037142966203776 & 16.60512086 & -77.35329175 & RRd   & RRd   & 0.360876 & 0.484453 & 0.74491 & -1.64 & 0.70  & 0.67 \\
    4688475532570193024 & 6.023324779 & -73.72816699 & RRd   & RRd   & 0.360519 & 0.484457 & 0.74417 & -1.64 & 0.71  & 0.67 \\
    4685675626227398912 & 13.37272215 & -73.67654114 &       & RRd   & 0.360797 & 0.484464 & 0.74473 & -1.64 & 0.70  & 0.67 \\
    4662017610637905152 & 76.39117799 & -66.57912628 & RRd   & RRc   & 0.360598 & 0.484481 & 0.74430 & -1.64 & 0.70  & 0.67 \\
    225358999907141888 & 63.03400026 & 36.98089435 & RRd   & RRd   & 0.360784 & 0.484558 & 0.74456 & -1.64 & 0.70  & 0.67 \\
    4703482285725688832 & 8.048326595 & -68.99106605 &       & RRd   & 0.360703 & 0.484570 & 0.74438 & -1.64 & 0.70  & 0.67 \\
    808271480279022976 & 149.9085844 & 43.87943239 &       & RRd   & 0.360562 & 0.484582 & 0.74407 & -1.64 & 0.71  & 0.67 \\
    4668955043633467904 & 62.44709401 & -66.00925694 & RRd   & RRd   & 0.361028 & 0.484633 & 0.74495 & -1.64 & 0.70  & 0.67 \\
    5640283651644465152 & 128.8512977 & -32.23399634 & RRd   & RRd   & 0.360624 & 0.484634 & 0.74412 & -1.64 & 0.71  & 0.67 \\
    550764066051191680 & 60.86264665 & 75.31263973 &       & RRd   & 0.360552 & 0.484704 & 0.74386 & -1.64 & 0.71  & 0.67 \\
    4690529832594339328 & 15.62253436 & -71.89851358 & RRd   & RRc   & 0.361145 & 0.484721 & 0.74506 & -1.64 & 0.70  & 0.67 \\
    6558655411658175872 & 326.3694204 & -51.76849608 & RRd   & RRd   & 0.360755 & 0.484758 & 0.74420 & -1.64 & 0.71  & 0.67 \\
    3575096387387539456 & 177.7793029 & -12.02336514 &       & RRd   & 0.360683 & 0.484770 & 0.74403 & -1.64 & 0.71  & 0.67 \\
    4663799850238590720 & 76.06056555 & -65.14393153 & RRd   & RRd   & 0.360935 & 0.484774 & 0.74454 & -1.64 & 0.70  & 0.67 \\
    4675582384330181888 & 66.70941808 & -64.07853487 & RRd   & RRd   & 0.360867 & 0.484786 & 0.74438 & -1.64 & 0.70  & 0.67 \\
    3500982156850488320 & 187.0047574 & -23.4742555 & RRd   & RRd   & 0.360637 & 0.484821 & 0.74386 & -1.64 & 0.71  & 0.67 \\
    6531571828926437504 & 355.9009775 & -44.91739703 &       & RRd   & 0.361053 & 0.484837 & 0.74469 & -1.64 & 0.70  & 0.67 \\
    6385236898672464640 & 339.236023 & -69.06341596 & RRd   & RRc   & 0.361253 & 0.484867 & 0.74506 & -1.64 & 0.70  & 0.67 \\
    4658878779816813824 & 81.01511309 & -67.25799496 & RRd   & RRd   & 0.360978 & 0.484887 & 0.74446 & -1.64 & 0.70  & 0.67 \\
    5278549407044852352 & 93.00949407 & -70.89204977 & RRd   & RRc   & 0.360674 & 0.484899 & 0.74381 & -1.64 & 0.71  & 0.67 \\
    4756592824817783808 & 88.15774079 & -63.27747222 & RRd   & RRc   & 0.361095 & 0.484927 & 0.74464 & -1.64 & 0.70  & 0.67 \\
    4651703362665167744 & 82.50399368 & -71.62773837 & RRd   & RRc   & 0.361183 & 0.484949 & 0.74479 & -1.64 & 0.70  & 0.67 \\
    5279660914512250880 & 91.542811 & -69.47981903 &       & RRd   & 0.361036 & 0.484958 & 0.74447 & -1.64 & 0.71  & 0.67 \\
    4985620512763221248 & 12.97915595 & -43.58388046 &       & RRd   & 0.360962 & 0.484963 & 0.74431 & -1.64 & 0.71  & 0.67 \\
    5917634669509111424 & 256.371832 & -55.19448904 & RRd   & RRd   & 0.361345 & 0.484981 & 0.74507 & -1.64 & 0.70  & 0.67 \\
    5350255470899338624 & 167.5174225 & -48.57324878 & RRd   & RRc   & 0.361228 & 0.484998 & 0.74480 & -1.64 & 0.70  & 0.67 \\
    809934079298982272 & 150.7482689 & 45.47084322 & RRd   & RRab  & 0.360439 & 0.485050 & 0.74310 & -1.64 & 0.71  & 0.67 \\
    1046231974354041728 & 150.2702625 & 57.85519256 & RRd   & RRc   & 0.360846 & 0.485064 & 0.74391 & -1.64 & 0.71  & 0.67 \\
    4661210053674727040 & 80.16902368 & -63.86009252 & RRd   & RRc   & 0.360890 & 0.485064 & 0.74400 & -1.64 & 0.71  & 0.67 \\
    4939697416763464576 & 32.31656386 & -48.15993124 & RRd   & RRc   & 0.361251 & 0.485105 & 0.74468 & -1.64 & 0.70  & 0.67 \\
    3074854124719860224 & 130.7087144 & -0.876042085 & RRd   & RRc   & 0.361383 & 0.485110 & 0.74495 & -1.64 & 0.70  & 0.67 \\
    4656505926306917248 & 68.13049255 & -67.72191666 & RRd   & RRc   & 0.360747 & 0.485113 & 0.74363 & -1.64 & 0.71  & 0.67 \\
    1381253442215500672 & 245.7096865 & 41.80119058 &       & RRd   & 0.361253 & 0.485115 & 0.74467 & -1.64 & 0.70  & 0.67 \\
    5848973432532884864 & 223.1056271 & -65.54593516 &       & RRd   & 0.361146 & 0.485151 & 0.74440 & -1.64 & 0.71  & 0.67 \\
    4368649079172036096 & 265.2226689 & -3.809158247 &       & RRd   & 0.361165 & 0.485155 & 0.74443 & -1.64 & 0.71  & 0.67 \\
    5771812489591411840 & 225.2850284 & -82.21914617 & RRd   & RRd   & 0.361497 & 0.485211 & 0.74503 & -1.64 & 0.70  & 0.67 \\
    5027228949039688832 & 15.29936567 & -33.48018354 &       & RRd   & 0.361302 & 0.485228 & 0.74460 & -1.64 & 0.71  & 0.67 \\
    1560816305351401472 & 206.816227 & 52.56532408 & RRd   & RRd   & 0.361410 & 0.485240 & 0.74481 & -1.64 & 0.70  & 0.67 \\
    3938141962804190464 & 195.9363048 & 17.96857139 & RRd   & RRd   & 0.361009 & 0.485240 & 0.74398 & -1.64 & 0.71  & 0.67 \\
    5849016347833570304 & 222.2048253 & -65.58320341 &       & RRd   & 0.361168 & 0.485245 & 0.74430 & -1.64 & 0.71  & 0.67 \\
    2591817634181902848 & 19.60869796 & 16.78713166 &       & RRd   & 0.361398 & 0.485257 & 0.74476 & -1.64 & 0.70  & 0.67 \\
    4660485784782263296 & 79.00914693 & -66.17510477 & RRd   & RRd   & 0.361356 & 0.485264 & 0.74466 & -1.64 & 0.70  & 0.67 \\
    4651845749356740992 & 82.35876653 & -70.93224915 & RRd   & RRd   & 0.361387 & 0.485282 & 0.74469 & -1.64 & 0.70  & 0.67 \\
    4660473380897117824 & 79.132156 & -66.3806193 & RRd   & RRd   & 0.361243 & 0.485294 & 0.74438 & -1.64 & 0.71  & 0.67 \\
    5027220221665950208 & 15.15625524 & -33.6420265 & RRd   & RRd   & 0.361335 & 0.485322 & 0.74453 & -1.65 & 0.71  & 0.67 \\
    5027236993512260736 & 14.81906954 & -33.49595805 & RRd   & RRd   & 0.361392 & 0.485346 & 0.74461 & -1.65 & 0.71  & 0.67 \\
    2797839110768445184 & 4.458084347 & 20.46966562 & RRd   & RRd   & 0.361121 & 0.485358 & 0.74403 & -1.65 & 0.71  & 0.67 \\
    4615980848285004288 & 57.33075187 & -82.9219245 & RRd   & RRd   & 0.361009 & 0.485358 & 0.74380 & -1.65 & 0.71  & 0.67 \\
    4125112270186945920 & 263.127623 & -15.61197433 &       & RRd   & 0.361159 & 0.485429 & 0.74400 & -1.65 & 0.71  & 0.67 \\
    4634041666801152256 & 33.03326697 & -76.48723432 & RRc   & RRd   & 0.361220 & 0.485433 & 0.74412 & -1.65 & 0.71  & 0.67 \\
    4690192248164806528 & 12.83389974 & -70.66609283 & RRc   & RRd   & 0.361648 & 0.485481 & 0.74493 & -1.65 & 0.70  & 0.67 \\
    4755824605487683712 & 88.67398778 & -66.06406121 & RRd   & RRd   & 0.361489 & 0.485492 & 0.74458 & -1.65 & 0.71  & 0.67 \\
    4663770197769975552 & 76.44563894 & -65.36764231 & RRd   & RRd   & 0.361396 & 0.485499 & 0.74438 & -1.65 & 0.71  & 0.67 \\
    4250790808586721536 & 301.8406207 & 7.897946225 & RRd   & RRd   & 0.361096 & 0.485511 & 0.74374 & -1.65 & 0.71  & 0.67 \\
    1467212196122468096 & 195.9346604 & 32.50216144 & RRd   & RRd   & 0.361605 & 0.485605 & 0.74465 & -1.65 & 0.71  & 0.67 \\
    5027219023369168512 & 14.97920342 & -33.7154217 &       & RRd   & 0.361517 & 0.485622 & 0.74444 & -1.65 & 0.71  & 0.67 \\
    4658936534209574912 & 78.79736323 & -66.96812285 & RRd   & RRd   & 0.361688 & 0.485634 & 0.74478 & -1.65 & 0.71  & 0.67 \\
    4684354253735885184 & 13.78657277 & -76.06225703 & RRd   & RRd   & 0.361834 & 0.485634 & 0.74508 & -1.65 & 0.70  & 0.67 \\
    1762986871309397376 & 311.5520692 & 15.88663238 & RRd   & RRd   & 0.361739 & 0.485653 & 0.74485 & -1.65 & 0.71  & 0.67 \\
    4875063347279331712 & 73.20266266 & -30.73756528 &       & RRd   & 0.361789 & 0.485658 & 0.74495 & -1.65 & 0.70  & 0.67 \\
    3080312096145077760 & 128.5108356 & 3.978646545 &       & RRd   & 0.361325 & 0.485688 & 0.74395 & -1.65 & 0.71  & 0.67 \\
    2698259606816018944 & 325.1163664 & 4.027845244 &       & RRd   & 0.361596 & 0.485700 & 0.74449 & -1.65 & 0.71  & 0.67 \\
    4687574693232995968 & 19.20477576 & -71.86315951 & RRc   & RRd   & 0.362001 & 0.485716 & 0.74529 & -1.65 & 0.70  & 0.67 \\
    6602348217038855808 & 342.8410193 & -35.22144805 &       & RRd   & 0.361765 & 0.485716 & 0.74481 & -1.65 & 0.71  & 0.67 \\
    4662164154918918912 & 73.2427105 & -66.40906966 & RRd   & RRc   & 0.361402 & 0.485739 & 0.74403 & -1.65 & 0.71  & 0.67 \\
    4498714260993466624 & 273.8057084 & 15.55796476 & RRc   & RRd   & 0.361531 & 0.485740 & 0.74429 & -1.65 & 0.71  & 0.67 \\
    3560715492555755392 & 173.2322569 & -15.04334903 & RRd   & RRc   & 0.361876 & 0.485775 & 0.74495 & -1.65 & 0.70  & 0.67 \\
    4670857989023514112 & 54.4957879 & -67.10874483 & RRd   & RRc   & 0.361800 & 0.485777 & 0.74479 & -1.65 & 0.71  & 0.67 \\
    4662392367972170496 & 71.87185824 & -67.37956696 & RRd   & RRc   & 0.361655 & 0.485806 & 0.74444 & -1.65 & 0.71  & 0.67 \\
    4552313391259158528 & 264.9642581 & 19.09740482 &       & RRd   & 0.361682 & 0.485811 & 0.74449 & -1.65 & 0.71  & 0.67 \\
    4757866879614344576 & 80.78700319 & -61.82844249 & RRd   & RRc   & 0.361848 & 0.485838 & 0.74479 & -1.65 & 0.71  & 0.67 \\
    4642002616318395904 & 56.11813634 & -71.65372616 & RRc   & RRd   & 0.361536 & 0.485840 & 0.74415 & -1.65 & 0.71  & 0.67 \\
    6011628997955117440 & 237.7302046 & -35.21707446 & RRd   & RRc   & 0.361853 & 0.485847 & 0.74479 & -1.65 & 0.71  & 0.67 \\
    4651419658548253952 & 78.41947205 & -72.45694886 & RRd   & RRd   & 0.361785 & 0.485875 & 0.74460 & -1.65 & 0.71  & 0.67 \\

\hline
\end{tabular}
\end{table*}


% page 12 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
%\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    2006010315803593472 & 335.0039322 & 55.81377753 &       & RRd   & 0.361665 & 0.485882 & 0.74435 & -1.65 & 0.71  & 0.67 \\
    4689057659585426048 & 13.1656348 & -72.30013289 &       & RRd   & 0.361829 & 0.485911 & 0.74464 & -1.65 & 0.71  & 0.67 \\
    5283002467803149312 & 95.6593484 & -67.30386067 & RRd   & RRd   & 0.361774 & 0.485929 & 0.74450 & -1.65 & 0.71  & 0.67 \\
    4638092164560734592 & 21.69082853 & -74.75030484 &       & RRd   & 0.361821 & 0.485931 & 0.74459 & -1.65 & 0.71  & 0.67 \\
    5283961826061998976 & 91.87123726 & -66.90396751 & RRd   & RRd   & 0.361553 & 0.485941 & 0.74403 & -1.65 & 0.71  & 0.67 \\
    4685816539803981696 & 9.160789969 & -73.67627807 & RRc   & RRd   & 0.361794 & 0.485971 & 0.74448 & -1.65 & 0.71  & 0.67 \\
    4492626917940694656 & 263.5847921 & 10.32994111 &       & RRd   & 0.361867 & 0.485995 & 0.74459 & -1.65 & 0.71  & 0.67 \\
    4758481128658981376 & 87.12704451 & -61.74402824 &       & RRd   & 0.361731 & 0.485995 & 0.74431 & -1.65 & 0.71  & 0.67 \\
    6567701677935540224 & 331.3260977 & -45.02882235 &       & RRd   & 0.361886 & 0.486039 & 0.74456 & -1.65 & 0.71  & 0.67 \\
    5476666765130277120 & 90.47118958 & -65.39921233 & RRc   & RRd   & 0.361599 & 0.486047 & 0.74396 & -1.65 & 0.71  & 0.67 \\
    6420778435946767488 & 292.2785397 & -69.25854977 &       & RRd   & 0.361920 & 0.486047 & 0.74462 & -1.65 & 0.71  & 0.67 \\
    1866779501965031936 & 318.2413016 & 33.26880776 & RRd   & RRc   & 0.361747 & 0.486067 & 0.74423 & -1.65 & 0.71  & 0.67 \\
    5946850372748748032 & 263.550602 & -49.29164596 & RRc   & RRd   & 0.361972 & 0.486078 & 0.74468 & -1.65 & 0.71  & 0.67 \\
    5771813309928422016 & 225.1102717 & -82.1872353 &       & RRd   & 0.361736 & 0.486094 & 0.74417 & -1.65 & 0.71  & 0.67 \\
    5391853569186204032 & 161.8776329 & -40.97753364 & RRd   & RRd   & 0.361753 & 0.486118 & 0.74417 & -1.65 & 0.71  & 0.67 \\
    5835022279218580352 & 244.6158702 & -58.19057039 & RRd   & RRd   & 0.361758 & 0.486130 & 0.74416 & -1.65 & 0.71  & 0.67 \\
    5110785922875085696 & 57.54461372 & -14.5392061 &       & RRd   & 0.361582 & 0.486153 & 0.74376 & -1.65 & 0.71  & 0.67 \\
    4638088178830115200 & 22.95698637 & -74.62018276 & RRd   & RRc   & 0.361748 & 0.486162 & 0.74409 & -1.65 & 0.71  & 0.67 \\
    912658942420693504 & 133.8638784 & 41.39941873 & RRd   & RRd   & 0.361811 & 0.486165 & 0.74421 & -1.65 & 0.71  & 0.67 \\
    4661961874822832000 & 77.42649808 & -66.59192449 & RRd   & RRd   & 0.362105 & 0.486177 & 0.74480 & -1.65 & 0.71  & 0.67 \\
    3712283170444495744 & 202.228694 & 2.437093574 &       & RRd   & 0.361596 & 0.486189 & 0.74374 & -1.65 & 0.71  & 0.67 \\
    3927865755335752704 & 193.0496588 & 11.71049334 &       & RRd   & 0.362068 & 0.486196 & 0.74470 & -1.65 & 0.71  & 0.67 \\
    4660369923741192576 & 81.77983239 & -66.04436354 &       & RRd   & 0.361701 & 0.486212 & 0.74392 & -1.65 & 0.71  & 0.67 \\
    3541508123930181120 & 172.8268207 & -20.9724188 &       & RRd   & 0.361991 & 0.486231 & 0.74448 & -1.65 & 0.71  & 0.67 \\
    4652962612650180736 & 74.18959714 & -72.57226504 & RRc   & RRd   & 0.361823 & 0.486243 & 0.74412 & -1.65 & 0.71  & 0.67 \\
    6131482568605696384 & 184.2339157 & -46.25340286 & RRab  & RRd   & 0.361902 & 0.486243 & 0.74428 & -1.65 & 0.71  & 0.67 \\
    3558997956610575616 & 167.3344654 & -17.77241909 &       & RRd   & 0.361919 & 0.486260 & 0.74429 & -1.65 & 0.71  & 0.67 \\
    3253244006515917952 & 60.12196259 & -1.755239836 & RRd   & RRd   & 0.361859 & 0.486264 & 0.74416 & -1.65 & 0.71  & 0.67 \\
    4659233952119405056 & 88.0920836 & -67.57093463 & RRd   & RRc   & 0.361740 & 0.486274 & 0.74390 & -1.65 & 0.71  & 0.67 \\
    5283597441025607680 & 97.01803198 & -66.57064271 & RRd   & RRd   & 0.362137 & 0.486319 & 0.74465 & -1.65 & 0.71  & 0.67 \\
    6641202758941912448 & 297.7445354 & -55.08972812 & RRd   & RRd   & 0.362264 & 0.486338 & 0.74488 & -1.65 & 0.71  & 0.67 \\
    4622933678782560000 & 67.07217289 & -78.59424706 & RRc   & RRd   & 0.362010 & 0.486366 & 0.74432 & -1.66 & 0.71  & 0.67 \\
    4662153915714378752 & 74.05252934 & -66.49595884 & RRc   & RRd   & 0.361888 & 0.486373 & 0.74405 & -1.66 & 0.71  & 0.67 \\
    3473733475576497152 & 181.2404685 & -29.94842537 & RRd   & RRd   & 0.362063 & 0.486378 & 0.74441 & -1.66 & 0.71  & 0.67 \\
    1307978658742194944 & 253.5081142 & 28.93588349 &       & RRd   & 0.361819 & 0.486420 & 0.74384 & -1.66 & 0.71  & 0.67 \\
    6027743092476554624 & 253.4810913 & -31.32128466 &       & RRd   & 0.362288 & 0.486428 & 0.74479 & -1.66 & 0.71  & 0.67 \\
    1639360124638557440 & 234.8342511 & 61.19987988 & RRc   & RRd   & 0.361899 & 0.486449 & 0.74396 & -1.66 & 0.71  & 0.67 \\
    2264038924290974592 & 293.8456886 & 72.96881159 & RRab  & RRd   & 0.362244 & 0.486468 & 0.74464 & -1.66 & 0.71  & 0.67 \\
    4653931939521562752 & 66.46337122 & -71.94691363 &       & RRd   & 0.362117 & 0.486479 & 0.74436 & -1.66 & 0.71  & 0.67 \\
    6143391546546432128 & 182.4915883 & -45.75430984 & RRc   & RRd   & 0.362262 & 0.486520 & 0.74460 & -1.66 & 0.71  & 0.67 \\
    4659357681516936064 & 84.21637604 & -67.75991866 & RRd   & RRc   & 0.362353 & 0.486525 & 0.74478 & -1.66 & 0.71  & 0.67 \\
    1957521539465535232 & 336.8339449 & 41.24725791 & RRd   & RRd   & 0.362136 & 0.486527 & 0.74433 & -1.66 & 0.71  & 0.67 \\
    5027221527336099840 & 15.05992556 & -33.58602786 & RRd   & RRd   & 0.362223 & 0.486527 & 0.74451 & -1.66 & 0.71  & 0.67 \\
    4657204807741600000 & 85.17444235 & -70.08589538 & RRd   & RRc   & 0.362332 & 0.486540 & 0.74471 & -1.66 & 0.71  & 0.67 \\
    4689186611639813248 & 8.092909519 & -72.32967065 & RRd   & RRd   & 0.362171 & 0.486551 & 0.74436 & -1.66 & 0.71  & 0.67 \\
    4664667635487160832 & 73.99946491 & -64.04918612 &       & RRd   & 0.362050 & 0.486562 & 0.74410 & -1.66 & 0.71  & 0.67 \\
    4661787331649515776 & 73.29052032 & -66.52565893 & RRd   & RRd   & 0.362242 & 0.486586 & 0.74446 & -1.66 & 0.71  & 0.67 \\
    4661018704291632000 & 80.38419173 & -65.09463195 & RRd   & RRd   & 0.362318 & 0.486617 & 0.74456 & -1.66 & 0.71  & 0.67 \\
    4391618869208607872 & 257.9591544 & 4.138036655 & RRd   & RRd   & 0.362539 & 0.486645 & 0.74498 & -1.66 & 0.71  & 0.67 \\
    3904646169993997824 & 182.5944478 & 7.525105013 & RRd   & RRab  & 0.362098 & 0.486692 & 0.74400 & -1.66 & 0.71  & 0.67 \\
    4660494099842102528 & 79.85018616 & -66.15728871 & RRd   & RRd   & 0.362300 & 0.486740 & 0.74434 & -1.66 & 0.71  & 0.67 \\
    6481161110579597952 & 311.8401798 & -48.87202033 & RRd   & RRc   & 0.362265 & 0.486792 & 0.74419 & -1.66 & 0.71  & 0.67 \\
    4657683606365286912 & 85.20377804 & -69.07407387 & RRd   & RRc   & 0.362330 & 0.486793 & 0.74432 & -1.66 & 0.71  & 0.67 \\
    1818143769038937344 & 309.757572 & 22.05419903 & RRab  & RRd   & 0.362497 & 0.486816 & 0.74463 & -1.66 & 0.71  & 0.67 \\
    3939006178943784192 & 201.549778 & 18.74573708 & RRd   & RRd   & 0.362378 & 0.486846 & 0.74434 & -1.66 & 0.71  & 0.67 \\
    4684438847413330944 & 12.67649714 & -75.6624067 &       & RRd   & 0.362549 & 0.486877 & 0.74464 & -1.66 & 0.71  & 0.67 \\
    6388402560151154304 & 359.8940513 & -68.73507484 & RRc   & RRd   & 0.362801 & 0.486891 & 0.74514 & -1.66 & 0.71  & 0.67 \\
    4685047805055191040 & 7.690252514 & -75.57000323 & RRc   & RRd   & 0.362701 & 0.486941 & 0.74486 & -1.66 & 0.71  & 0.67 \\
    4651564759714284032 & 78.50873213 & -71.63354358 & RRd   & RRc   & 0.362815 & 0.486945 & 0.74508 & -1.66 & 0.71  & 0.67 \\
    4649959605890280064 & 75.47960371 & -72.62695732 & RRd   & RRc   & 0.362548 & 0.486973 & 0.74449 & -1.66 & 0.71  & 0.67 \\
    5623145185942663168 & 137.2230162 & -36.80927978 & RRd   & RRd   & 0.362743 & 0.486989 & 0.74487 & -1.66 & 0.71  & 0.67 \\
    4638062786983472512 & 23.88276173 & -74.58590403 & RRd   & RRc   & 0.362962 & 0.487014 & 0.74528 & -1.66 & 0.71  & 0.67 \\
    4660030552572234368 & 85.60421085 & -65.98807444 & RRd   & RRd   & 0.362824 & 0.487048 & 0.74495 & -1.66 & 0.71  & 0.67 \\
    5542680451111556992 & 128.1920951 & -35.25986442 & RRc   & RRd   & 0.362792 & 0.487048 & 0.74488 & -1.66 & 0.71  & 0.67 \\
    2039355582887120256 & 287.890544 & 30.24339705 & RRab  & RRd   & 0.362814 & 0.487100 & 0.74484 & -1.66 & 0.71  & 0.67 \\
    4658556932105063424 & 83.27850551 & -68.4825281 & RRd   & RRd   & 0.362851 & 0.487112 & 0.74490 & -1.66 & 0.71  & 0.67 \\
    4659979425292227584 & 86.47151006 & -66.08583428 & RRd   & RRc   & 0.362632 & 0.487143 & 0.74440 & -1.66 & 0.71  & 0.67 \\
    4811294382991122944 & 73.21422354 & -45.09984092 &       & RRd   & 0.362720 & 0.487148 & 0.74458 & -1.66 & 0.71  & 0.67 \\
    1806639308309637376 & 302.387459 & 14.25655371 &       & RRd   & 0.362776 & 0.487154 & 0.74469 & -1.66 & 0.71  & 0.67 \\
    4408840043099185920 & 243.7089304 & 1.26936456 & RRd   & RRd   & 0.362776 & 0.487160 & 0.74468 & -1.66 & 0.71  & 0.67 \\
    4690455718636990336 & 11.13401988 & -70.07655105 & RRd   & RRd   & 0.362861 & 0.487172 & 0.74483 & -1.66 & 0.71  & 0.67 \\
    5098707654500396800 & 52.38715861 & -22.39947629 & RRd   & RRc   & 0.362936 & 0.487203 & 0.74494 & -1.66 & 0.71  & 0.67 \\
    4655754895448092672 & 69.30519363 & -69.91479544 & RRd   & RRc   & 0.362506 & 0.487211 & 0.74404 & -1.66 & 0.71  & 0.68 \\
    4660701563917588608 & 84.22063399 & -65.86990982 & RRd   & RRd   & 0.362465 & 0.487225 & 0.74394 & -1.66 & 0.71  & 0.68 \\
    4638514759277506816 & 25.0682876 & -73.96991684 & RRc   & RRd   & 0.362956 & 0.487226 & 0.74494 & -1.66 & 0.71  & 0.67 \\

\hline
\end{tabular}
\end{table*}


% page 13 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4658956742049654144 & 79.08037347 & -66.92698841 & RRd   & RRd   & 0.362824 & 0.487243 & 0.74465 & -1.66 & 0.71  & 0.67 \\
    5842807573141418240 & 184.3659495 & -71.66939404 & RRc   & RRd   & 0.362632 & 0.487312 & 0.74415 & -1.66 & 0.71  & 0.68 \\
    4658912143096142336 & 79.16400077 & -67.21651038 & RRd   &       & 0.362561 & 0.487316 & 0.74400 & -1.66 & 0.71  & 0.68 \\
    5217685739027372672 & 144.567228 & -73.5686423 & RRc   & RRd   & 0.363083 & 0.487345 & 0.74502 & -1.66 & 0.71  & 0.67 \\
    5895809153206472192 & 215.3636597 & -55.19998498 &       & RRd   & 0.362804 & 0.487350 & 0.74444 & -1.66 & 0.71  & 0.67 \\
    2043137456209050112 & 289.5640094 & 32.89420184 &       & RRd   & 0.362822 & 0.487362 & 0.74446 & -1.66 & 0.71  & 0.67 \\
    4663131347160073344 & 72.06415995 & -65.14400249 & RRd   & RRd   & 0.362722 & 0.487365 & 0.74425 & -1.66 & 0.71  & 0.67 \\
    4660391879574948864 & 81.16982573 & -66.85595361 & RRd   & RRd   & 0.362859 & 0.487416 & 0.74445 & -1.66 & 0.71  & 0.67 \\
    1738524043261579008 & 320.7213559 & 5.805040615 &       & RRd   & 0.362955 & 0.487487 & 0.74454 & -1.67 & 0.71  & 0.67 \\
    5436456254800258560 & 145.3171541 & -36.47437376 & RRd   & RRd   & 0.362803 & 0.487567 & 0.74411 & -1.67 & 0.71  & 0.68 \\
    5278471479157814528 & 95.43132211 & -70.65652444 & RRd   & RRc   & 0.363107 & 0.487607 & 0.74467 & -1.67 & 0.71  & 0.67 \\
    6573550530040349312 & 331.6562689 & -39.14947381 & RRc   & RRd   & 0.363311 & 0.487670 & 0.74499 & -1.67 & 0.71  & 0.67 \\
    4651620869179422336 & 77.40615053 & -71.57178604 & RRc   & RRd   & 0.363368 & 0.487694 & 0.74507 & -1.67 & 0.71  & 0.67 \\
    4659732619287998464 & 89.25522418 & -66.49418602 & RRd   & RRd   & 0.363048 & 0.487730 & 0.74436 & -1.67 & 0.71  & 0.68 \\
    4651531018443991168 & 78.40118681 & -71.92811736 & RRd   & RRd   & 0.362682 & 0.487742 & 0.74359 & -1.67 & 0.71  & 0.68 \\
    1500481669929044992 & 207.2626338 & 41.64359646 & RRd   & RRc   & 0.362999 & 0.487765 & 0.74421 & -1.67 & 0.71  & 0.68 \\
    5442396155911362432 & 156.4375994 & -37.27112373 &       & RRd   & 0.363236 & 0.487766 & 0.74469 & -1.67 & 0.71  & 0.67 \\
    3938679383472421760 & 198.9936458 & 17.59436203 & RRc   & RRd   & 0.363422 & 0.487797 & 0.74503 & -1.67 & 0.71  & 0.67 \\
    4662082241303291008 & 75.4523572 & -66.83185742 &       & RRd   & 0.362898 & 0.487832 & 0.74390 & -1.67 & 0.71  & 0.68 \\
    4663880385154799232 & 75.33881113 & -64.50953852 & RRd   & RRc   & 0.363239 & 0.487839 & 0.74459 & -1.67 & 0.71  & 0.67 \\
    5003216615815677056 & 14.71488126 & -33.63521881 &       & RRd   & 0.363051 & 0.487844 & 0.74419 & -1.67 & 0.71  & 0.68 \\
    4761538634272724992 & 75.04733879 & -61.05009465 & RRc   & RRd   & 0.363138 & 0.487908 & 0.74428 & -1.67 & 0.71  & 0.68 \\
    1444657952757541888 & 203.6632689 & 24.27718561 &       & RRd   & 0.363062 & 0.487909 & 0.74412 & -1.67 & 0.71  & 0.68 \\
    6901241794397417216 & 309.8411995 & -11.55867749 &       & RRd   & 0.363560 & 0.487912 & 0.74513 & -1.67 & 0.71  & 0.67 \\
    4668886878207028352 & 63.52666787 & -66.29544553 & RRd   & RRd   & 0.363375 & 0.487927 & 0.74473 & -1.67 & 0.71  & 0.67 \\
    3593973043533540992 & 179.6814005 & -8.820460357 &       & RRd   & 0.363041 & 0.488004 & 0.74393 & -1.67 & 0.71  & 0.68 \\
    4755807567349832704 & 89.3732492 & -66.21173377 & RRd   & RRd   & 0.363184 & 0.488004 & 0.74422 & -1.67 & 0.71  & 0.68 \\
    6562909314771450368 & 323.6545372 & -49.12468932 &       & RRd   & 0.363201 & 0.488011 & 0.74425 & -1.67 & 0.71  & 0.68 \\
    4659941732679503104 & 84.96996895 & -66.20536566 & RRd   & RRd   & 0.363320 & 0.488065 & 0.74441 & -1.67 & 0.71  & 0.68 \\
    4669011634122656000 & 65.03207094 & -65.77748693 & RRd   & RRd   & 0.363483 & 0.488075 & 0.74473 & -1.67 & 0.71  & 0.67 \\
    4634290809264085888 & 3.297019499 & -80.37146805 &       & RRd   & 0.363340 & 0.488094 & 0.74441 & -1.67 & 0.71  & 0.68 \\
    5912112196225696640 & 265.2641888 & -61.55107611 & RRc   & RRd   & 0.363699 & 0.488147 & 0.74506 & -1.67 & 0.71  & 0.67 \\
    4689402768749040896 & 1.964529933 & -73.26743083 & RRd   & RRd   & 0.363720 & 0.488159 & 0.74509 & -1.67 & 0.71  & 0.67 \\
    4242548804997601280 & 304.6618489 & 1.012292329 &       & RRd   & 0.363266 & 0.488230 & 0.74405 & -1.67 & 0.71  & 0.68 \\
    4637953110699293696 & 18.44836363 & -75.38348193 & RRc   & RRd   & 0.363538 & 0.488237 & 0.74459 & -1.67 & 0.71  & 0.68 \\
    535160346785800832 & 15.9857334 & 72.21399694 & RRc   & RRd   & 0.363807 & 0.488237 & 0.74514 & -1.67 & 0.71  & 0.67 \\
    6343147451826547456 & 308.2318482 & -85.4590935 & RRc   & RRd   & 0.363945 & 0.488284 & 0.74536 & -1.67 & 0.71  & 0.67 \\
    4685869964921898624 & 13.42607353 & -73.42067794 & RRc   & RRd   & 0.363775 & 0.488285 & 0.74501 & -1.67 & 0.71  & 0.67 \\
    6909445078852501888 & 315.3615247 & -7.219010678 &       & RRd   & 0.363483 & 0.488290 & 0.74440 & -1.67 & 0.71  & 0.68 \\
    4687845203154035200 & 25.32339321 & -71.30836465 & RRc   & RRd   & 0.363841 & 0.488295 & 0.74512 & -1.67 & 0.71  & 0.67 \\
    3746420601305470848 & 200.8490428 & 17.93288362 & RRd   & RRd   & 0.363663 & 0.488344 & 0.74469 & -1.67 & 0.71  & 0.68 \\
    4689207949042684160 & 10.43114563 & -72.06622745 &       & RRd   & 0.363448 & 0.488385 & 0.74418 & -1.67 & 0.71  & 0.68 \\
    4690461113116039808 & 10.9877737 & -69.96218565 & RRc   & RRd   & 0.363893 & 0.488404 & 0.74507 & -1.67 & 0.71  & 0.67 \\
    5771812420871983104 & 225.0570905 & -82.21994131 & RRd   & RRc   & 0.363596 & 0.488404 & 0.74446 & -1.67 & 0.71  & 0.68 \\
    6913480252166900480 & 312.1422797 & -5.491538239 & RRd   & RRc   & 0.363826 & 0.488405 & 0.74493 & -1.67 & 0.71  & 0.67 \\
    5435764936863774720 & 149.2054946 & -33.40673685 & RRc   & RRd   & 0.363540 & 0.488421 & 0.74432 & -1.67 & 0.71  & 0.68 \\
    4676222265737084032 & 60.59993718 & -63.53257087 & RRd   & RRd   & 0.363572 & 0.488440 & 0.74435 & -1.67 & 0.71  & 0.68 \\
    4227348258605151616 & 314.4964677 & -0.209239315 & RRd   & RRd   & 0.364043 & 0.488460 & 0.74529 & -1.67 & 0.71  & 0.67 \\
    4663496419385312768 & 77.91992234 & -66.16361278 & RRd   & RRd   & 0.363527 & 0.488482 & 0.74420 & -1.68 & 0.71  & 0.68 \\
    2293897438149421312 & 274.6387697 & 78.76373304 & RRd   & RRc   & 0.363815 & 0.488492 & 0.74477 & -1.68 & 0.71  & 0.68 \\
    5291229662328991232 & 122.3280875 & -59.57182065 & RRd   & RRd   & 0.363617 & 0.488493 & 0.74436 & -1.68 & 0.71  & 0.68 \\
    6527323247281430400 & 348.2256798 & -47.2859285 &       & RRd   & 0.363851 & 0.488552 & 0.74475 & -1.68 & 0.71  & 0.68 \\
    4657622274210955008 & 85.84580457 & -69.42589668 & RRd   & RRc   & 0.363807 & 0.488590 & 0.74460 & -1.68 & 0.71  & 0.68 \\
    367646627853428608 & 12.99096868 & 37.73632396 & RRc   & RRd   & 0.363964 & 0.488619 & 0.74488 & -1.68 & 0.71  & 0.68 \\
    4661939236031369856 & 78.32129157 & -66.93880379 &       & RRd   & 0.363461 & 0.488624 & 0.74385 & -1.68 & 0.71  & 0.68 \\
    4462343653291632640 & 248.3016741 & 14.8453694 &       & RRd   & 0.363755 & 0.488631 & 0.74444 & -1.68 & 0.71  & 0.68 \\
    5474771211367983232 & 158.7908014 & -22.64841607 & RRd   & RRc   & 0.363836 & 0.488631 & 0.74460 & -1.68 & 0.71  & 0.68 \\
    4661801728381154560 & 77.87316017 & -67.48095076 & RRc   & RRd   & 0.363900 & 0.488636 & 0.74473 & -1.68 & 0.71  & 0.68 \\
    4692529328847475712 & 20.02876355 & -67.85985463 & RRd   & RRd   & 0.364184 & 0.488695 & 0.74522 & -1.68 & 0.71  & 0.67 \\
    3929216333568812288 & 190.5004306 & 13.34532885 & RRd   & RRc   & 0.363878 & 0.488724 & 0.74455 & -1.68 & 0.71  & 0.68 \\
    4663539197292422400 & 78.36448347 & -65.64833508 & RRd   & RRd   & 0.363649 & 0.488726 & 0.74407 & -1.68 & 0.71  & 0.68 \\
    6836929052889427968 & 326.6265928 & -17.67326853 &       & RRd   & 0.363914 & 0.488726 & 0.74462 & -1.68 & 0.71  & 0.68 \\
    4691578560527463168 & 21.94217572 & -68.61440272 & RRc   & RRd   & 0.363984 & 0.488743 & 0.74474 & -1.68 & 0.71  & 0.68 \\
    1871343845308734208 & 314.5640945 & 36.51485822 &       & RRd   & 0.364239 & 0.488750 & 0.74524 & -1.68 & 0.71  & 0.67 \\
    3213529509080988928 & 79.09214264 & -3.858663 & RRc   & RRd   & 0.363964 & 0.488755 & 0.74468 & -1.68 & 0.71  & 0.68 \\
    474602098188298880 & 59.25209329 & 60.85193844 &       & RRd   & 0.364031 & 0.488756 & 0.74481 & -1.68 & 0.71  & 0.68 \\
    1910639845422494080 & 349.9056559 & 33.8657687 & RRd   & RRd   & 0.364028 & 0.488767 & 0.74479 & -1.68 & 0.71  & 0.68 \\
    51156844364167552 & 58.05126069 & 20.35309322 & RRd   & RRc   & 0.363807 & 0.488769 & 0.74433 & -1.68 & 0.71  & 0.68 \\
    5263489464994516096 & 118.5875804 & -71.60930693 & RRd   & RRd   & 0.363898 & 0.488797 & 0.74448 & -1.68 & 0.71  & 0.68 \\
    6365683115166444288 & 282.8242778 & -76.46952436 & RRd   & RRd   & 0.363939 & 0.488815 & 0.74453 & -1.68 & 0.71  & 0.68 \\
    1605761179598943744 & 222.0020085 & 52.90539087 &       & RRd   & 0.363655 & 0.488822 & 0.74394 & -1.68 & 0.71  & 0.68 \\
    4628282974651210496 & 68.48060521 & -74.86357054 &       & RRd   & 0.363888 & 0.488874 & 0.74434 & -1.68 & 0.71  & 0.68 \\
    4656813583459783296 & 86.92974806 & -71.64276414 & RRc   & RRd   & 0.364038 & 0.488894 & 0.74462 & -1.68 & 0.71  & 0.68 \\
    2841675707359735040 & 352.0475624 & 26.49804631 & RRc   & RRd   & 0.363958 & 0.488898 & 0.74445 & -1.68 & 0.71  & 0.68 \\
    3576440299834963584 & 186.8597426 & -13.00791696 & RRd   & RRd   & 0.364209 & 0.488898 & 0.74496 & -1.68 & 0.71  & 0.68 \\

\hline
\end{tabular}
\end{table*}


% page 14 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    5432535666915585664 & 145.1980519 & -39.18283553 &       & RRd   & 0.364320 & 0.488898 & 0.74519 & -1.68 & 0.71  & 0.67 \\
    4636147953122913664 & 18.51447312 & -76.62069969 & RRd   & RRd   & 0.364283 & 0.488929 & 0.74506 & -1.68 & 0.71  & 0.68 \\
    1968430790761100032 & 316.6322335 & 40.04908209 &       & RRd   & 0.363841 & 0.488953 & 0.74412 & -1.68 & 0.71  & 0.68 \\
    4605813187524865920 & 274.0028173 & 35.50114911 & RRd   & RRd   & 0.364062 & 0.489013 & 0.74448 & -1.68 & 0.71  & 0.68 \\
    4689116655214707584 & 8.384395113 & -72.67857222 &       & RRd   & 0.364013 & 0.489018 & 0.74438 & -1.68 & 0.71  & 0.68 \\
    4688360152553305088 & 3.141958071 & -74.31530287 &       & RRd   & 0.364050 & 0.489049 & 0.74440 & -1.68 & 0.71  & 0.68 \\
    4690115729026776448 & 12.82670599 & -71.07940169 &       & RRd   & 0.364250 & 0.489078 & 0.74477 & -1.68 & 0.71  & 0.68 \\
    3198069074222489728 & 67.10012955 & -7.776059212 &       & RRd   & 0.364397 & 0.489109 & 0.74502 & -1.68 & 0.71  & 0.68 \\
    597625874397768832 & 133.0553265 & 9.537930421 &       & RRd   & 0.364073 & 0.489181 & 0.74425 & -1.68 & 0.71  & 0.68 \\
    5358426968302079872 & 154.4188025 & -50.84225456 & RRc   & RRd   & 0.364106 & 0.489193 & 0.74430 & -1.68 & 0.71  & 0.68 \\
    4653063595923076352 & 70.44714813 & -73.03789285 & RRc   & RRd   & 0.364227 & 0.489204 & 0.74453 & -1.68 & 0.71  & 0.68 \\
    5440182602783249408 & 145.650187 & -31.13355406 &       & RRd   & 0.364401 & 0.489216 & 0.74487 & -1.68 & 0.71  & 0.68 \\
    5719995766450859008 & 123.7233457 & -18.07786942 &       & RRd   & 0.364338 & 0.489221 & 0.74473 & -1.68 & 0.71  & 0.68 \\
    4520806988660255616 & 285.1967157 & 21.79287896 & RRd   & RRc   & 0.364474 & 0.489235 & 0.74499 & -1.68 & 0.71  & 0.68 \\
    520535845704271872 & 30.54421615 & 67.82915636 & RRab  & RRd   & 0.364177 & 0.489245 & 0.74436 & -1.68 & 0.71  & 0.68 \\
    6599225878894766720 & 333.156993 & -35.74479808 & RRab  & RRd   & 0.364276 & 0.489257 & 0.74455 & -1.68 & 0.71  & 0.68 \\
    1111649244012076928 & 105.4028827 & 72.65356895 & RRd   & RRd   & 0.364821 & 0.489269 & 0.74565 & -1.68 & 0.71  & 0.67 \\
    4658971924740860160 & 78.92896212 & -66.57745327 & RRd   & RRd   & 0.364444 & 0.489288 & 0.74484 & -1.68 & 0.71  & 0.68 \\
    829639286177147648 & 160.0531219 & 45.45633331 & RRd   & RRc   & 0.364168 & 0.489293 & 0.74427 & -1.68 & 0.71  & 0.68 \\
    4660310928085981184 & 82.81491721 & -66.78157906 & RRd   & RRc   & 0.364227 & 0.489297 & 0.74439 & -1.68 & 0.71  & 0.68 \\
    4623926920035902080 & 79.50700351 & -77.75763491 & RRd   & RRd   & 0.364493 & 0.489305 & 0.74492 & -1.68 & 0.71  & 0.68 \\
    4635294186639768832 & 17.84384131 & -77.25991434 &       & RRd   & 0.364520 & 0.489318 & 0.74496 & -1.68 & 0.71  & 0.68 \\
    4691190054967465600 & 21.52863492 & -69.83194394 & RRc   & RRd   & 0.364087 & 0.489318 & 0.74407 & -1.68 & 0.71  & 0.68 \\
    4690983999614980736 & 19.17794393 & -70.07698759 & RRd   & RRd   & 0.364525 & 0.489341 & 0.74493 & -1.68 & 0.71  & 0.68 \\
    4688895962640212352 & 9.391366527 & -73.10227976 & RRc   & RRd   & 0.364216 & 0.489346 & 0.74429 & -1.68 & 0.71  & 0.68 \\
    4042440128294509440 & 270.352435 & -33.72808688 &       & RRd   & 0.364331 & 0.489365 & 0.74450 & -1.68 & 0.71  & 0.68 \\
    5343369848068914944 & 172.4581476 & -55.40836756 &       & RRd   & 0.364471 & 0.489365 & 0.74478 & -1.68 & 0.71  & 0.68 \\
    4393909151928139264 & 259.8414614 & 6.570710781 & RRd   & RRd   & 0.364680 & 0.489378 & 0.74519 & -1.68 & 0.71  & 0.68 \\
    6880511361652147968 & 302.3202124 & -12.1867364 & RRd   & RRc   & 0.364800 & 0.489398 & 0.74540 & -1.68 & 0.71  & 0.67 \\
    4662335640053378432 & 74.26684887 & -65.39532917 & RRd   & RRd   & 0.364474 & 0.489413 & 0.74472 & -1.68 & 0.71  & 0.68 \\
    4689583531058115328 & 7.063820234 & -72.10313612 & RRab  & RRd   & 0.364418 & 0.489420 & 0.74459 & -1.68 & 0.71  & 0.68 \\
    1509985607921622656 & 208.5477353 & 47.82497648 & RRd   & RRd   & 0.364324 & 0.489425 & 0.74439 & -1.68 & 0.71  & 0.68 \\
    3574044700221055744 & 180.2423056 & -12.84729868 & RRd   & RRd   & 0.364465 & 0.489432 & 0.74467 & -1.68 & 0.71  & 0.68 \\
    4685605979058072448 & 13.69680078 & -74.00741606 & RRc   & RRd   & 0.364586 & 0.489449 & 0.74489 & -1.68 & 0.71  & 0.68 \\
    4663832285832831360 & 75.21313501 & -65.14733045 & RRd   & RRd   & 0.364514 & 0.489480 & 0.74470 & -1.68 & 0.71  & 0.68 \\
    4703388105683728768 & 4.509004088 & -68.70307263 & RRd   & RRd   & 0.364600 & 0.489509 & 0.74483 & -1.68 & 0.71  & 0.68 \\
    5394513150374168448 & 161.5128005 & -38.78968953 & RRc   & RRd   & 0.364359 & 0.489509 & 0.74434 & -1.68 & 0.71  & 0.68 \\
    4684904696745329920 & 2.444784147 & -76.43198365 & RRd   & RRd   & 0.364656 & 0.489521 & 0.74492 & -1.68 & 0.71  & 0.68 \\
    4659312395425508352 & 85.89987958 & -67.85798547 & RRd   & RRab  & 0.364385 & 0.489580 & 0.74428 & -1.69 & 0.71  & 0.68 \\
    2877165747977235840 & 1.719481607 & 36.66991431 & RRd   & RRc   & 0.364768 & 0.489586 & 0.74505 & -1.69 & 0.71  & 0.68 \\
    4651208788543055104 & 79.99908773 & -72.81163403 & RRd   & RRc   & 0.364614 & 0.489602 & 0.74471 & -1.69 & 0.71  & 0.68 \\
    5003213008045046784 & 14.87036792 & -33.63877094 &       & RRd   & 0.364388 & 0.489612 & 0.74424 & -1.69 & 0.71  & 0.68 \\
    4898271048444453632 & 69.2474502 & -22.7367575 & RRd   & RRc   & 0.364768 & 0.489678 & 0.74491 & -1.69 & 0.71  & 0.68 \\
    5219977529275917696 & 123.8286691 & -74.16427779 & RRd   & RRc   & 0.364589 & 0.489716 & 0.74449 & -1.69 & 0.71  & 0.68 \\
    4637471936920926208 & 31.76972407 & -74.83978658 & RRc   & RRd   & 0.364614 & 0.489820 & 0.74438 & -1.69 & 0.71  & 0.68 \\
    3494234621494328960 & 180.0853987 & -21.80704479 & RRc   & RRd   & 0.364749 & 0.489832 & 0.74464 & -1.69 & 0.71  & 0.68 \\
    4565088960459178880 & 254.2905775 & 21.6671885 &       & RRd   & 0.364806 & 0.489857 & 0.74472 & -1.69 & 0.71  & 0.68 \\
    4111065832998016384 & 259.3197223 & -24.38876896 &       & RRd   & 0.365040 & 0.489870 & 0.74518 & -1.69 & 0.71  & 0.68 \\
    6379409242230655616 & 358.2566366 & -74.48676892 & RRc   & RRd   & 0.364960 & 0.489893 & 0.74498 & -1.69 & 0.71  & 0.68 \\
    4690586079513612928 & 15.79151563 & -71.56282109 & RRc   & RRd   & 0.365111 & 0.489940 & 0.74522 & -1.69 & 0.71  & 0.68 \\
    6834462749524583680 & 321.4571895 & -18.01397261 &       & RRd   & 0.364979 & 0.489964 & 0.74491 & -1.69 & 0.71  & 0.68 \\
    793580420087789952 & 146.4846335 & 32.97858098 &       & RRd   & 0.364768 & 0.490024 & 0.74439 & -1.69 & 0.71  & 0.68 \\
    4664687396630451968 & 72.81556607 & -64.20652518 & RRc   & RRd   & 0.365090 & 0.490241 & 0.74472 & -1.69 & 0.71  & 0.68 \\
    1201531600866629248 & 244.3098788 & 19.4553496 &       & RRd   & 0.365349 & 0.490243 & 0.74524 & -1.69 & 0.71  & 0.68 \\
    4625542785515139072 & 56.81796792 & -79.57474229 & RRd   & RRd   & 0.364895 & 0.490301 & 0.74423 & -1.69 & 0.71  & 0.68 \\
    4663505078064257024 & 78.07718827 & -65.97939266 & RRd   & RRd   & 0.365078 & 0.490308 & 0.74459 & -1.69 & 0.71  & 0.68 \\
    3952864560939059072 & 186.2030998 & 22.19355624 & RRd   & RRc   & 0.365145 & 0.490322 & 0.74470 & -1.69 & 0.71  & 0.68 \\
    5860101108662974592 & 186.3631701 & -66.6019957 & RRd   & RRd   & 0.365438 & 0.490367 & 0.74523 & -1.69 & 0.71  & 0.68 \\
    6810384265214703488 & 326.6104557 & -27.21535115 & RRc   & RRd   & 0.365124 & 0.490464 & 0.74445 & -1.69 & 0.71  & 0.68 \\
    4658113446698241920 & 81.06802831 & -69.13680366 & RRd   & RRc   & 0.365245 & 0.490474 & 0.74468 & -1.69 & 0.71  & 0.68 \\
    4685352782096093952 & 7.290946667 & -74.48994168 &       & RRd   & 0.365116 & 0.490535 & 0.74432 & -1.69 & 0.71  & 0.68 \\
    4661726854221225600 & 73.33721523 & -67.21927531 & RRd   & RRd   & 0.364904 & 0.490597 & 0.74380 & -1.70 & 0.72  & 0.68 \\
    4687571287322386816 & 19.2389818 & -71.93436601 & RRc   & RRd   & 0.365306 & 0.490613 & 0.74459 & -1.70 & 0.71  & 0.68 \\
    2671994709275242368 & 322.0866801 & -4.793668008 &       & RRd   & 0.365207 & 0.490621 & 0.74438 & -1.70 & 0.71  & 0.68 \\
    4919710631832072704 & 4.403904361 & -56.64412667 & RRd   & RRc   & 0.365471 & 0.490673 & 0.74484 & -1.70 & 0.71  & 0.68 \\
    4660698501585856000 & 84.42465693 & -65.99324996 & RRd   & RRd   & 0.365184 & 0.490674 & 0.74425 & -1.70 & 0.71  & 0.68 \\
    4663105469985788928 & 73.60182877 & -64.8875401 & RRd   & RRd   & 0.365587 & 0.490746 & 0.74496 & -1.70 & 0.71  & 0.68 \\
    4652200346183172992 & 77.92857229 & -69.67530529 & RRd   & RRab  & 0.365092 & 0.490754 & 0.74394 & -1.70 & 0.72  & 0.68 \\
    1353691954178067584 & 254.9167788 & 40.17351667 &       & RRd   & 0.365283 & 0.490813 & 0.74424 & -1.70 & 0.71  & 0.68 \\
    4760444306669564416 & 78.33992428 & -62.03357911 & RRd   & RRc   & 0.365161 & 0.490832 & 0.74396 & -1.70 & 0.72  & 0.68 \\
    4662111756298127488 & 75.17072896 & -66.55766828 & RRd   & RRd   & 0.365484 & 0.490849 & 0.74459 & -1.70 & 0.71  & 0.68 \\
    1675317762640137728 & 210.7374 & 72.00545733 &       & RRd   & 0.365600 & 0.490934 & 0.74470 & -1.70 & 0.71  & 0.68 \\
    4659990420392266240 & 86.1364472 & -65.88810587 & RRd   & RRd   & 0.365343 & 0.490934 & 0.74418 & -1.70 & 0.71  & 0.68 \\
    4652860770391210752 & 72.16674261 & -73.25078481 & RRd   & RRab  & 0.365499 & 0.490937 & 0.74449 & -1.70 & 0.71  & 0.68 \\
    2415048909267081984 & 1.500880834 & -15.90922921 &       & RRd   & 0.365672 & 0.490939 & 0.74484 & -1.70 & 0.71  & 0.68 \\

\hline
\end{tabular}
\end{table*}


% page 15 of xxx
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4684376901098145280 & 13.81736293 & -75.71753628 &       & RRd   & 0.365778 & 0.491018 & 0.74494 & -1.70 & 0.71  & 0.68 \\
    5750875520452673408 & 131.6724985 & -8.311029795 &       & RRd   & 0.365771 & 0.491083 & 0.74483 & -1.70 & 0.71  & 0.68 \\
    535845548689447936 & 19.73513032 & 74.60316383 & RRd   & RRd   & 0.365720 & 0.491095 & 0.74470 & -1.70 & 0.71  & 0.68 \\
    5926599503169493248 & 258.2952657 & -49.49153805 &       & RRd   & 0.365831 & 0.491102 & 0.74492 & -1.70 & 0.71  & 0.68 \\
    4301355737767712640 & 294.5035352 & 8.794073154 &       & RRd   & 0.365644 & 0.491121 & 0.74451 & -1.70 & 0.71  & 0.68 \\
    4684808283320374272 & 14.08636234 & -74.74205601 &       & RRd   & 0.365852 & 0.491126 & 0.74493 & -1.70 & 0.71  & 0.68 \\
    4687633963777853568 & 18.52387497 & -71.70786666 &       & RRd   & 0.365949 & 0.491139 & 0.74510 & -1.70 & 0.71  & 0.68 \\
    4661386490972448128 & 76.84451194 & -68.35849894 & RRd   & RRc   & 0.365500 & 0.491162 & 0.74415 & -1.70 & 0.72  & 0.68 \\
    4650491979969757824 & 82.30378536 & -72.89701455 & RRd   & RRc   & 0.365683 & 0.491180 & 0.74450 & -1.70 & 0.71  & 0.68 \\
    6028475023617918080 & 255.1464736 & -31.08497318 & RRc   & RRd   & 0.365653 & 0.491194 & 0.74442 & -1.70 & 0.71  & 0.68 \\
    814812268794932608 & 144.2950392 & 43.42943373 & RRd   & RRd   & 0.365995 & 0.491252 & 0.74503 & -1.70 & 0.71  & 0.68 \\
    4689936611708784000 & 7.727276883 & -72.33620228 & RRd   & RRd   & 0.365798 & 0.491288 & 0.74457 & -1.70 & 0.71  & 0.68 \\
    4772383422398221312 & 82.07555814 & -50.93954564 & RRc   & RRd   & 0.365480 & 0.491288 & 0.74392 & -1.70 & 0.72  & 0.68 \\
    5942362926494814336 & 246.7110643 & -46.34186846 & RRd   & RRc   & 0.366220 & 0.491294 & 0.74542 & -1.70 & 0.71  & 0.68 \\
    4673153116467191296 & 57.8629516 & -64.18639268 & RRd   & RRd   & 0.365735 & 0.491344 & 0.74436 & -1.70 & 0.71  & 0.68 \\
    4636995229911701248 & 27.50719101 & -75.71959637 &       & RRd   & 0.366131 & 0.491361 & 0.74514 & -1.70 & 0.71  & 0.68 \\
    4659482171160537472 & 85.15079705 & -67.13287273 & RRd   & RRd   & 0.365867 & 0.491404 & 0.74453 & -1.70 & 0.71  & 0.68 \\
    5781680224196646016 & 241.9910441 & -75.41771014 & RRab  & RRd   & 0.366075 & 0.491409 & 0.74495 & -1.70 & 0.71  & 0.68 \\
    1658052715664595840 & 211.6324577 & 57.06442427 &       & RRd   & 0.365679 & 0.491445 & 0.74409 & -1.70 & 0.72  & 0.68 \\
    4689856935770890752 & 6.397550949 & -71.62102249 & RRc   & RRd   & 0.366314 & 0.491506 & 0.74529 & -1.70 & 0.71  & 0.68 \\
    6440292160295671424 & 294.8895891 & -65.48087243 & RRd   & RRd   & 0.365742 & 0.491506 & 0.74413 & -1.70 & 0.72  & 0.68 \\
    610414019262262912 & 136.0187549 & 15.44497277 & RRc   & RRd   & 0.366053 & 0.491536 & 0.74471 & -1.70 & 0.71  & 0.68 \\
    1996434973960982144 & 347.2256153 & 54.11701392 & RRab  & RRd   & 0.366228 & 0.491537 & 0.74507 & -1.70 & 0.71  & 0.68 \\
    1500106732167569792 & 204.4977422 & 40.61087467 &       & RRd   & 0.366080 & 0.491554 & 0.74474 & -1.70 & 0.71  & 0.68 \\
    4687724845287215232 & 24.03635047 & -71.81108527 & RRab  & RRd   & 0.365876 & 0.491561 & 0.74431 & -1.70 & 0.72  & 0.68 \\
    6077203046806695808 & 186.3177339 & -53.0137102 & RRd   & RRd   & 0.366042 & 0.491658 & 0.74451 & -1.71 & 0.71  & 0.68 \\
    4660506641144785152 & 79.53583951 & -66.13002662 & RRd   & RRd   & 0.366244 & 0.491723 & 0.74482 & -1.71 & 0.71  & 0.68 \\
    4691973250841316224 & 15.37366491 & -69.23802711 & RRc   & RRd   & 0.366343 & 0.491765 & 0.74496 & -1.71 & 0.71  & 0.68 \\
    503166040182536704 & 87.44298605 & 75.89845964 &       & RRd   & 0.366190 & 0.491779 & 0.74462 & -1.71 & 0.71  & 0.68 \\
    3936446756392323200 & 195.9500311 & 15.3493243 &       & RRd   & 0.365707 & 0.491832 & 0.74356 & -1.71 & 0.72  & 0.68 \\
    1590979310914897280 & 220.0878932 & 47.34344673 & RRd   & RRd   & 0.366258 & 0.491844 & 0.74466 & -1.71 & 0.71  & 0.68 \\
    6437301351231109376 & 274.5336628 & -65.47047519 &       & RRd   & 0.365957 & 0.491868 & 0.74401 & -1.71 & 0.72  & 0.68 \\
    4304016865127109888 & 300.112573 & 12.23374915 &       & RRd   & 0.366176 & 0.491875 & 0.74445 & -1.71 & 0.72  & 0.68 \\
    6155452536267738880 & 193.4952689 & -35.93160145 & RRd   & RRd   & 0.366337 & 0.491900 & 0.74474 & -1.71 & 0.71  & 0.68 \\
    4702721286241521280 & 8.7631294 & -69.11935178 & RRab  & RRd   & 0.366378 & 0.491917 & 0.74480 & -1.71 & 0.71  & 0.68 \\
    4687452849307260544 & 18.1293217 & -72.35326679 &       & RRd   & 0.366581 & 0.491948 & 0.74516 & -1.71 & 0.71  & 0.68 \\
    4688898848858591232 & 8.310077632 & -73.22120633 & RRc   & RRd   & 0.366718 & 0.491953 & 0.74543 & -1.71 & 0.71  & 0.68 \\
    4652563077617120256 & 68.23105456 & -73.74142179 & RRd   & RRc   & 0.366258 & 0.491971 & 0.74447 & -1.71 & 0.72  & 0.68 \\
    1821535968569132160 & 297.2552009 & 18.37413317 & RRd   & RRd   & 0.366411 & 0.492074 & 0.74463 & -1.71 & 0.72  & 0.68 \\
    4295775819315619584 & 291.5559866 & 7.711843217 &       & RRd   & 0.365986 & 0.492098 & 0.74373 & -1.71 & 0.72  & 0.68 \\
    6873205381763339264 & 305.8540248 & -17.30026916 &       & RRd   & 0.366238 & 0.492098 & 0.74424 & -1.71 & 0.72  & 0.68 \\
    4687415191080196352 & 16.86895068 & -72.75777721 & RRc   & RRd   & 0.366752 & 0.492110 & 0.74526 & -1.71 & 0.71  & 0.68 \\
    4131003281643308928 & 248.4677255 & -20.24086548 & RRc   & RRd   & 0.366592 & 0.492123 & 0.74492 & -1.71 & 0.71  & 0.68 \\
    4662759265550901120 & 68.40084876 & -66.06044161 & RRd   & RRd   & 0.366213 & 0.492147 & 0.74411 & -1.71 & 0.72  & 0.68 \\
    4685984211107203584 & 13.6272284 & -72.71145836 & RRc   & RRd   & 0.366683 & 0.492231 & 0.74494 & -1.71 & 0.71  & 0.68 \\
    797439985075334016 & 142.5968917 & 33.88622555 & RRc   & RRd   & 0.366271 & 0.492345 & 0.74393 & -1.71 & 0.72  & 0.68 \\
    4690549108435693952 & 17.31113029 & -71.62893218 & RRd   & RRd   & 0.366733 & 0.492365 & 0.74484 & -1.71 & 0.72  & 0.68 \\
    4662601103376543872 & 71.65013498 & -66.30254651 & RRd   & RRd   & 0.366679 & 0.492377 & 0.74471 & -1.71 & 0.72  & 0.68 \\
    3671829702412846976 & 210.0004262 & 5.119004844 &       & RRd   & 0.366607 & 0.492403 & 0.74453 & -1.71 & 0.72  & 0.68 \\
    4660603020172193536 & 80.13623167 & -65.75247518 & RRd   & RRd   & 0.366589 & 0.492445 & 0.74443 & -1.71 & 0.72  & 0.68 \\
    2586933436028155136 & 23.63092057 & 13.04661423 &       & RRd   & 0.366724 & 0.492455 & 0.74469 & -1.71 & 0.72  & 0.68 \\
    4161609184251630464 & 263.6774276 & -13.77256223 &       & RRd   & 0.366429 & 0.492469 & 0.74407 & -1.71 & 0.72  & 0.68 \\
    4703071068376934016 & 6.194822642 & -69.46284015 &       & RRd   & 0.366721 & 0.492474 & 0.74465 & -1.71 & 0.72  & 0.68 \\
    4687059086701473664 & 25.95596695 & -71.70835122 & RRd   & RRc   & 0.366906 & 0.492481 & 0.74502 & -1.71 & 0.71  & 0.68 \\
    2867981527351118464 & 355.0693202 & 29.83734395 & RRd   & RRd   & 0.367135 & 0.492481 & 0.74548 & -1.71 & 0.71  & 0.68 \\
    4658876168479012480 & 80.64768441 & -67.28118336 &       & RRd   & 0.366760 & 0.492481 & 0.74472 & -1.71 & 0.72  & 0.68 \\
    4688419526185702400 & 5.624295352 & -74.04424726 & RRc   & RRd   & 0.366609 & 0.492486 & 0.74441 & -1.71 & 0.72  & 0.68 \\
    4659890948972149504 & 85.71677196 & -66.68852015 & RRd   & RRc   & 0.366719 & 0.492502 & 0.74461 & -1.71 & 0.72  & 0.68 \\
    4651257205687962368 & 80.51722626 & -72.70639619 & RRd   & RRc   & 0.366488 & 0.492532 & 0.74409 & -1.71 & 0.72  & 0.68 \\
    4663391793971958528 & 71.29132997 & -64.25869552 & RRd   & RRd   & 0.366790 & 0.492644 & 0.74454 & -1.71 & 0.72  & 0.68 \\
    2853024046043818752 & 357.2524293 & 27.05449805 & RRc   & RRd   & 0.366856 & 0.492663 & 0.74464 & -1.71 & 0.72  & 0.68 \\
    1448719995387208704 & 204.6845552 & 27.44084067 & RRd   & RRd   & 0.366885 & 0.492668 & 0.74469 & -1.71 & 0.72  & 0.68 \\
    4660200667688016896 & 81.74764094 & -66.95413033 & RRd   & RRd   & 0.366532 & 0.492668 & 0.74397 & -1.71 & 0.72  & 0.68 \\
    4659185023827504768 & 88.38719206 & -68.27242681 & RRd   & RRc   & 0.367020 & 0.492689 & 0.74493 & -1.71 & 0.72  & 0.68 \\
    5477577435623887360 & 90.62924964 & -64.34162144 & RRd   & RRd   & 0.366896 & 0.492704 & 0.74466 & -1.72 & 0.72  & 0.68 \\
    4668447756458294272 & 63.69713268 & -67.31898603 & RRd   & RRc   & 0.366791 & 0.492737 & 0.74439 & -1.72 & 0.72  & 0.68 \\
    4637449843608976128 & 32.20261159 & -75.1365595 & RRd   & RRc   & 0.367214 & 0.492762 & 0.74522 & -1.72 & 0.71  & 0.68 \\
    4686481190260679936 & 22.59543448 & -72.98068285 & RRd   & RRd   & 0.367278 & 0.492777 & 0.74532 & -1.72 & 0.71  & 0.68 \\
    4688314973791825024 & 3.603358884 & -74.38523833 & RRc   & RRd   & 0.367225 & 0.492809 & 0.74517 & -1.72 & 0.71  & 0.68 \\
    3744853075681568512 & 202.4183133 & 15.19242313 &       & RRd   & 0.366886 & 0.492814 & 0.74447 & -1.72 & 0.72  & 0.68 \\
    4686714836481497088 & 28.19282376 & -72.71243465 &       & RRd   & 0.367157 & 0.492879 & 0.74492 & -1.72 & 0.72  & 0.68 \\
    5265635922145262720 & 99.3243241 & -72.30037222 &       & RRd   & 0.367071 & 0.492918 & 0.74469 & -1.72 & 0.72  & 0.68 \\
    4668817024859705344 & 65.66826562 & -66.01179226 & RRc   & RRd   & 0.367105 & 0.492991 & 0.74465 & -1.72 & 0.72  & 0.68 \\
    1508331392677590400 & 216.516816 & 49.73572937 & RRd   & RRd   & 0.367043 & 0.492996 & 0.74452 & -1.72 & 0.72  & 0.68 \\
    4689514300471283456 & 4.099514901 & -73.06378015 & RRd   & RRd   & 0.367394 & 0.493044 & 0.74515 & -1.72 & 0.72  & 0.68 \\

\hline
\end{tabular}
\end{table*}


% page 16 of xxx
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    1732577334622610816 & 318.17565 & 4.915774743 & RRc   & RRd   & 0.367458 & 0.493105 & 0.74519 & -1.72 & 0.72  & 0.68 \\
    4686400895853896064 & 18.43925096 & -73.58505002 & RRd   & RRd   & 0.367313 & 0.493117 & 0.74488 & -1.72 & 0.72  & 0.68 \\
    4661762730090966528 & 74.18333758 & -66.94198558 &       & RRd   & 0.367214 & 0.493125 & 0.74467 & -1.72 & 0.72  & 0.68 \\
    4037592553382324480 & 272.9595902 & -37.6592069 & RRab  & RRd   & 0.367501 & 0.493132 & 0.74524 & -1.72 & 0.72  & 0.68 \\
    4668800287372711936 & 66.15143672 & -66.16894961 & RRc   & RRd   & 0.367400 & 0.493137 & 0.74503 & -1.72 & 0.72  & 0.68 \\
    4688916780352051072 & 10.16153155 & -73.00665675 & RRd   & RRd   & 0.367400 & 0.493149 & 0.74501 & -1.72 & 0.72  & 0.68 \\
    4689358577835697536 & 13.07778872 & -71.27720642 & RRd   & RRd   & 0.367393 & 0.493154 & 0.74499 & -1.72 & 0.72  & 0.68 \\
    6159341165298579840 & 192.6877696 & -33.47365936 & RRd   & RRd   & 0.366935 & 0.493161 & 0.74405 & -1.72 & 0.72  & 0.68 \\
    4686451503450028800 & 21.39814132 & -73.22204302 & RRc   & RRd   & 0.367262 & 0.493198 & 0.74466 & -1.72 & 0.72  & 0.68 \\
    5847296436768066944 & 208.3204 & -68.86546191 &       & RRd   & 0.367159 & 0.493210 & 0.74443 & -1.72 & 0.72  & 0.68 \\
    2888072250490093568 & 85.79205258 & -35.80328224 & RRd   & RRd   & 0.367495 & 0.493283 & 0.74500 & -1.72 & 0.72  & 0.68 \\
    5651867071056411520 & 136.9157455 & -22.90897902 & RRc   & RRd   & 0.367545 & 0.493283 & 0.74510 & -1.72 & 0.72  & 0.68 \\
    5570547264082468352 & 99.29284585 & -40.50844343 & RRd   & RRd   & 0.367053 & 0.493358 & 0.74399 & -1.72 & 0.72  & 0.68 \\
    5816139365288739328 & 250.2701175 & -65.25871371 & RRd   & RRd   & 0.367185 & 0.493385 & 0.74422 & -1.72 & 0.72  & 0.68 \\
    5771813348582079616 & 225.2179123 & -82.18573396 & RRd   & RRd   & 0.367381 & 0.493477 & 0.74447 & -1.72 & 0.72  & 0.68 \\
    4760312915033162240 & 79.55190249 & -63.15767669 & RRd   & RRc   & 0.367105 & 0.493494 & 0.74389 & -1.72 & 0.72  & 0.68 \\
    1287088521933988608 & 219.2064787 & 32.66398672 & RRd   & RRd   & 0.367382 & 0.493514 & 0.74442 & -1.72 & 0.72  & 0.68 \\
    4534600357719761024 & 284.4585638 & 25.07759577 &       & RRd   & 0.367656 & 0.493519 & 0.74497 & -1.72 & 0.72  & 0.68 \\
    5693320519156212736 & 126.1458621 & -27.10047854 & RRd   & RRd   & 0.367498 & 0.493526 & 0.74464 & -1.72 & 0.72  & 0.68 \\
    4649687137445369344 & 76.7636232 & -74.46758686 & RRc   & RRd   & 0.367377 & 0.493616 & 0.74426 & -1.72 & 0.72  & 0.68 \\
    4615376426127475584 & 50.15251682 & -84.36107507 & RRc   & RRd   & 0.367686 & 0.493629 & 0.74486 & -1.72 & 0.72  & 0.68 \\
    1828861945823555072 & 303.1103476 & 21.00488678 & RRc   & RRd   & 0.367501 & 0.493629 & 0.74449 & -1.72 & 0.72  & 0.68 \\
    4684558767193673088 & 15.72097606 & -75.14121363 &       & RRd   & 0.367642 & 0.493641 & 0.74476 & -1.72 & 0.72  & 0.68 \\
    3293291935147014272 & 68.90314074 & 8.932038005 & RRd   & RRd   & 0.367529 & 0.493690 & 0.74445 & -1.72 & 0.72  & 0.68 \\
    4659499660272080512 & 84.50817951 & -66.96998716 & RRd   & RRd   & 0.367396 & 0.493719 & 0.74414 & -1.72 & 0.72  & 0.68 \\
    4661837045906513536 & 77.90668425 & -67.24313282 & RRd   & RRd   & 0.367828 & 0.493836 & 0.74484 & -1.73 & 0.72  & 0.68 \\
    4688917364499301504 & 10.01792304 & -73.01242552 & RRc   & RRd   & 0.367754 & 0.493872 & 0.74463 & -1.73 & 0.72  & 0.68 \\
    4652394405660332416 & 73.19989077 & -74.22181837 & RRd   & RRd   & 0.367904 & 0.493880 & 0.74493 & -1.73 & 0.72  & 0.68 \\
    793633269661481344 & 147.6749128 & 33.1380713 &       & RRd   & 0.367835 & 0.493884 & 0.74478 & -1.73 & 0.72  & 0.68 \\
    5003194724367197440 & 14.9824439 & -33.87654847 &       & RRd   & 0.367464 & 0.493897 & 0.74401 & -1.73 & 0.72  & 0.68 \\
    6824159256124974592 & 327.5348961 & -20.18445636 &       & RRd   & 0.367802 & 0.494050 & 0.74446 & -1.73 & 0.72  & 0.68 \\
    4661485064740498048 & 76.42272707 & -67.47549506 & RRd   & RRc   & 0.367923 & 0.494088 & 0.74465 & -1.73 & 0.72  & 0.68 \\
    4677071294871964032 & 69.14553493 & -62.67250043 & RRd   & RRd   & 0.367880 & 0.494111 & 0.74453 & -1.73 & 0.72  & 0.68 \\
    6591152298155346816 & 326.3316222 & -34.46375363 & RRc   & RRd   & 0.368043 & 0.494111 & 0.74486 & -1.73 & 0.72  & 0.68 \\
    1933181375683454976 & 339.200384 & 40.58140392 & RRab  & RRd   & 0.367730 & 0.494141 & 0.74418 & -1.73 & 0.72  & 0.68 \\
    4294362190974563712 & 293.6808583 & 5.870010302 &       & RRd   & 0.367712 & 0.494148 & 0.74413 & -1.73 & 0.72  & 0.68 \\
    4686384982995764224 & 18.79797956 & -73.72563522 & RRc   & RRd   & 0.368162 & 0.494185 & 0.74499 & -1.73 & 0.72  & 0.68 \\
    4635874861922731776 & 10.09376457 & -77.04524418 &       & RRd   & 0.368141 & 0.494197 & 0.74493 & -1.73 & 0.72  & 0.68 \\
    4706474537901072384 & 3.365439368 & -68.17626186 & RRc   & RRd   & 0.368277 & 0.494214 & 0.74518 & -1.73 & 0.72  & 0.68 \\
    6432470165860085120 & 275.8819763 & -69.30478759 & RRd   & RRd   & 0.368076 & 0.494300 & 0.74464 & -1.73 & 0.72  & 0.68 \\
    4704970028037119360 & 18.79385197 & -66.15370975 & RRd   & RRc   & 0.368300 & 0.494343 & 0.74503 & -1.73 & 0.72  & 0.68 \\
    4659654931928897024 & 88.2282754 & -66.78472983 & RRd   & RRd   & 0.367880 & 0.494368 & 0.74414 & -1.73 & 0.72  & 0.69 \\
    4662505102285379328 & 72.64693292 & -66.76457586 & RRd   & RRd   & 0.367713 & 0.494409 & 0.74374 & -1.73 & 0.72  & 0.69 \\
    4707117374246303104 & 6.832286204 & -66.8544527 &       & RRd   & 0.368283 & 0.494520 & 0.74473 & -1.73 & 0.72  & 0.68 \\
    5280031553015043072 & 97.9962999 & -68.39064994 & RRc   & RRd   & 0.368335 & 0.494520 & 0.74483 & -1.73 & 0.72  & 0.68 \\
    4660206921132773504 & 82.58805517 & -67.093059 & RRd   & RRd   & 0.368045 & 0.494527 & 0.74424 & -1.73 & 0.72  & 0.69 \\
    4659287347133690240 & 85.62859732 & -68.11700355 & RRd   & RRc   & 0.368279 & 0.494561 & 0.74466 & -1.73 & 0.72  & 0.68 \\
    4662367736334220288 & 71.8636273 & -67.48225072 & RRd   & RRc   & 0.368070 & 0.494603 & 0.74417 & -1.73 & 0.72  & 0.69 \\
    4659909636370441344 & 84.8715363 & -66.45205653 & RRd   & RRd   & 0.368105 & 0.494612 & 0.74423 & -1.73 & 0.72  & 0.69 \\
    4704513425770380032 & 15.72391696 & -67.26358992 &       & RRd   & 0.368501 & 0.494698 & 0.74490 & -1.73 & 0.72  & 0.68 \\
    2855190702425900800 & 0.455049493 & 29.31415018 & RRd   & RRd   & 0.368742 & 0.494740 & 0.74533 & -1.73 & 0.72  & 0.68 \\
    4697333301306764032 & 25.50174382 & -68.74346162 & RRc   & RRd   & 0.368957 & 0.494833 & 0.74562 & -1.74 & 0.72  & 0.68 \\
    1946401525541300096 & 326.9505996 & 32.23467724 &       & RRd   & 0.368204 & 0.494857 & 0.74406 & -1.74 & 0.72  & 0.69 \\
    1837471637264555776 & 315.1502504 & 19.63686951 &       & RRd   & 0.368402 & 0.494992 & 0.74426 & -1.74 & 0.72  & 0.69 \\
    4692100935923693696 & 17.44772957 & -68.74803948 & RRd   & RRc   & 0.368767 & 0.495006 & 0.74498 & -1.74 & 0.72  & 0.68 \\
    4675530604203524096 & 67.96807955 & -63.49492239 & RRd   & RRc   & 0.368701 & 0.495053 & 0.74477 & -1.74 & 0.72  & 0.68 \\
    5349098058809437184 & 170.1191813 & -50.61861855 &       & RRd   & 0.368649 & 0.495112 & 0.74458 & -1.74 & 0.72  & 0.69 \\
    4572540728716590336 & 255.30678 & 24.97698092 &       & RRd   & 0.368807 & 0.495139 & 0.74486 & -1.74 & 0.72  & 0.68 \\
    4651734389463067264 & 80.13790658 & -71.68879903 & RRd   & RRc   & 0.368589 & 0.495147 & 0.74440 & -1.74 & 0.72  & 0.69 \\
    4690536807661133056 & 17.01233155 & -71.86744619 & RRc   & RRd   & 0.368947 & 0.495156 & 0.74511 & -1.74 & 0.72  & 0.68 \\
    4688325139981360000 & 0.993252069 & -74.67780599 & RRc   & RRd   & 0.368569 & 0.495262 & 0.74419 & -1.74 & 0.72  & 0.69 \\
    5713861973337651968 & 122.4897533 & -18.75384383 & RRd   & RRd   & 0.369045 & 0.495274 & 0.74513 & -1.74 & 0.72  & 0.68 \\
    4686076436837549312 & 18.71267525 & -74.64519668 & RRd   & RRc   & 0.369178 & 0.495339 & 0.74530 & -1.74 & 0.72  & 0.68 \\
    4701994096737915648 & 4.301146982 & -70.79294636 & RRd   & RRd   & 0.369087 & 0.495340 & 0.74512 & -1.74 & 0.72  & 0.68 \\
    3634172146420514176 & 205.0094803 & -3.620873223 &       & RRd   & 0.368485 & 0.495342 & 0.74390 & -1.74 & 0.72  & 0.69 \\
    5477896160851269248 & 91.46809041 & -63.23340204 & RRd   & RRd   & 0.368917 & 0.495421 & 0.74465 & -1.74 & 0.72  & 0.69 \\
    4690793199998315392 & 15.65312155 & -71.26526831 & RRd   & RRd   & 0.369110 & 0.495443 & 0.74501 & -1.74 & 0.72  & 0.68 \\
    3734858897237779584 & 193.4474416 & 9.71918827 & RRd   & RRd   & 0.369043 & 0.495610 & 0.74462 & -1.74 & 0.72  & 0.69 \\
    6484075022551459968 & 313.6597209 & -46.0220184 & RRd   & RRc   & 0.369245 & 0.495618 & 0.74502 & -1.74 & 0.72  & 0.68 \\
    4685971467924582144 & 15.06767699 & -72.79092699 & RRab  & RRd   & 0.369089 & 0.495622 & 0.74470 & -1.74 & 0.72  & 0.69 \\
    4688177049507365632 & 23.86942981 & -70.48854625 & RRd   & RRd   & 0.369351 & 0.495667 & 0.74516 & -1.74 & 0.72  & 0.68 \\
    4648222210002456832 & 81.7959374 & -76.04794905 & RRc   & RRd   & 0.369157 & 0.495738 & 0.74466 & -1.74 & 0.72  & 0.69 \\
    5477734219110129792 & 92.84839563 & -63.49789037 & RRc   & RRd   & 0.369244 & 0.495819 & 0.74472 & -1.74 & 0.72  & 0.69 \\
    4691043098365681664 & 19.41502805 & -69.68971374 & RRd   & RRd   & 0.369423 & 0.495856 & 0.74502 & -1.74 & 0.72  & 0.69 \\
    6379396769646993792 & 359.6228992 & -74.58365165 & RRd   & RRd   & 0.369269 & 0.495900 & 0.74464 & -1.75 & 0.72  & 0.69 \\

\hline
\end{tabular}
\end{table*}


% page 17 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    6661057941781000832 & 285.1828801 & -49.67974334 &       & RRd   & 0.369601 & 0.495937 & 0.74526 & -1.75 & 0.72  & 0.68 \\
    4685857698462831744 & 12.95996698 & -73.69081813 & RRab  & RRd   & 0.369354 & 0.495985 & 0.74469 & -1.75 & 0.72  & 0.69 \\
    3482402295830820992 & 173.0457003 & -28.83238017 &       & RRd   & 0.369598 & 0.496090 & 0.74502 & -1.75 & 0.72  & 0.69 \\
    4663630972124543360 & 79.09675097 & -65.28023906 & RRd   & RRc   & 0.369934 & 0.496145 & 0.74562 & -1.75 & 0.72  & 0.68 \\
    4687553871231786496 & 19.58649298 & -72.08409516 &       & RRd   & 0.369534 & 0.496188 & 0.74475 & -1.75 & 0.72  & 0.69 \\
    5283908083122003968 & 91.95933806 & -67.12552984 & RRd   &       & 0.370066 & 0.496224 & 0.74576 & -1.75 & 0.72  & 0.68 \\
    4690989260950121728 & 19.28693267 & -69.91129305 & RRc   & RRd   & 0.369931 & 0.496301 & 0.74538 & -1.75 & 0.72  & 0.68 \\
    4637903873193945728 & 20.5681104 & -75.56456202 & RRc   & RRd   & 0.370028 & 0.496336 & 0.74552 & -1.75 & 0.72  & 0.68 \\
    6401830693800898560 & 319.3898798 & -63.92775951 &       & RRd   & 0.369855 & 0.496392 & 0.74509 & -1.75 & 0.72  & 0.69 \\
    6874429791039920896 & 304.4055853 & -15.60439529 & RRd   & RRc   & 0.369970 & 0.496395 & 0.74531 & -1.75 & 0.72  & 0.69 \\
    1763125925172105728 & 312.201573 & 16.45348666 & RRd   & RRd   & 0.369638 & 0.496405 & 0.74463 & -1.75 & 0.72  & 0.69 \\
    4702026910288866048 & 5.338028796 & -70.55771309 & RRc   & RRd   & 0.369899 & 0.496429 & 0.74512 & -1.75 & 0.72  & 0.69 \\
    4692187930486178176 & 19.29341095 & -69.39322624 & RRc   & RRd   & 0.369805 & 0.496442 & 0.74491 & -1.75 & 0.72  & 0.69 \\
    4659839512430181504 & 86.10052018 & -66.81090221 & RRd   & RRd   & 0.369753 & 0.496461 & 0.74478 & -1.75 & 0.72  & 0.69 \\
    4687668284881116032 & 19.66542588 & -71.331653 & RRab  & RRd   & 0.369703 & 0.496590 & 0.74448 & -1.75 & 0.72  & 0.69 \\
    4232523900357181312 & 308.5749261 & 2.631796163 & RRc   & RRd   & 0.369777 & 0.496638 & 0.74456 & -1.75 & 0.72  & 0.69 \\
    6619541516585697280 & 329.131334 & -27.21766729 & RRc   & RRd   & 0.370347 & 0.496706 & 0.74561 & -1.75 & 0.72  & 0.68 \\
    4690866901627971200 & 15.38886871 & -70.81590185 & RRc   & RRd   & 0.369934 & 0.496718 & 0.74476 & -1.75 & 0.72  & 0.69 \\
    5064977764498778624 & 43.84138039 & -30.37184122 &       & RRd   & 0.369848 & 0.496718 & 0.74458 & -1.75 & 0.72  & 0.69 \\
    4636745713786037248 & 21.90161459 & -77.22832988 &       & RRd   & 0.369890 & 0.496743 & 0.74463 & -1.75 & 0.72  & 0.69 \\
    1673731064282536704 & 215.3724846 & 68.60841484 &       & RRd   & 0.369888 & 0.496775 & 0.74458 & -1.75 & 0.72  & 0.69 \\
    5994054919508303872 & 244.4750246 & -40.32906514 & RRd   & RRd   & 0.370306 & 0.496799 & 0.74538 & -1.75 & 0.72  & 0.69 \\
    4651459374096392704 & 76.17475771 & -72.33566735 & RRd   & RRc   & 0.369898 & 0.496827 & 0.74452 & -1.75 & 0.72  & 0.69 \\
    4685972150834234752 & 15.16141202 & -72.74891065 & RRd   & RRd   & 0.370102 & 0.496829 & 0.74493 & -1.75 & 0.72  & 0.69 \\
    4688930043236524544 & 10.62861262 & -72.78092993 &       & RRd   & 0.370266 & 0.496836 & 0.74525 & -1.75 & 0.72  & 0.69 \\
    4655633532551434880 & 69.72341059 & -70.42279301 & RRd   & RRc   & 0.370146 & 0.496890 & 0.74493 & -1.75 & 0.72  & 0.69 \\
    6009572258384525952 & 236.1862739 & -37.97847681 & RRd   & RRd   & 0.370426 & 0.497054 & 0.74524 & -1.76 & 0.72  & 0.69 \\
    4688775218197805312 & 6.054627124 & -73.07640739 & RRd   & RRd   & 0.370374 & 0.497059 & 0.74513 & -1.76 & 0.72  & 0.69 \\
    2025826435920819968 & 290.9307074 & 27.34410341 &       & RRd   & 0.370077 & 0.497083 & 0.74450 & -1.76 & 0.72  & 0.69 \\
    5848529023665495552 & 222.8682545 & -67.33004641 &       & RRd   & 0.370028 & 0.497138 & 0.74432 & -1.76 & 0.72  & 0.69 \\
    4662991395646777856 & 71.53687043 & -65.80694393 & RRd   & RRd   & 0.370089 & 0.497182 & 0.74437 & -1.76 & 0.72  & 0.69 \\
    4684757297773078400 & 14.57022525 & -74.8072896 &       & RRd   & 0.370195 & 0.497207 & 0.74455 & -1.76 & 0.72  & 0.69 \\
    4638318217277247872 & 30.25260204 & -73.98897935 & RRc   & RRd   & 0.370450 & 0.497336 & 0.74487 & -1.76 & 0.72  & 0.69 \\
    4662078010727192960 & 75.00030696 & -66.92626707 & RRd   & RRc   & 0.370703 & 0.497370 & 0.74533 & -1.76 & 0.72  & 0.69 \\
    4656787470005887744 & 88.83722916 & -71.43871353 & RRd   & RRc   & 0.370475 & 0.497451 & 0.74475 & -1.76 & 0.72  & 0.69 \\
    4595871089850613248 & 263.851381 & 29.20876267 & RRd   & RRd   & 0.370556 & 0.497521 & 0.74481 & -1.76 & 0.72  & 0.69 \\
    3546523687956186240 & 171.4293 & -17.68494202 &       & RRd   & 0.370420 & 0.497590 & 0.74443 & -1.76 & 0.72  & 0.69 \\
    4664928219736056960 & 71.96453754 & -63.52993738 & RRd   & RRd   & 0.370590 & 0.497608 & 0.74474 & -1.76 & 0.72  & 0.69 \\
    4684540552238977792 & 13.83615073 & -75.33743831 & RRc   & RRd   & 0.370683 & 0.497665 & 0.74484 & -1.76 & 0.72  & 0.69 \\
    4704182502833693824 & 15.93019325 & -68.14501222 & RRd   & RRd   & 0.371046 & 0.497719 & 0.74549 & -1.76 & 0.72  & 0.69 \\
    4241426169275244544 & 297.3984489 & 2.07604955 & RRd   & RRc   & 0.371408 & 0.497839 & 0.74604 & -1.76 & 0.72  & 0.69 \\
    4691894841919700352 & 17.59757539 & -69.03018438 &       & RRd   & 0.371119 & 0.497913 & 0.74535 & -1.76 & 0.72  & 0.69 \\
    4686978341318061312 & 24.87092793 & -71.75619602 & RRd   & RRd   & 0.371246 & 0.497925 & 0.74559 & -1.76 & 0.72  & 0.69 \\
    4209446426904628864 & 297.1375413 & -4.472179382 & RRd   & RRd   & 0.371055 & 0.497967 & 0.74514 & -1.76 & 0.72  & 0.69 \\
    4661438369917506048 & 76.11964467 & -68.20771061 & RRd   & RRc   & 0.370993 & 0.497972 & 0.74501 & -1.76 & 0.72  & 0.69 \\
    5027214075566903680 & 15.14404993 & -33.79847025 & RRd   & RRd   & 0.370652 & 0.497975 & 0.74432 & -1.76 & 0.73  & 0.69 \\
    4690931188696420352 & 17.94880814 & -70.65756826 &       & RRd   & 0.370716 & 0.497999 & 0.74441 & -1.76 & 0.72  & 0.69 \\
    4692343648821116416 & 22.37905331 & -68.25735218 & RRd   & RRd   & 0.370797 & 0.498012 & 0.74456 & -1.76 & 0.72  & 0.69 \\
    3094972949829859584 & 122.4285401 & 5.093185409 &       & RRd   & 0.370789 & 0.498041 & 0.74449 & -1.77 & 0.72  & 0.69 \\
    4689020031376710144 & 14.67110543 & -72.09602133 &       & RRd   & 0.370788 & 0.498061 & 0.74446 & -1.77 & 0.72  & 0.69 \\
    4659692830708745472 & 89.31903171 & -66.75492546 & RRd   & RRd   & 0.370707 & 0.498099 & 0.74424 & -1.77 & 0.73  & 0.69 \\
    4687225460857548160 & 17.26054405 & -72.83863805 & RRc   & RRd   & 0.371347 & 0.498130 & 0.74548 & -1.77 & 0.72  & 0.69 \\
    4691636800283663232 & 15.08615154 & -70.53267651 &       & RRd   & 0.371056 & 0.498203 & 0.74479 & -1.77 & 0.72  & 0.69 \\
    4692322242704846592 & 20.98196226 & -68.15573238 & RRc   & RRd   & 0.371464 & 0.498220 & 0.74558 & -1.77 & 0.72  & 0.69 \\
    5279135378019091968 & 96.90265626 & -69.65522421 & RRd   & RRc   & 0.370827 & 0.498276 & 0.74422 & -1.77 & 0.73  & 0.69 \\
    4687509439856736384 & 16.83874071 & -72.32781084 & RRd   & RRc   & 0.370834 & 0.498290 & 0.74421 & -1.77 & 0.73  & 0.69 \\
    5948511223750570752 & 263.8149027 & -47.92313524 & RRd   & RRab  & 0.371604 & 0.498313 & 0.74572 & -1.77 & 0.72  & 0.69 \\
    4995857103455038720 & 1.744081384 & -41.67762612 & RRc   & RRd   & 0.371316 & 0.498401 & 0.74501 & -1.77 & 0.72  & 0.69 \\
    2871449902421773824 & 353.495988 & 31.63674475 & RRd   & RRc   & 0.371121 & 0.498412 & 0.74461 & -1.77 & 0.72  & 0.69 \\
    5270346500542687616 & 118.4122107 & -70.66214697 & RRd   & RRd   & 0.371282 & 0.498749 & 0.74443 & -1.77 & 0.73  & 0.69 \\
    5356807048388485888 & 152.4564546 & -52.76853832 &       & RRd   & 0.371018 & 0.498825 & 0.74378 & -1.77 & 0.73  & 0.69 \\
    1882854946070035072 & 342.8222505 & 26.18178663 & RRd   & RRc   & 0.371519 & 0.498853 & 0.74475 & -1.77 & 0.73  & 0.69 \\
    4689770929052135424 & 3.027975522 & -72.06095971 & RRc   & RRd   & 0.371605 & 0.498911 & 0.74483 & -1.77 & 0.73  & 0.69 \\
    4638561621664457728 & 27.40502469 & -73.29352782 & RRc   & RRd   & 0.371578 & 0.498919 & 0.74477 & -1.77 & 0.73  & 0.69 \\
    4692842895818932608 & 29.46866948 & -71.61230344 &       & RRd   & 0.371243 & 0.498956 & 0.74404 & -1.77 & 0.73  & 0.69 \\
    798464317595963648 & 142.861273 & 35.75677171 & RRc   & RRd   & 0.371570 & 0.499011 & 0.74461 & -1.77 & 0.73  & 0.69 \\
    4684620472988764032 & 10.55324644 & -75.51212712 & RRc   & RRd   & 0.371932 & 0.499018 & 0.74533 & -1.77 & 0.72  & 0.69 \\
    5829286917325099392 & 241.7589961 & -62.76617807 &       & RRd   & 0.372108 & 0.499161 & 0.74547 & -1.78 & 0.72  & 0.69 \\
    4685065706479119104 & 7.486865015 & -75.36650886 &       & RRd   & 0.371827 & 0.499205 & 0.74484 & -1.78 & 0.73  & 0.69 \\
    4688931559331677824 & 11.1986215 & -72.68670429 & RRc   & RRd   & 0.372320 & 0.499235 & 0.74578 & -1.78 & 0.72  & 0.69 \\
    4601670605667084800 & 263.1996566 & 32.41739999 & RRd   & RRd   & 0.371670 & 0.499367 & 0.74428 & -1.78 & 0.73  & 0.69 \\
    5261784259898859136 & 95.90767945 & -74.77059399 & RRd   & RRd   & 0.371986 & 0.499434 & 0.74481 & -1.78 & 0.73  & 0.69 \\
    4687810774700184832 & 23.44955868 & -71.29841153 & RRd   & RRd   & 0.372331 & 0.499492 & 0.74542 & -1.78 & 0.72  & 0.69 \\
    4689948362754970496 & 8.861374602 & -72.01437904 & RRc   & RRd   & 0.371862 & 0.499497 & 0.74447 & -1.78 & 0.73  & 0.69 \\
    4760521719159742336 & 78.74580074 & -62.1404768 & RRd   & RRab  & 0.372360 & 0.499497 & 0.74547 & -1.78 & 0.72  & 0.69 \\

\hline
\end{tabular}
\end{table*}


% page 18 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4669720475525190400 & 62.38589329 & -65.67355867 & RRd   & RRd   & 0.371905 & 0.499509 & 0.74454 & -1.78 & 0.73  & 0.69 \\
    4630639198004086656 & 15.43042971 & -81.17356928 & RRd   & RRd   & 0.372229 & 0.499554 & 0.74512 & -1.78 & 0.73  & 0.69 \\
    4685435589084082048 & 9.820128153 & -75.1505751 & RRc   & RRd   & 0.371997 & 0.499579 & 0.74462 & -1.78 & 0.73  & 0.69 \\
    4663020395271859328 & 72.15936081 & -65.63690644 & RRd   & RRd   & 0.371667 & 0.499597 & 0.74393 & -1.78 & 0.73  & 0.69 \\
    4518840649538697216 & 284.3434784 & 19.97326682 & RRc   & RRd   & 0.372223 & 0.499685 & 0.74492 & -1.78 & 0.73  & 0.69 \\
    4662194528897774080 & 73.77936388 & -66.15473086 & RRd   & RRd   & 0.372103 & 0.499704 & 0.74465 & -1.78 & 0.73  & 0.69 \\
    4662345192060687488 & 74.53518885 & -65.2014606 & RRd   & RRd   & 0.372069 & 0.499721 & 0.74455 & -1.78 & 0.73  & 0.69 \\
    4703355876248571520 & 5.47173667 & -68.6869375 & RRc   & RRd   & 0.372155 & 0.499734 & 0.74471 & -1.78 & 0.73  & 0.69 \\
    1809425741345562112 & 301.967267 & 16.55725698 & RRd   & RRc   & 0.372555 & 0.499737 & 0.74550 & -1.78 & 0.72  & 0.69 \\
    4687185530540154624 & 19.11313056 & -72.9614388 & RRd   & RRd   & 0.371929 & 0.499816 & 0.74413 & -1.78 & 0.73  & 0.69 \\
    4691634429461602944 & 14.88431394 & -70.63494243 & RRc   & RRd   & 0.372315 & 0.499946 & 0.74471 & -1.78 & 0.73  & 0.69 \\
    4603991812153235840 & 269.9441751 & 32.74800767 & RRd   & RRd   & 0.372720 & 0.500004 & 0.74543 & -1.78 & 0.73  & 0.69 \\
    4636108924756181632 & 15.63489084 & -77.02453204 & RRd   & RRd   & 0.372413 & 0.500009 & 0.74481 & -1.78 & 0.73  & 0.69 \\
    4686163225241577600 & 22.30102424 & -74.14685914 & RRab  & RRd   & 0.372765 & 0.500038 & 0.74547 & -1.78 & 0.73  & 0.69 \\
    3938022567010985984 & 198.2600824 & 18.21046556 & RRd   & RRc   & 0.372678 & 0.500088 & 0.74522 & -1.78 & 0.73  & 0.69 \\
    4686952159196956544 & 24.75000686 & -72.15559562 & RRc   & RRd   & 0.372555 & 0.500129 & 0.74492 & -1.78 & 0.73  & 0.69 \\
    4379826370779391360 & 255.5423859 & -1.932873109 & RRd   & RRc   & 0.372805 & 0.500137 & 0.74541 & -1.78 & 0.73  & 0.69 \\
    3281960333951549312 & 71.29553364 & 5.544018781 & RRab  & RRd   & 0.372213 & 0.500241 & 0.74407 & -1.79 & 0.73  & 0.69 \\
    4688820298175913984 & 9.24598594 & -73.58125258 & RRc   & RRd   & 0.372994 & 0.500397 & 0.74540 & -1.79 & 0.73  & 0.69 \\
    4674956560351953664 & 67.31812078 & -65.06975968 & RRd   & RRd   & 0.372793 & 0.500486 & 0.74486 & -1.79 & 0.73  & 0.69 \\
    5712267402298562560 & 118.251165 & -21.68047133 & RRab  & RRd   & 0.372620 & 0.500511 & 0.74448 & -1.79 & 0.73  & 0.69 \\
    1847409023358693632 & 320.8594723 & 27.20878142 & RRd   & RRd   & 0.372980 & 0.500529 & 0.74517 & -1.79 & 0.73  & 0.69 \\
    4638500736207101056 & 25.61595061 & -73.98967929 & RRd   & RRc   & 0.373228 & 0.500567 & 0.74561 & -1.79 & 0.73  & 0.69 \\
    857181051720727168 & 163.8827058 & 57.34002537 & RRd   & RRab  & 0.373237 & 0.500667 & 0.74548 & -1.79 & 0.73  & 0.69 \\
    4687654884569117952 & 19.70206951 & -71.45782917 & RRd   & RRd   & 0.373398 & 0.500678 & 0.74578 & -1.79 & 0.73  & 0.69 \\
    6043462982011225856 & 242.7443848 & -26.00901346 &       & RRd   & 0.372819 & 0.500731 & 0.74455 & -1.79 & 0.73  & 0.69 \\
    4688835901816256512 & 8.665999308 & -73.38474859 & RRc   & RRd   & 0.372966 & 0.500788 & 0.74476 & -1.79 & 0.73  & 0.69 \\
    1611752040501015296 & 216.4176991 & 57.94666875 &       & RRd   & 0.372893 & 0.500923 & 0.74441 & -1.79 & 0.73  & 0.69 \\
    4651300155386348032 & 80.99253944 & -72.18556644 & RRd   & RRc   & 0.373413 & 0.501115 & 0.74516 & -1.79 & 0.73  & 0.69 \\
    4702238501852535680 & 5.050085568 & -70.19113846 & RRc   & RRd   & 0.373054 & 0.501161 & 0.74438 & -1.79 & 0.73  & 0.69 \\
    4685343676777703808 & 8.039313756 & -74.52123559 & RRc   & RRd   & 0.373238 & 0.501194 & 0.74470 & -1.79 & 0.73  & 0.69 \\
    6689268317772718208 & 293.2312682 & -42.17484553 & RRab  & RRd   & 0.373235 & 0.501320 & 0.74450 & -1.80 & 0.73  & 0.69 \\
    4685219951638830976 & 4.35800867 & -75.05930535 &       & RRd   & 0.373471 & 0.501345 & 0.74494 & -1.80 & 0.73  & 0.69 \\
    4687953887302608384 & 25.64181896 & -70.53139824 & RRd   & RRc   & 0.373555 & 0.501576 & 0.74476 & -1.80 & 0.73  & 0.69 \\
    4358335140406272000 & 249.2323839 & -1.478601705 & RRc   & RRd   & 0.373936 & 0.501601 & 0.74548 & -1.80 & 0.73  & 0.69 \\
    2039328404333697408 & 287.9330781 & 29.87961739 & RRc   & RRd   & 0.373490 & 0.501823 & 0.74427 & -1.80 & 0.73  & 0.70 \\
    4687319984488295680 & 21.01824868 & -72.37746377 & RRd   & RRd   & 0.374213 & 0.501935 & 0.74554 & -1.80 & 0.73  & 0.69 \\
    4689200557399436416 & 9.777451775 & -72.2292287 & RRab  & RRd   & 0.374362 & 0.501992 & 0.74575 & -1.80 & 0.73  & 0.69 \\
    4659729488267985280 & 89.37615235 & -66.35009638 & RRd   & RRd   & 0.373773 & 0.501999 & 0.74457 & -1.80 & 0.73  & 0.70 \\
    4653077202374695040 & 70.00583843 & -72.77831796 & RRd   & RRc   & 0.373885 & 0.502011 & 0.74477 & -1.80 & 0.73  & 0.69 \\
    6380168042694304000 & 357.9048431 & -72.13101235 & RRc   & RRd   & 0.373835 & 0.502017 & 0.74467 & -1.80 & 0.73  & 0.69 \\
    4692494350633027328 & 18.8396357 & -68.22803113 &       & RRd   & 0.374326 & 0.502024 & 0.74563 & -1.80 & 0.73  & 0.69 \\
    4685365632636120960 & 5.088039587 & -74.78228059 & RRab  & RRd   & 0.374224 & 0.502029 & 0.74542 & -1.80 & 0.73  & 0.69 \\
    3471374885695056512 & 187.4139074 & -30.03000768 & RRd   & RRc   & 0.374282 & 0.502083 & 0.74546 & -1.80 & 0.73  & 0.69 \\
    4575707975042548992 & 270.5551711 & 20.14101917 & RRd   & RRc   & 0.374476 & 0.502193 & 0.74568 & -1.80 & 0.73  & 0.69 \\
    4702722454472644864 & 8.858198833 & -69.05329824 & RRc   & RRd   & 0.374089 & 0.502214 & 0.74488 & -1.80 & 0.73  & 0.69 \\
    3538795628745255296 & 166.9010529 & -22.61477428 & RRc   & RRd   & 0.374422 & 0.502249 & 0.74549 & -1.80 & 0.73  & 0.69 \\
    1452632229558245504 & 211.3809308 & 28.54273207 & RRd   & RRc   & 0.374452 & 0.502252 & 0.74555 & -1.80 & 0.73  & 0.69 \\
    6130024856709097984 & 184.5458585 & -48.84536202 & RRd   & RRd   & 0.374074 & 0.502277 & 0.74476 & -1.80 & 0.73  & 0.70 \\
    5837770405442088448 & 195.7550128 & -74.23866876 & RRd   & RRd   & 0.374060 & 0.502289 & 0.74471 & -1.81 & 0.73  & 0.70 \\
    4636267181415484800 & 10.20073509 & -76.84470605 & RRd   & RRd   & 0.373935 & 0.502302 & 0.74444 & -1.81 & 0.73  & 0.70 \\
    5265868945599446912 & 91.9328286 & -73.14653964 & RRd   & RRc   & 0.373755 & 0.502303 & 0.74408 & -1.81 & 0.73  & 0.70 \\
    1748381650337727232 & 310.0535703 & 7.751987623 & RRd   & RRd   & 0.374002 & 0.502433 & 0.74438 & -1.81 & 0.73  & 0.70 \\
    4638096459528097792 & 21.75827181 & -74.649841 & RRc   & RRd   & 0.374223 & 0.502473 & 0.74476 & -1.81 & 0.73  & 0.70 \\
    1356179698019308416 & 251.6985594 & 40.85459478 &       & RRd   & 0.373995 & 0.502486 & 0.74429 & -1.81 & 0.73  & 0.70 \\
    6561477651849190912 & 329.9507294 & -46.96233584 & RRd   & RRd   & 0.374975 & 0.502585 & 0.74609 & -1.81 & 0.73  & 0.69 \\
    4655289900941563392 & 75.49528929 & -69.12534939 & RRc   & RRd   & 0.374481 & 0.502660 & 0.74500 & -1.81 & 0.73  & 0.70 \\
    4689074525882595072 & 13.05912706 & -72.13526468 &       & RRd   & 0.374178 & 0.502704 & 0.74433 & -1.81 & 0.73  & 0.70 \\
    5282945735570908288 & 94.27736813 & -67.94276175 & RRc   & RRd   & 0.375028 & 0.502724 & 0.74599 & -1.81 & 0.73  & 0.69 \\
    4692021010877671680 & 15.12054956 & -69.20118551 & RRd   & RRc   & 0.374991 & 0.502735 & 0.74590 & -1.81 & 0.73  & 0.69 \\
    4692263934230081664 & 18.91390856 & -68.85944897 & RRc   & RRd   & 0.374468 & 0.502756 & 0.74483 & -1.81 & 0.73  & 0.70 \\
    4685954455537517952 & 13.32300196 & -72.95619257 & RRd   & RRd   & 0.374774 & 0.502837 & 0.74532 & -1.81 & 0.73  & 0.69 \\
    4689289755277795584 & 12.77391821 & -71.69659605 & RRd   & RRab  & 0.374351 & 0.502857 & 0.74445 & -1.81 & 0.73  & 0.70 \\
    4690101916410103552 & 11.27681171 & -71.16696442 & RRc   & RRd   & 0.374958 & 0.502869 & 0.74564 & -1.81 & 0.73  & 0.69 \\
    4660971975036467456 & 80.98053749 & -65.2303099 & RRd   & RRd   & 0.374403 & 0.502888 & 0.74451 & -1.81 & 0.73  & 0.70 \\
    378394835050987904 & 5.007692268 & 36.3582576 & RRd   & RRd   & 0.374825 & 0.502889 & 0.74534 & -1.81 & 0.73  & 0.69 \\
    1105279807513341952 & 94.91137783 & 68.14870323 & RRd   & RRd   & 0.374481 & 0.503035 & 0.74444 & -1.81 & 0.73  & 0.70 \\
    4689715644232617088 & 2.659525573 & -72.27373128 & RRc   & RRd   & 0.374674 & 0.503035 & 0.74483 & -1.81 & 0.73  & 0.70 \\
    4683984714750588032 & 6.867307729 & -76.63449211 & RRc   & RRd   & 0.374864 & 0.503085 & 0.74513 & -1.81 & 0.73  & 0.70 \\
    4902074156085035392 & 9.086128614 & -61.19625624 &       & RRd   & 0.374451 & 0.503141 & 0.74423 & -1.81 & 0.73  & 0.70 \\
    3586724822364909056 & 175.1508669 & -10.94667326 &       & RRd   & 0.375112 & 0.503154 & 0.74552 & -1.81 & 0.73  & 0.69 \\
    1361094862888816384 & 262.5449854 & 45.36795046 &       & RRd   & 0.375203 & 0.503173 & 0.74567 & -1.81 & 0.73  & 0.69 \\
    540414058158271232 & 1.605218628 & 78.06877159 & RRab  & RRd   & 0.375201 & 0.503174 & 0.74567 & -1.81 & 0.73  & 0.69 \\
    5027215170784101376 & 15.1056064 & -33.75357008 & RRd   & RRd   & 0.375220 & 0.503186 & 0.74569 & -1.81 & 0.73  & 0.69 \\
    5767835590390210048 & 249.5762633 & -83.6201804 & RRc   & RRd   & 0.375071 & 0.503478 & 0.74496 & -1.82 & 0.73  & 0.70 \\

\hline
\end{tabular}
\end{table*}


% page 19 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4703555128372152576 & 8.248214411 & -68.50224579 & RRc   & RRd   & 0.375530 & 0.503503 & 0.74583 & -1.82 & 0.73  & 0.69 \\
    6906523672162974336 & 310.1291591 & -8.165373388 & RRd   & RRd   & 0.375162 & 0.503521 & 0.74508 & -1.82 & 0.73  & 0.70 \\
    6076848419952483072 & 180.555574 & -54.31000784 &       & RRd   & 0.375386 & 0.503578 & 0.74544 & -1.82 & 0.73  & 0.70 \\
    4658949629598632320 & 79.94077382 & -66.89912354 & RRd   & RRd   & 0.374834 & 0.503584 & 0.74433 & -1.82 & 0.73  & 0.70 \\
    4770349154088961024 & 80.42936958 & -53.48014581 & RRd   & RRc   & 0.375070 & 0.503658 & 0.74469 & -1.82 & 0.73  & 0.70 \\
    1987192071204616832 & 339.9645991 & 49.30670909 & RRd   & RRd   & 0.375621 & 0.503749 & 0.74565 & -1.82 & 0.73  & 0.69 \\
    4626612266732170752 & 47.64513292 & -78.73063653 & RRc   & RRd   & 0.375673 & 0.504100 & 0.74524 & -1.82 & 0.73  & 0.70 \\
    4408687829454101760 & 245.2393231 & 1.235685589 & RRd   & RRd   & 0.375634 & 0.504138 & 0.74510 & -1.82 & 0.73  & 0.70 \\
    5801415431419230080 & 267.0423244 & -75.53590532 & RRd   & RRd   & 0.375789 & 0.504212 & 0.74530 & -1.82 & 0.73  & 0.70 \\
    4659482171182626176 & 85.1269383 & -67.12465707 & RRd   & RRd   & 0.375941 & 0.504232 & 0.74557 & -1.82 & 0.73  & 0.70 \\
    4686543209589411968 & 21.8168639 & -72.79263383 & RRd   & RRd   & 0.375542 & 0.504392 & 0.74454 & -1.82 & 0.73  & 0.70 \\
    6501705588422616576 & 352.5877338 & -51.2580566 & RRd   & RRc   & 0.376402 & 0.504569 & 0.74599 & -1.83 & 0.73  & 0.70 \\
    701014602025966080 & 142.6837303 & 32.15466164 & RRd   & RRd   & 0.375777 & 0.504570 & 0.74475 & -1.83 & 0.73  & 0.70 \\
    3607417489463764224 & 199.6422828 & -16.41722538 &       & RRd   & 0.375801 & 0.504736 & 0.74455 & -1.83 & 0.73  & 0.70 \\
    5279672214587315712 & 92.77911526 & -69.44300715 & RRd   & RRc   & 0.375930 & 0.504773 & 0.74475 & -1.83 & 0.73  & 0.70 \\
    4691099693150235520 & 22.37817667 & -70.4015043 & RRc   & RRd   & 0.376476 & 0.504787 & 0.74581 & -1.83 & 0.73  & 0.70 \\
    6782727909941564672 & 319.6999075 & -34.50767818 &       & RRd   & 0.376370 & 0.504863 & 0.74549 & -1.83 & 0.73  & 0.70 \\
    2108707892978535936 & 277.5511178 & 39.2499298 &       & RRd   & 0.376256 & 0.504940 & 0.74515 & -1.83 & 0.73  & 0.70 \\
    4626324886176617856 & 51.30455879 & -79.57949074 & RRd   & RRc   & 0.375972 & 0.505017 & 0.74447 & -1.83 & 0.74  & 0.70 \\
    4664007550555620608 & 75.92817733 & -64.06409642 & RRd   & RRd   & 0.376166 & 0.505034 & 0.74483 & -1.83 & 0.73  & 0.70 \\
    5417122884716612864 & 152.5152297 & -41.23458422 & RRc   & RRd   & 0.376977 & 0.505118 & 0.74631 & -1.83 & 0.73  & 0.70 \\
    4118422772753106048 & 264.2944794 & -20.38129905 &       & RRd   & 0.376159 & 0.505246 & 0.74451 & -1.83 & 0.74  & 0.70 \\
    1527423312581467008 & 195.4434225 & 41.73464067 & RRd   & RRd   & 0.377043 & 0.505459 & 0.74594 & -1.83 & 0.73  & 0.70 \\
    4227318782245925888 & 313.3388778 & -0.347114303 & RRd   & RRc   & 0.376571 & 0.505546 & 0.74488 & -1.84 & 0.74  & 0.70 \\
    5724812353234369024 & 123.0909341 & -14.58901988 &       & RRd   & 0.376974 & 0.505570 & 0.74564 & -1.84 & 0.73  & 0.70 \\
    5027216274590342016 & 15.23550848 & -33.7165431 & RRd   & RRd   & 0.376647 & 0.505616 & 0.74493 & -1.84 & 0.74  & 0.70 \\
    3698706061563300608 & 181.2124693 & -0.351834396 & RRd   & RRc   & 0.376670 & 0.505643 & 0.74493 & -1.84 & 0.74  & 0.70 \\
    5279355387725463808 & 91.06872331 & -70.59921359 & RRc   & RRd   & 0.377141 & 0.505660 & 0.74584 & -1.84 & 0.73  & 0.70 \\
    4661314022085234944 & 75.05958674 & -68.79179844 & RRd   & RRc   & 0.376827 & 0.505821 & 0.74498 & -1.84 & 0.74  & 0.70 \\
    4688436465537797504 & 7.356580811 & -73.91859791 &       & RRd   & 0.376798 & 0.505941 & 0.74475 & -1.84 & 0.74  & 0.70 \\
    4229147609384043264 & 307.1147292 & -0.892149744 &       & RRd   & 0.377162 & 0.506062 & 0.74529 & -1.84 & 0.73  & 0.70 \\
    4660156992144665728 & 83.00450462 & -67.24203011 & RRd   & RRd   & 0.377576 & 0.506146 & 0.74598 & -1.84 & 0.73  & 0.70 \\
    2253588585962045312 & 283.4911023 & 64.40593521 & RRd   & RRd   & 0.377249 & 0.506159 & 0.74532 & -1.84 & 0.73  & 0.70 \\
    3558990363108389760 & 167.3017566 & -17.88828945 & RRd   & RRc   & 0.377502 & 0.506172 & 0.74580 & -1.84 & 0.73  & 0.70 \\
    4688562428333277952 & 1.971832321 & -73.95711192 & RRc   & RRd   & 0.377548 & 0.506223 & 0.74581 & -1.84 & 0.73  & 0.70 \\
    4330440500349536000 & 247.7329315 & -13.32106182 & RRd   & RRd   & 0.376798 & 0.506252 & 0.74429 & -1.84 & 0.74  & 0.70 \\
    2525476542832381952 & 12.58553931 & -5.358563558 & RRd   & RRc   & 0.377141 & 0.506297 & 0.74490 & -1.84 & 0.74  & 0.70 \\
    6780128149057311232 & 311.9899281 & -33.35228832 &       & RRd   & 0.376778 & 0.506363 & 0.74409 & -1.84 & 0.74  & 0.70 \\
    5642486076511765504 & 132.5952229 & -29.49373929 & RRd   & RRd   & 0.377443 & 0.506487 & 0.74522 & -1.84 & 0.74  & 0.70 \\
    5483120073739586176 & 97.47466467 & -57.77977514 & RRd   & RRab  & 0.377253 & 0.506549 & 0.74475 & -1.84 & 0.74  & 0.70 \\
    4635313187575084800 & 18.56291164 & -77.2687356 & RRd   & RRc   & 0.377504 & 0.506611 & 0.74515 & -1.85 & 0.74  & 0.70 \\
    1410413663110821760 & 249.8058875 & 48.18408437 & RRab  & RRd   & 0.377388 & 0.506769 & 0.74469 & -1.85 & 0.74  & 0.70 \\
    4655330277795389184 & 73.20828317 & -69.7320998 & RRd   & RRc   & 0.377730 & 0.506789 & 0.74534 & -1.85 & 0.74  & 0.70 \\
    4703886184449884544 & 10.12542058 & -67.43682893 & RRc   & RRd   & 0.377941 & 0.506930 & 0.74555 & -1.85 & 0.74  & 0.70 \\
    4690908305114778880 & 15.36378853 & -70.58731901 & RRd   & RRd   & 0.378116 & 0.506967 & 0.74584 & -1.85 & 0.73  & 0.70 \\
    4662533861372695424 & 72.34275836 & -66.57065423 & RRd   & RRd   & 0.377495 & 0.507018 & 0.74454 & -1.85 & 0.74  & 0.70 \\
    4702317632330480000 & 6.051682739 & -69.57485925 & RRd   & RRd   & 0.377758 & 0.507025 & 0.74505 & -1.85 & 0.74  & 0.70 \\
    4685637521246681344 & 15.97096541 & -73.72207424 & RRd   & RRc   & 0.378078 & 0.507028 & 0.74568 & -1.85 & 0.74  & 0.70 \\
    6857983708426030208 & 310.6699429 & -19.7414339 & RRd   & RRc   & 0.377704 & 0.507205 & 0.74468 & -1.85 & 0.74  & 0.70 \\
    4687235936313791616 & 18.37517775 & -72.90674813 & RRd   & RRd   & 0.378110 & 0.507219 & 0.74546 & -1.85 & 0.74  & 0.70 \\
    5343354695424361984 & 173.1288378 & -55.57938137 &       & RRd   & 0.377521 & 0.507224 & 0.74429 & -1.85 & 0.74  & 0.70 \\
    4636296455911770496 & 13.9379653 & -76.37904957 & RRc   & RRd   & 0.378326 & 0.507270 & 0.74581 & -1.85 & 0.74  & 0.70 \\
    4706976052642846080 & 9.551686849 & -66.86579977 &       & RRd   & 0.378432 & 0.507381 & 0.74586 & -1.85 & 0.74  & 0.70 \\
    4687147910933312000 & 17.12040984 & -73.44538128 & RRc   & RRd   & 0.378148 & 0.507525 & 0.74508 & -1.85 & 0.74  & 0.70 \\
    4486493494187217536 & 265.5097452 & 7.269619424 &       & RRd   & 0.377973 & 0.507533 & 0.74473 & -1.85 & 0.74  & 0.70 \\
    5610345874165276160 & 108.1682708 & -26.22043832 &       & RRd   & 0.378209 & 0.507554 & 0.74516 & -1.85 & 0.74  & 0.70 \\
    4685982596177403520 & 13.50605198 & -72.79141838 & RRd   & RRc   & 0.378635 & 0.507556 & 0.74600 & -1.85 & 0.74  & 0.70 \\
    1262102017109245568 & 226.4500318 & 22.81509481 & RRd   & RRd   & 0.378534 & 0.507688 & 0.74560 & -1.86 & 0.74  & 0.70 \\
    5750375891202050688 & 129.9067441 & -9.384241578 & RRc   & RRd   & 0.378370 & 0.507695 & 0.74527 & -1.86 & 0.74  & 0.70 \\
    818826890688173568 & 138.9863755 & 44.71659845 &       & RRd   & 0.378834 & 0.507791 & 0.74604 & -1.86 & 0.74  & 0.70 \\
    1873296066861552384 & 314.1342208 & 40.14339394 & RRc   & RRd   & 0.378499 & 0.507797 & 0.74538 & -1.86 & 0.74  & 0.70 \\
    4686445181267473152 & 20.95937041 & -73.42077908 & RRc   & RRd   & 0.378780 & 0.507811 & 0.74591 & -1.86 & 0.74  & 0.70 \\
    4661730668147303168 & 73.6925264 & -67.17741924 & RRd   & RRd   & 0.378636 & 0.507907 & 0.74548 & -1.86 & 0.74  & 0.70 \\
    4688507452753413888 & 7.397499791 & -73.49669594 & RRc   & RRd   & 0.378829 & 0.507979 & 0.74576 & -1.86 & 0.74  & 0.70 \\
    4655864503016042112 & 68.13786088 & -69.10454294 & RRd   & RRc   & 0.378384 & 0.508003 & 0.74485 & -1.86 & 0.74  & 0.70 \\
    1320312189908336640 & 241.3800608 & 29.94510035 & RRd   & RRd   & 0.378709 & 0.508199 & 0.74520 & -1.86 & 0.74  & 0.70 \\
    3488425661046436096 & 182.1808975 & -25.86411668 & RRd   & RRab  & 0.378933 & 0.508267 & 0.74554 & -1.86 & 0.74  & 0.70 \\
    5278593868544224640 & 90.17525627 & -70.90492191 & RRab  & RRd   & 0.378489 & 0.508320 & 0.74459 & -1.86 & 0.74  & 0.70 \\
    4688929115463816448 & 10.71302513 & -72.80136989 & RRd   & RRd   & 0.379088 & 0.508334 & 0.74574 & -1.86 & 0.74  & 0.70 \\
    2834874682481826432 & 339.6053869 & 21.30814617 & RRc   & RRd   & 0.378749 & 0.508359 & 0.74504 & -1.86 & 0.74  & 0.70 \\
    2049537571655531776 & 289.2361326 & 34.61838181 & RRc   & RRd   & 0.379097 & 0.508379 & 0.74570 & -1.86 & 0.74  & 0.70 \\
    4691401779673403520 & 20.95618126 & -69.44215636 & RRd   & RRd   & 0.379177 & 0.508423 & 0.74579 & -1.86 & 0.74  & 0.70 \\
    4975882477576399616 & 8.948288608 & -47.17377017 &       & RRd   & 0.379394 & 0.508488 & 0.74612 & -1.86 & 0.74  & 0.70 \\
    4684809245395396608 & 14.18123502 & -74.69285634 & RRc   & RRd   & 0.379026 & 0.508553 & 0.74530 & -1.86 & 0.74  & 0.70 \\
    5261341912627033216 & 92.26492996 & -76.45429122 & RRd   & RRc   & 0.378900 & 0.508789 & 0.74471 & -1.87 & 0.74  & 0.70 \\

\hline
\end{tabular}
\end{table*}


% page 20 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4649571237752810496 & 80.48119231 & -74.16518458 & RRc   & RRd   & 0.379465 & 0.508803 & 0.74580 & -1.87 & 0.74  & 0.70 \\
    4112050759261291264 & 256.4672773 & -25.72525978 & RRab  & RRd   & 0.378748 & 0.508910 & 0.74423 & -1.87 & 0.74  & 0.71 \\
    4636407025550252800 & 15.21349112 & -76.04285724 & RRc   & RRd   & 0.379519 & 0.508975 & 0.74565 & -1.87 & 0.74  & 0.70 \\
    6652688871587133184 & 274.2934273 & -54.62689962 & RRd   & RRd   & 0.379070 & 0.508987 & 0.74475 & -1.87 & 0.74  & 0.70 \\
    4689302537097489024 & 13.93686973 & -71.32972304 & RRc   & RRd   & 0.379720 & 0.509026 & 0.74597 & -1.87 & 0.74  & 0.70 \\
    644961701103612032 & 143.6282143 & 24.77664696 & RRd   & RRc   & 0.379917 & 0.509043 & 0.74634 & -1.87 & 0.74  & 0.70 \\
    4688850745199672448 & 10.35878491 & -73.27928392 &       & RRd   & 0.379489 & 0.509104 & 0.74541 & -1.87 & 0.74  & 0.70 \\
    4650311140360174848 & 84.46198699 & -73.76843063 & RRd   & RRd   & 0.379237 & 0.509135 & 0.74487 & -1.87 & 0.74  & 0.70 \\
    4675414300786042496 & 68.34389882 & -63.94737674 & RRd   & RRd   & 0.379834 & 0.509156 & 0.74601 & -1.87 & 0.74  & 0.70 \\
    6451721201411909760 & 318.5247405 & -62.09447695 & RRd   & RRc   & 0.379560 & 0.509170 & 0.74545 & -1.87 & 0.74  & 0.70 \\
    4661593023042637696 & 73.12185274 & -67.88972931 &       & RRd   & 0.379515 & 0.509187 & 0.74534 & -1.87 & 0.74  & 0.70 \\
    4651249401738849280 & 81.81833163 & -72.66907683 & RRd   &       & 0.379476 & 0.509224 & 0.74520 & -1.87 & 0.74  & 0.70 \\
    5778283424758207104 & 240.926471 & -80.06764712 & RRd   & RRab  & 0.379554 & 0.509347 & 0.74518 & -1.87 & 0.74  & 0.70 \\
    619742409055702784 & 145.7959126 & 16.16487648 & RRc   & RRd   & 0.379176 & 0.509428 & 0.74432 & -1.87 & 0.74  & 0.71 \\
    5199078321495480960 & 161.4874829 & -79.70917663 & RRc   & RRd   & 0.380156 & 0.509449 & 0.74621 & -1.87 & 0.74  & 0.70 \\
    5956007590972505472 & 264.3547229 & -41.99496047 & RRd   & RRab  & 0.379364 & 0.509518 & 0.74455 & -1.87 & 0.74  & 0.71 \\
    4688825628224667136 & 9.512713797 & -73.47487831 &       & RRd   & 0.380055 & 0.509532 & 0.74589 & -1.87 & 0.74  & 0.70 \\
    6388484271905077632 & 357.2687605 & -68.32141867 & RRc   & RRd   & 0.380113 & 0.509649 & 0.74583 & -1.87 & 0.74  & 0.70 \\
    4762589488214170368 & 80.13651289 & -59.79151655 & RRd   & RRab  & 0.380139 & 0.509962 & 0.74543 & -1.88 & 0.74  & 0.70 \\
    4702420844687685632 & 8.13828976 & -69.95993981 & RRd   & RRc   & 0.380235 & 0.510137 & 0.74536 & -1.88 & 0.74  & 0.70 \\
    4689270067152038016 & 13.31255223 & -71.8707139 & RRd   & RRd   & 0.380188 & 0.510208 & 0.74516 & -1.88 & 0.74  & 0.71 \\
    4685776540791141760 & 11.58918226 & -73.7456901 &       & RRd   & 0.379885 & 0.510208 & 0.74457 & -1.88 & 0.74  & 0.71 \\
    4691694868240729472 & 16.34745885 & -69.84909294 & RRd   & RRc   & 0.380830 & 0.510592 & 0.74586 & -1.88 & 0.74  & 0.70 \\
    4659671768199981824 & 87.76760246 & -66.63650811 & RRd   & RRd   & 0.380875 & 0.510599 & 0.74594 & -1.88 & 0.74  & 0.70 \\
    4224552995106321024 & 310.4608772 & -3.829226431 & RRd   & RRc   & 0.381058 & 0.510631 & 0.74625 & -1.88 & 0.74  & 0.70 \\
    3938004631227430144 & 197.6497699 & 18.019572 & RRd   & RRd   & 0.380558 & 0.510635 & 0.74527 & -1.88 & 0.74  & 0.71 \\
    1418727139247897856 & 255.994227 & 52.02682622 & RRc   & RRd   & 0.380955 & 0.510696 & 0.74595 & -1.88 & 0.74  & 0.70 \\
    509808735389585536 & 23.76565922 & 60.39556936 & RRd   & RRd   & 0.380958 & 0.510755 & 0.74587 & -1.88 & 0.74  & 0.70 \\
    5207713821395190272 & 97.65201368 & -81.10240069 & RRc   & RRd   & 0.380554 & 0.510787 & 0.74503 & -1.88 & 0.74  & 0.71 \\
    4687722779409223168 & 24.18379561 & -71.85810583 & RRd   & RRab  & 0.380667 & 0.510885 & 0.74511 & -1.89 & 0.74  & 0.71 \\
    2932603845812039168 & 106.4677209 & -19.43123618 &       & RRd   & 0.380461 & 0.510912 & 0.74467 & -1.89 & 0.74  & 0.71 \\
    4593290368560565248 & 276.5225292 & 34.04023852 & RRc   & RRd   & 0.381073 & 0.511027 & 0.74570 & -1.89 & 0.74  & 0.71 \\
    4342170365271500672 & 243.2234538 & -12.16234316 & RRd   & RRab  & 0.381041 & 0.511047 & 0.74561 & -1.89 & 0.74  & 0.71 \\
    5340850312852219904 & 167.8848015 & -56.46578181 &       & RRd   & 0.380760 & 0.511130 & 0.74494 & -1.89 & 0.74  & 0.71 \\
    5027233037847586048 & 14.91437633 & -33.55238298 &       & RRd   & 0.381322 & 0.511212 & 0.74592 & -1.89 & 0.74  & 0.71 \\
    4689720321452852352 & 3.563364129 & -72.15212053 &       & RRd   & 0.381471 & 0.511335 & 0.74603 & -1.89 & 0.74  & 0.70 \\
    4690303401917755776 & 8.30232938 & -70.86604833 & RRc   & RRd   & 0.381678 & 0.511387 & 0.74636 & -1.89 & 0.74  & 0.70 \\
    5219745704121372928 & 125.324109 & -74.81113299 & RRc   & RRd   & 0.381151 & 0.511434 & 0.74526 & -1.89 & 0.74  & 0.71 \\
    4537897144556642048 & 280.8618922 & 26.71715882 &       & RRd   & 0.381049 & 0.511513 & 0.74495 & -1.89 & 0.74  & 0.71 \\
    3188334994700844672 & 72.6763761 & -5.791203707 &       & RRd   & 0.380853 & 0.511519 & 0.74455 & -1.89 & 0.75  & 0.71 \\
    4651908318484243712 & 80.6471065 & -70.64122618 & RRd   & RRab  & 0.381438 & 0.511519 & 0.74570 & -1.89 & 0.74  & 0.71 \\
    4687794320678119808 & 23.34724663 & -71.51761501 & RRd   & RRd   & 0.381686 & 0.511714 & 0.74590 & -1.89 & 0.74  & 0.71 \\
    1432306344072954240 & 256.7441568 & 55.45898074 &       & RRd   & 0.381273 & 0.511832 & 0.74492 & -1.89 & 0.74  & 0.71 \\
    4685417417059470976 & 6.827415192 & -74.28095874 &       & RRd   & 0.381460 & 0.511832 & 0.74528 & -1.89 & 0.74  & 0.71 \\
    4662062450099477888 & 76.65731684 & -65.99642936 & RRd   & RRc   & 0.382087 & 0.512094 & 0.74613 & -1.90 & 0.74  & 0.71 \\
    5857401601444648192 & 197.3362698 & -67.13527693 & RRc   & RRd   & 0.382271 & 0.512247 & 0.74626 & -1.90 & 0.74  & 0.71 \\
    5827881397864829824 & 247.2120855 & -64.94888513 & RRd   &       & 0.381198 & 0.512266 & 0.74414 & -1.90 & 0.75  & 0.71 \\
    4660457884679688832 & 79.45508749 & -66.59086298 & RRc   & RRd   & 0.381947 & 0.512286 & 0.74557 & -1.90 & 0.74  & 0.71 \\
    5622160745076880256 & 133.648403 & -37.53183247 & RRc   & RRd   & 0.381881 & 0.512317 & 0.74540 & -1.90 & 0.74  & 0.71 \\
    2041998396520187392 & 285.2689859 & 31.22060519 &       & RRd   & 0.382319 & 0.512869 & 0.74545 & -1.90 & 0.74  & 0.71 \\
    4685917282594757248 & 14.95355091 & -73.0188654 & RRd   & RRd   & 0.382382 & 0.512909 & 0.74552 & -1.90 & 0.74  & 0.71 \\
    1829835086653579008 & 302.9702016 & 22.09644297 & RRd   & RRab  & 0.381697 & 0.512986 & 0.74407 & -1.90 & 0.75  & 0.71 \\
    4659826077803805696 & 86.54998252 & -66.92068554 & RRd   & RRc   & 0.382680 & 0.512992 & 0.74598 & -1.90 & 0.74  & 0.71 \\
    5398551824083773440 & 173.0420622 & -35.54282114 &       & RRd   & 0.382384 & 0.512995 & 0.74539 & -1.90 & 0.75  & 0.71 \\
    4352076621438921984 & 246.6881908 & -6.519606315 & RRd   & RRab  & 0.382495 & 0.513118 & 0.74543 & -1.91 & 0.75  & 0.71 \\
    4658912555416132480 & 79.66420771 & -67.32403472 & RRc   & RRd   & 0.382786 & 0.513172 & 0.74592 & -1.91 & 0.74  & 0.71 \\
    1470192632845260288 & 202.2516718 & 34.21178891 & RRd   & RRd   & 0.382446 & 0.513238 & 0.74516 & -1.91 & 0.75  & 0.71 \\
    4684565463050302080 & 17.1978986 & -74.94042253 & RRc   & RRd   & 0.382641 & 0.513333 & 0.74541 & -1.91 & 0.75  & 0.71 \\
    4621543896085612800 & 80.31213023 & -81.72115541 &       & RRd   & 0.382840 & 0.513435 & 0.74564 & -1.91 & 0.75  & 0.71 \\
    6386670623179937792 & 359.7002149 & -70.73690116 & RRd   & RRab  & 0.382895 & 0.513444 & 0.74574 & -1.91 & 0.74  & 0.71 \\
    4932552721486957824 & 18.31367377 & -46.99173668 & RRd   & RRd   & 0.382959 & 0.513673 & 0.74553 & -1.91 & 0.75  & 0.71 \\
    4631463827429677440 & 15.45999972 & -80.62080334 & RRc   & RRd   & 0.382880 & 0.513805 & 0.74519 & -1.91 & 0.75  & 0.71 \\
    4434908432997114240 & 251.4821337 & 5.724450077 &       & RRd   & 0.382842 & 0.513836 & 0.74507 & -1.91 & 0.75  & 0.71 \\
    4626266715139153024 & 59.73340892 & -77.57204991 & RRd   & RRd   & 0.382741 & 0.513865 & 0.74483 & -1.91 & 0.75  & 0.71 \\
    5834829143192860928 & 240.9592366 & -58.39443186 &       & RRd   & 0.383399 & 0.513910 & 0.74604 & -1.91 & 0.74  & 0.71 \\
    4651412649149322752 & 78.38440435 & -72.57421651 & RRd   & RRc   & 0.383277 & 0.513933 & 0.74577 & -1.91 & 0.75  & 0.71 \\
    4927550836933392512 & 19.03922988 & -52.00933822 &       & RRd   & 0.382644 & 0.513992 & 0.74445 & -1.91 & 0.75  & 0.71 \\
    3795393673840361728 & 178.4936906 & 0.873298136 & RRd   & RRd   & 0.383283 & 0.514003 & 0.74568 & -1.91 & 0.75  & 0.71 \\
    4686817640820197504 & 29.12281126 & -71.97388045 & RRd   & RRc   & 0.383376 & 0.514011 & 0.74585 & -1.91 & 0.75  & 0.71 \\
    4691017951331794048 & 17.30725366 & -69.99119848 & RRd   & RRd   & 0.383231 & 0.514116 & 0.74542 & -1.91 & 0.75  & 0.71 \\
    4755822475201296000 & 88.97362159 & -66.0589229 &       & RRd   & 0.383330 & 0.514143 & 0.74557 & -1.92 & 0.75  & 0.71 \\
    1474365726148260864 & 198.2495621 & 37.11713451 & RRd   & RRd   & 0.383021 & 0.514169 & 0.74493 & -1.92 & 0.75  & 0.71 \\
    4626391234831218304 & 52.2005568 & -78.79135323 & RRd   & RRd   & 0.383407 & 0.514248 & 0.74557 & -1.92 & 0.75  & 0.71 \\
    4641412036839077504 & 53.23581989 & -73.26531311 & RRd   & RRc   & 0.383874 & 0.514314 & 0.74638 & -1.92 & 0.74  & 0.71 \\
    6380362759330491776 & 355.4345844 & -71.8963148 & RRc   & RRd   & 0.383637 & 0.514421 & 0.74577 & -1.92 & 0.75  & 0.71 \\

\hline
\end{tabular}
\end{table*}


% page 21 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4701796459523626624 & 2.693289457 & -71.80053646 &       & RRd   & 0.383341 & 0.514465 & 0.74512 & -1.92 & 0.75  & 0.71 \\
    6593615753957003392 & 337.2871682 & -40.04563191 & RRc   & RRd   & 0.383965 & 0.514738 & 0.74594 & -1.92 & 0.75  & 0.71 \\
    825734538130102400 & 143.0859754 & 48.63424123 & RRc   & RRd   & 0.383996 & 0.514738 & 0.74600 & -1.92 & 0.75  & 0.71 \\
    5014730632863412864 & 19.72044177 & -33.22518401 &       & RRd   & 0.383748 & 0.514810 & 0.74542 & -1.92 & 0.75  & 0.71 \\
    4703748264460779264 & 6.603174935 & -68.37178204 & RRab  & RRd   & 0.383700 & 0.514863 & 0.74525 & -1.92 & 0.75  & 0.71 \\
    4692107498633676288 & 17.72169999 & -68.56447698 & RRd   & RRd   & 0.383565 & 0.514911 & 0.74492 & -1.92 & 0.75  & 0.71 \\
    4687122411701645824 & 16.31167097 & -73.80758929 & RRab  & RRd   & 0.383647 & 0.515176 & 0.74469 & -1.92 & 0.75  & 0.71 \\
    6599538479498216832 & 334.18879 & -35.13671373 &       & RRd   & 0.383947 & 0.515261 & 0.74515 & -1.93 & 0.75  & 0.71 \\
    4688749688909890688 & 4.952435824 & -73.25418639 & RRc   & RRd   & 0.383980 & 0.515309 & 0.74515 & -1.93 & 0.75  & 0.71 \\
    4691657141249029248 & 14.32343265 & -70.35106825 & RRc   & RRd   & 0.383975 & 0.515362 & 0.74506 & -1.93 & 0.75  & 0.71 \\
    4688313942999679744 & 3.604911552 & -74.42086581 & RRc   & RRd   & 0.384392 & 0.515455 & 0.74573 & -1.93 & 0.75  & 0.71 \\
    4532686245415971072 & 280.0455275 & 23.34786372 &       & RRd   & 0.384510 & 0.515487 & 0.74592 & -1.93 & 0.75  & 0.71 \\
    5456821924563199872 & 165.2983034 & -27.70692689 & RRd   & RRd   & 0.384220 & 0.515494 & 0.74534 & -1.93 & 0.75  & 0.71 \\
    4687396430618275712 & 21.59603344 & -71.86435488 & RRc   & RRd   & 0.384471 & 0.515713 & 0.74551 & -1.93 & 0.75  & 0.71 \\
    4660662462542712960 & 79.41893149 & -64.99555881 & RRd   & RRc   & 0.384936 & 0.515737 & 0.74638 & -1.93 & 0.75  & 0.71 \\
    4665328411904569728 & 74.72769752 & -62.28302374 & RRd   & RRc   & 0.385048 & 0.515895 & 0.74637 & -1.93 & 0.75  & 0.71 \\
    3598982276773523328 & 178.8649501 & -5.459660607 &       & RRd   & 0.384689 & 0.516019 & 0.74549 & -1.93 & 0.75  & 0.71 \\
    4689271274039992960 & 13.34143855 & -71.82057715 & RRc   & RRd   & 0.385051 & 0.516146 & 0.74601 & -1.93 & 0.75  & 0.71 \\
    809216166926179200 & 155.5475097 & 45.33437905 &       & RRd   & 0.385235 & 0.516173 & 0.74633 & -1.93 & 0.75  & 0.71 \\
    4692148244989085568 & 16.82767376 & -68.41369207 & RRd   & RRd   & 0.385024 & 0.516246 & 0.74581 & -1.93 & 0.75  & 0.71 \\
    2123198017419615104 & 270.8485342 & 49.51342992 & RRd   & RRab  & 0.384372 & 0.516281 & 0.74450 & -1.93 & 0.75  & 0.72 \\
    4685703595060421248 & 14.75208298 & -73.42538721 & RRd   & RRd   & 0.384339 & 0.516293 & 0.74442 & -1.94 & 0.75  & 0.72 \\
    6689376520886883584 & 293.0714422 & -41.54792787 & RRd   & RRd   & 0.384844 & 0.516352 & 0.74531 & -1.94 & 0.75  & 0.71 \\
    4121825619427554944 & 263.6167436 & -18.86773719 &       & RRd   & 0.385072 & 0.516385 & 0.74571 & -1.94 & 0.75  & 0.71 \\
    4635972585312821504 & 12.434438 & -77.67082245 & RRc   & RRd   & 0.384598 & 0.516385 & 0.74479 & -1.94 & 0.75  & 0.72 \\
    4636907204557682432 & 26.2395948 & -76.29417713 &       & RRd   & 0.384898 & 0.516392 & 0.74536 & -1.94 & 0.75  & 0.71 \\
    4662614233102281984 & 71.57749522 & -65.94519059 & RRd   & RRd   & 0.385183 & 0.516400 & 0.74590 & -1.94 & 0.75  & 0.71 \\
    4688342392866103808 & 0.856299352 & -74.53276752 &       & RRd   & 0.384769 & 0.516405 & 0.74509 & -1.94 & 0.75  & 0.71 \\
    5265985257612533760 & 95.21436909 & -72.79934501 & RRd   & RRc   & 0.384750 & 0.516475 & 0.74495 & -1.94 & 0.75  & 0.72 \\
    1574740314446550272 & 187.3862266 & 57.19357591 & RRd   & RRd   & 0.385501 & 0.516533 & 0.74632 & -1.94 & 0.75  & 0.71 \\
    4493922795473301888 & 263.0081332 & 12.58553432 &       & RRd   & 0.384350 & 0.516538 & 0.74409 & -1.94 & 0.75  & 0.72 \\
    4660223379454198144 & 81.95224072 & -66.91741171 & RRd   & RRd   & 0.385161 & 0.516779 & 0.74531 & -1.94 & 0.75  & 0.71 \\
    2972392044879268096 & 73.30944457 & -24.21553619 & RRd   & RRc   & 0.385688 & 0.516862 & 0.74621 & -1.94 & 0.75  & 0.71 \\
    4661910197768475520 & 76.80520597 & -66.73724507 & RRc   & RRd   & 0.385510 & 0.516893 & 0.74582 & -1.94 & 0.75  & 0.71 \\
    4558533122379397504 & 254.3752526 & 16.92805492 & RRd   & RRab  & 0.384709 & 0.517016 & 0.74410 & -1.94 & 0.75  & 0.72 \\
    4660218947043717504 & 82.32868654 & -66.83503339 & RRd   & RRd   & 0.385812 & 0.517147 & 0.74604 & -1.94 & 0.75  & 0.71 \\
    4659023468646646528 & 89.41053475 & -68.68523816 & RRc   & RRd   & 0.385657 & 0.517294 & 0.74553 & -1.94 & 0.75  & 0.71 \\
    5929705589155271552 & 254.6537644 & -54.6763977 & RRd   & RRc   & 0.385525 & 0.517310 & 0.74525 & -1.94 & 0.75  & 0.72 \\
    6485604919964625920 & 354.8577788 & -64.29808126 & RRd   & RRc   & 0.386234 & 0.517352 & 0.74656 & -1.94 & 0.75  & 0.71 \\
    3171272773261964928 & 69.60003823 & -16.99690509 & RRc   & RRd   & 0.385831 & 0.517393 & 0.74572 & -1.95 & 0.75  & 0.71 \\
    6247319893864589184 & 240.9761419 & -19.25844402 & RRd   & RRd   & 0.385637 & 0.517415 & 0.74531 & -1.95 & 0.75  & 0.72 \\
    4702865700221299200 & 11.89299364 & -68.18318682 & RRc   & RRd   & 0.385237 & 0.517427 & 0.74452 & -1.95 & 0.75  & 0.72 \\
    4891641096408880000 & 69.64745339 & -27.48991822 & RRd   & RRc   & 0.385932 & 0.517452 & 0.74583 & -1.95 & 0.75  & 0.71 \\
    6877232167002369280 & 301.1415982 & -15.66645135 & RRd   & RRc   & 0.385838 & 0.517531 & 0.74553 & -1.95 & 0.75  & 0.72 \\
    4702523103566168576 & 11.85821736 & -69.26499767 & RRc   & RRd   & 0.385375 & 0.517648 & 0.74447 & -1.95 & 0.75  & 0.72 \\
    4638039800317721600 & 24.45686621 & -74.89401019 & RRc   & RRd   & 0.385809 & 0.517715 & 0.74522 & -1.95 & 0.75  & 0.72 \\
    4684436167352465408 & 11.9807985 & -75.65270549 & RRc   & RRd   & 0.386439 & 0.517903 & 0.74616 & -1.95 & 0.75  & 0.71 \\
    1574650665593301120 & 186.8801771 & 56.5113552 & RRd   & RRc   & 0.386598 & 0.517943 & 0.74641 & -1.95 & 0.75  & 0.71 \\
    4693052696382225024 & 28.94822129 & -71.29942619 & RRd   & RRd   & 0.386261 & 0.517964 & 0.74573 & -1.95 & 0.75  & 0.72 \\
    4685527707523395712 & 9.510920267 & -74.51694312 &       & RRd   & 0.386434 & 0.518327 & 0.74554 & -1.95 & 0.75  & 0.72 \\
    4656933567691238656 & 88.11536368 & -71.21399175 & RRd   & RRc   & 0.386419 & 0.518358 & 0.74547 & -1.95 & 0.75  & 0.72 \\
    6036756240264448384 & 242.0993131 & -31.16802819 & RRd   & RRd   & 0.386743 & 0.518394 & 0.74604 & -1.95 & 0.75  & 0.72 \\
    4690778734542030976 & 19.88275223 & -70.28151876 & RRd   & RRd   & 0.386843 & 0.518480 & 0.74611 & -1.96 & 0.75  & 0.72 \\
    690661149565744896 & 131.2140556 & 25.3652992 & RRd   & RRd   & 0.386654 & 0.518550 & 0.74565 & -1.96 & 0.75  & 0.72 \\
    1304282165072893440 & 247.7936978 & 26.8270458 &       & RRd   & 0.386831 & 0.518574 & 0.74595 & -1.96 & 0.75  & 0.72 \\
    1568577616196456704 & 189.6104866 & 51.22795104 & RRd   & RRd   & 0.386816 & 0.518671 & 0.74578 & -1.96 & 0.75  & 0.72 \\
    2861124796744548352 & 1.736278796 & 29.80219897 & RRd   & RRc   & 0.387211 & 0.518732 & 0.74646 & -1.96 & 0.75  & 0.71 \\
    4634985769331907456 & 17.8076527 & -78.40637449 &       & RRd   & 0.386780 & 0.518803 & 0.74552 & -1.96 & 0.75  & 0.72 \\
    4673124739617842432 & 57.29094943 & -64.33971175 & RRd   &       & 0.386769 & 0.518947 & 0.74530 & -1.96 & 0.75  & 0.72 \\
    2740588395007870848 & 3.586960897 & 3.203815244 &       & RRd   & 0.387104 & 0.519288 & 0.74545 & -1.96 & 0.75  & 0.72 \\
    4300376175959842816 & 300.8715779 & 9.682495925 &       & RRd   & 0.387086 & 0.519390 & 0.74527 & -1.96 & 0.76  & 0.72 \\
    5281643024742989696 & 104.2546216 & -67.21841998 & RRd   & RRc   & 0.386980 & 0.519408 & 0.74504 & -1.96 & 0.76  & 0.72 \\
    4556237960579258880 & 265.1588752 & 21.49973643 &       & RRd   & 0.387072 & 0.519436 & 0.74518 & -1.96 & 0.76  & 0.72 \\
    4689945923200626176 & 8.695381248 & -72.07749756 &       & RRd   & 0.387398 & 0.519544 & 0.74565 & -1.96 & 0.75  & 0.72 \\
    5850237870895113856 & 207.1564417 & -68.62000056 & RRd   & RRd   & 0.387800 & 0.519692 & 0.74621 & -1.97 & 0.75  & 0.72 \\
    5279601540884380800 & 95.84180331 & -69.11575279 & RRc   & RRd   & 0.387692 & 0.519706 & 0.74598 & -1.97 & 0.75  & 0.72 \\
    5283378191535050624 & 95.98814934 & -67.19447569 & RRc   & RRd   & 0.387618 & 0.519719 & 0.74582 & -1.97 & 0.75  & 0.72 \\
    2687408213028233216 & 324.6886404 & 0.392289852 &       & RRd   & 0.387945 & 0.519787 & 0.74635 & -1.97 & 0.75  & 0.72 \\
    4688990898624889088 & 13.44409661 & -72.6104067 & RRc   & RRd   & 0.388000 & 0.519809 & 0.74643 & -1.97 & 0.75  & 0.72 \\
    5463713629086439296 & 149.8873567 & -30.52824699 &       & RRd   & 0.387199 & 0.519863 & 0.74481 & -1.97 & 0.76  & 0.72 \\
    4687899835138360832 & 24.58281926 & -71.16291939 &       & RRd   & 0.387359 & 0.519882 & 0.74509 & -1.97 & 0.76  & 0.72 \\
    6243373991454884480 & 241.4265662 & -21.68017928 & RRd   & RRc   & 0.388197 & 0.519967 & 0.74658 & -1.97 & 0.75  & 0.72 \\
    1011263007760611456 & 139.3563084 & 46.72455597 & RRd   &       & 0.388203 & 0.520024 & 0.74651 & -1.97 & 0.75  & 0.72 \\
    1845588683080910976 & 313.9174202 & 27.35451597 &       & RRd   & 0.387817 & 0.520102 & 0.74566 & -1.97 & 0.76  & 0.72 \\
    4690069583896369792 & 9.801774689 & -71.15154754 & RRc   & RRd   & 0.388026 & 0.520323 & 0.74574 & -1.97 & 0.76  & 0.72 \\

\hline
\end{tabular}
\end{table*}


% page 22 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4685741768759398016 & 9.409288786 & -74.1339489 & RRd   & RRd   & 0.388460 & 0.520436 & 0.74641 & -1.97 & 0.75  & 0.72 \\
    4687698899388301824 & 22.98435732 & -72.01195409 & RRd   & RRd   & 0.387889 & 0.520471 & 0.74527 & -1.97 & 0.76  & 0.72 \\
    5699103744158077824 & 120.1308499 & -23.3960038 & RRd   & RRab  & 0.387365 & 0.520524 & 0.74418 & -1.97 & 0.76  & 0.72 \\
    6412942461388570112 & 329.103664 & -55.7730763 & RRab  & RRd   & 0.388363 & 0.520612 & 0.74597 & -1.97 & 0.76  & 0.72 \\
    4687753359575903104 & 24.67841275 & -71.35382628 & RRc   & RRd   & 0.387975 & 0.520648 & 0.74518 & -1.98 & 0.76  & 0.72 \\
    4660235469767438976 & 81.89964932 & -66.59642333 & RRd   & RRd   & 0.388494 & 0.520734 & 0.74605 & -1.98 & 0.76  & 0.72 \\
    4660934140676114816 & 82.41521407 & -64.45037408 & RRc   & RRd   & 0.388636 & 0.520823 & 0.74620 & -1.98 & 0.75  & 0.72 \\
    1964122629321664768 & 320.4252258 & 38.38088225 & RRc   & RRd   & 0.388567 & 0.520856 & 0.74602 & -1.98 & 0.76  & 0.72 \\
    801004326894302336 & 145.0681831 & 39.64707801 & RRc   & RRd   & 0.388481 & 0.520865 & 0.74584 & -1.98 & 0.76  & 0.72 \\
    4629287550321713536 & 64.63438104 & -74.35433664 & RRc   & RRd   & 0.388598 & 0.520932 & 0.74597 & -1.98 & 0.76  & 0.72 \\
    4688886681192616192 & 8.252989448 & -73.27589628 & RRd   & RRc   & 0.388714 & 0.520967 & 0.74614 & -1.98 & 0.76  & 0.72 \\
    3559643782253029504 & 168.6523623 & -16.17947622 & RRc   & RRd   & 0.388355 & 0.520987 & 0.74542 & -1.98 & 0.76  & 0.72 \\
    4072935491302592256 & 279.7864479 & -26.20477163 & RRd   & RRab  & 0.388593 & 0.521351 & 0.74536 & -1.98 & 0.76  & 0.72 \\
    6521547375258382720 & 357.6600905 & -52.89697454 & RRd   & RRd   & 0.389547 & 0.521808 & 0.74653 & -1.99 & 0.76  & 0.72 \\
    609373121052816128 & 131.6022254 & 14.812345 & RRc   & RRd   & 0.389008 & 0.521867 & 0.74542 & -1.99 & 0.76  & 0.72 \\
    4684337692342797568 & 10.85964791 & -76.30859971 & RRd   & RRd   & 0.389481 & 0.521998 & 0.74614 & -1.99 & 0.76  & 0.72 \\
    4659459459368501120 & 86.15356823 & -67.05765784 & RRd   & RRd   & 0.389179 & 0.522111 & 0.74539 & -1.99 & 0.76  & 0.72 \\
    1745947636539339648 & 322.4987329 & 12.13284973 & RRc   & RRd   & 0.389564 & 0.522203 & 0.74600 & -1.99 & 0.76  & 0.72 \\
    1335673982256358784 & 260.4317072 & 34.02092285 & RRd   & RRc   & 0.389861 & 0.522284 & 0.74645 & -1.99 & 0.76  & 0.72 \\
    3705256848762196608 & 195.601087 & 5.477122732 & RRd   & RRc   & 0.390075 & 0.522321 & 0.74681 & -1.99 & 0.76  & 0.72 \\
    4770585415945726464 & 78.34637215 & -54.87507323 & RRd   & RRc   & 0.389271 & 0.522342 & 0.74524 & -1.99 & 0.76  & 0.72 \\
    4659507352564250624 & 85.043607 & -67.02087564 & RRd   &       & 0.389490 & 0.522393 & 0.74559 & -1.99 & 0.76  & 0.72 \\
    4663044760623454336 & 71.55490469 & -65.26492419 & RRd   & RRd   & 0.389299 & 0.522395 & 0.74522 & -1.99 & 0.76  & 0.72 \\
    3520830502099501312 & 184.9700818 & -17.50418435 & RRd   & RRc   & 0.390076 & 0.522411 & 0.74668 & -1.99 & 0.76  & 0.72 \\
    4676135266879169664 & 63.42400182 & -63.04189843 &       & RRd   & 0.389369 & 0.522435 & 0.74530 & -1.99 & 0.76  & 0.72 \\
    5418909698488333568 & 149.8856745 & -40.96372062 & RRd   & RRab  & 0.390186 & 0.522631 & 0.74658 & -1.99 & 0.76  & 0.72 \\
    1759669816527272320 & 319.3075963 & 14.90808318 &       & RRd   & 0.390178 & 0.522831 & 0.74628 & -2.00 & 0.76  & 0.72 \\
    1864756263134728448 & 315.5139432 & 31.7161769 & RRd   & RRab  & 0.390490 & 0.522936 & 0.74673 & -2.00 & 0.76  & 0.72 \\
    4233507039850347648 & 297.9652651 & -3.983529477 & RRab  & RRd   & 0.389463 & 0.522960 & 0.74473 & -2.00 & 0.76  & 0.73 \\
    5284028788878285056 & 94.35915087 & -66.67859353 & RRd   & RRd   & 0.389684 & 0.523041 & 0.74504 & -2.00 & 0.76  & 0.72 \\
    4687640900154620288 & 19.07964744 & -71.58407976 &       & RRd   & 0.390043 & 0.523104 & 0.74563 & -2.00 & 0.76  & 0.72 \\
    1409121217256970240 & 254.5096688 & 48.87460091 & RRd   & RRd   & 0.390381 & 0.523126 & 0.74625 & -2.00 & 0.76  & 0.72 \\
    3492789279099701760 & 180.6349277 & -23.21939612 & RRd   & RRc   & 0.390452 & 0.523143 & 0.74636 & -2.00 & 0.76  & 0.72 \\
    4663791977548519168 & 75.63591717 & -65.10605166 & RRd   & RRd   & 0.390018 & 0.523173 & 0.74549 & -2.00 & 0.76  & 0.72 \\
    4634969998212604672 & 21.59670163 & -78.19248209 & RRd   & RRab  & 0.390096 & 0.523174 & 0.74563 & -2.00 & 0.76  & 0.72 \\
    5803369023064847616 & 264.2217896 & -73.11549188 & RRc   & RRd   & 0.390617 & 0.523268 & 0.74650 & -2.00 & 0.76  & 0.72 \\
    3718005647430946688 & 201.8798635 & 5.507848788 & RRc   & RRd   & 0.390297 & 0.523411 & 0.74568 & -2.00 & 0.76  & 0.72 \\
    4688944134997751936 & 10.74773171 & -72.61394698 & RRc   & RRd   & 0.390275 & 0.523427 & 0.74562 & -2.00 & 0.76  & 0.72 \\
    3285583357908075904 & 68.54039586 & 6.135012094 & RRd   & RRd   & 0.390744 & 0.523532 & 0.74636 & -2.00 & 0.76  & 0.72 \\
    6657896403471395200 & 285.9269154 & -50.76979705 &       & RRd   & 0.390780 & 0.523660 & 0.74625 & -2.00 & 0.76  & 0.72 \\
    4995758868962991104 & 1.497171175 & -42.55179227 & RRd   & RRd   & 0.390547 & 0.523748 & 0.74568 & -2.00 & 0.76  & 0.72 \\
    4687716594654061568 & 22.8943093 & -71.81749801 &       & RRd   & 0.390265 & 0.523762 & 0.74512 & -2.00 & 0.76  & 0.73 \\
    4696160710811698304 & 35.91885297 & -67.37983126 & RRd   & RRc   & 0.390499 & 0.523798 & 0.74551 & -2.00 & 0.76  & 0.72 \\
    4637889716981560064 & 19.73558024 & -75.68283038 & RRc   & RRd   & 0.390407 & 0.523872 & 0.74523 & -2.00 & 0.76  & 0.73 \\
    4689961282004027392 & 8.136124241 & -71.8991478 &       & RRd   & 0.390490 & 0.523976 & 0.74524 & -2.01 & 0.76  & 0.73 \\
    5813310566694024320 & 260.816566 & -66.91007484 & RRd   & RRc   & 0.391107 & 0.524016 & 0.74637 & -2.01 & 0.76  & 0.72 \\
    4662434531668825600 & 70.92679701 & -67.1810786 & RRd   & RRd   & 0.391097 & 0.524023 & 0.74634 & -2.01 & 0.76  & 0.72 \\
    6062089537977158528 & 199.952829 & -58.69071352 & RRd   & RRc   & 0.391111 & 0.524036 & 0.74634 & -2.01 & 0.76  & 0.72 \\
    3734203790170083072 & 196.3847631 & 9.343561013 & RRc   & RRd   & 0.391263 & 0.524288 & 0.74627 & -2.01 & 0.76  & 0.72 \\
    5387050348342736128 & 167.6243043 & -45.15193737 & RRd   & RRc   & 0.391439 & 0.524307 & 0.74658 & -2.01 & 0.76  & 0.72 \\
    2228708012216583808 & 350.654058 & 73.53241246 & RRc   & RRd   & 0.391473 & 0.524407 & 0.74651 & -2.01 & 0.76  & 0.72 \\
    5003145830459453184 & 15.18396539 & -33.97880156 & RRd   & RRd   & 0.391090 & 0.524448 & 0.74572 & -2.01 & 0.76  & 0.73 \\
    3703826143617004928 & 192.3706496 & 3.378199823 & RRd   &       & 0.390832 & 0.524461 & 0.74521 & -2.01 & 0.76  & 0.73 \\
    5003115701264258048 & 15.19062944 & -34.3962544 & RRd   & RRd   & 0.391253 & 0.524498 & 0.74596 & -2.01 & 0.76  & 0.72 \\
    2473913669441200640 & 11.99680193 & -9.742472897 & RRd   & RRc   & 0.391616 & 0.524519 & 0.74662 & -2.01 & 0.76  & 0.72 \\
    4523426811320867968 & 275.5138946 & 17.83519624 & RRd   & RRab  & 0.391769 & 0.524580 & 0.74682 & -2.01 & 0.76  & 0.72 \\
    5784014143783798912 & 192.1579316 & -80.88548513 & RRc   & RRd   & 0.391682 & 0.524787 & 0.74636 & -2.01 & 0.76  & 0.72 \\
    4661910335245459584 & 76.7314863 & -66.7408882 & RRd   & RRd   & 0.391893 & 0.524794 & 0.74676 & -2.01 & 0.76  & 0.72 \\
    5284163135455269376 & 91.1825155 & -66.56864338 & RRd   & RRd   & 0.391337 & 0.524994 & 0.74541 & -2.01 & 0.76  & 0.73 \\
    1856504595858179968 & 311.0909457 & 27.68267735 & RRd   & RRc   & 0.391949 & 0.525020 & 0.74654 & -2.02 & 0.76  & 0.72 \\
    6759201655343880192 & 288.3659299 & -29.88915437 & RRd   &       & 0.391573 & 0.525035 & 0.74580 & -2.02 & 0.76  & 0.73 \\
    1115088752604147456 & 100.5532042 & 74.33314535 &       & RRd   & 0.391292 & 0.525070 & 0.74522 & -2.02 & 0.76  & 0.73 \\
    4657869870651557632 & 82.00109309 & -70.45089305 &       & RRd   & 0.391251 & 0.525109 & 0.74509 & -2.02 & 0.76  & 0.73 \\
    4660514165917826688 & 79.49908906 & -65.94950094 & RRd   & RRc   & 0.391969 & 0.525140 & 0.74641 & -2.02 & 0.76  & 0.72 \\
    6401382711531153024 & 319.8356041 & -65.74784006 & RRd   & RRc   & 0.392171 & 0.525259 & 0.74662 & -2.02 & 0.76  & 0.72 \\
    4656460674540799872 & 67.65354813 & -68.34612968 & RRd   & RRab  & 0.391056 & 0.525289 & 0.74446 & -2.02 & 0.77  & 0.73 \\
    6015205537483920768 & 237.3808447 & -33.48726126 & RRd   & RRd   & 0.391285 & 0.525303 & 0.74487 & -2.02 & 0.77  & 0.73 \\
    2472606075237722112 & 13.90379661 & -11.08454008 & RRd   & RRd   & 0.392266 & 0.525663 & 0.74623 & -2.02 & 0.76  & 0.73 \\
    4690012413589643392 & 7.423069084 & -71.80174631 & RRc   & RRd   & 0.392158 & 0.525849 & 0.74576 & -2.02 & 0.76  & 0.73 \\
    4620467027524940544 & 42.93797065 & -79.78871617 & RRd   & RRd   & 0.392225 & 0.525869 & 0.74586 & -2.02 & 0.76  & 0.73 \\
    4812694374826629504 & 78.48183889 & -42.99092539 &       & RRd   & 0.392509 & 0.525952 & 0.74628 & -2.02 & 0.76  & 0.73 \\
    1539013711326209024 & 184.3048704 & 45.7845372 & RRc   & RRd   & 0.392531 & 0.526292 & 0.74584 & -2.03 & 0.76  & 0.73 \\
    4690847557095415552 & 16.33711757 & -70.75803771 & RRd   & RRd   & 0.392455 & 0.526312 & 0.74567 & -2.03 & 0.76  & 0.73 \\
    4691908826332458880 & 13.82462934 & -70.01695447 &       & RRd   & 0.392664 & 0.526492 & 0.74581 & -2.03 & 0.76  & 0.73 \\
    4686491154587787776 & 20.66517479 & -73.30049107 & RRc   & RRd   & 0.392170 & 0.526561 & 0.74478 & -2.03 & 0.77  & 0.73 \\
  
\hline
\end{tabular}
\end{table*}


% page 23 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   	
	
   5263730807797824768 & 109.8285031 & -72.85165929 & RRd   & RRc   & 0.392311 & 0.526639 & 0.74493 & -2.03 & 0.77  & 0.73 \\
    4651999066835116672 & 78.74773229 & -70.84965769 & RRd   & RRd   & 0.392584 & 0.526700 & 0.74537 & -2.03 & 0.77  & 0.73 \\ 
    1147806271573934336 & 144.1590575 & 84.93838156 & RRd   & RRab  & 0.393189 & 0.526794 & 0.74638 & -2.03 & 0.76  & 0.73 \\
    6799569297045200768 & 308.7381038 & -27.00311618 & RRd   & RRd   & 0.393065 & 0.526833 & 0.74609 & -2.03 & 0.76  & 0.73 \\
    2872060200093011584 & 355.8821098 & 33.36215436 &       & RRd   & 0.392976 & 0.526866 & 0.74587 & -2.03 & 0.77  & 0.73 \\
    4649869995686093824 & 78.11191078 & -73.27447034 & RRd   & RRc   & 0.392760 & 0.526879 & 0.74545 & -2.03 & 0.77  & 0.73 \\
    4658827755579729536 & 78.82942486 & -67.38444783 &       & RRd   & 0.392983 & 0.527150 & 0.74549 & -2.03 & 0.77  & 0.73 \\
    6028944450759555712 & 256.5184199 & -30.18581203 &       & RRd   & 0.392992 & 0.527166 & 0.74548 & -2.03 & 0.77  & 0.73 \\
    6440330986800244736 & 295.8626512 & -65.00985336 &       & RRd   & 0.392780 & 0.527250 & 0.74496 & -2.04 & 0.77  & 0.73 \\
    4663085820505897984 & 73.06789702 & -65.07679237 & RRab  & RRd   & 0.392961 & 0.527605 & 0.74480 & -2.04 & 0.77  & 0.73 \\
    4662587634360143744 & 70.62414051 & -66.36423799 & RRd   & RRd   & 0.393705 & 0.527617 & 0.74619 & -2.04 & 0.77  & 0.73 \\
    6024868492347363072 & 247.1538241 & -32.99008044 & RRd   & RRab  & 0.393362 & 0.527697 & 0.74543 & -2.04 & 0.77  & 0.73 \\
    4761248290187217408 & 77.06927432 & -60.3025915 & RRd   & RRab  & 0.394198 & 0.527981 & 0.74661 & -2.04 & 0.76  & 0.73 \\
    6488273640843874816 & 358.3360212 & -59.91131698 & RRc   & RRd   & 0.393832 & 0.528055 & 0.74582 & -2.04 & 0.77  & 0.73 \\
    4662947522553654528 & 72.43345255 & -65.85938319 & RRab  & RRd   & 0.394011 & 0.528078 & 0.74612 & -2.04 & 0.77  & 0.73 \\
    4689309134168201728 & 11.11668118 & -71.79542098 & RRc   & RRd   & 0.393665 & 0.528146 & 0.74537 & -2.04 & 0.77  & 0.73 \\
    5284211105958712448 & 91.09072906 & -66.52186596 &       & RRd   & 0.393951 & 0.528206 & 0.74583 & -2.04 & 0.77  & 0.73 \\
    4652414647842580992 & 72.35047178 & -73.87737925 & RRd   & RRd   & 0.394188 & 0.528314 & 0.74613 & -2.05 & 0.77  & 0.73 \\
    4359236808661229696 & 246.8344949 & -1.270611202 & RRd   & RRc   & 0.394214 & 0.528371 & 0.74609 & -2.05 & 0.77  & 0.73 \\
    4675906297879620608 & 64.10464307 & -64.37243847 & RRd   & RRd   & 0.393778 & 0.528392 & 0.74524 & -2.05 & 0.77  & 0.73 \\
    5065143442858846336 & 42.87282896 & -30.61749752 & RRd   & RRc   & 0.394488 & 0.528415 & 0.74655 & -2.05 & 0.77  & 0.73 \\
    4688422416701428096 & 5.761617049 & -73.9399776 & RRc   & RRd   & 0.393885 & 0.528434 & 0.74538 & -2.05 & 0.77  & 0.73 \\
    5386160091818906752 & 173.5746046 & -36.68730592 & RRd   & RRd   & 0.394341 & 0.528495 & 0.74616 & -2.05 & 0.77  & 0.73 \\
   4662571382202324608 & 71.03054725 & -66.45223457 & RRd   & RRd   & 0.393676 & 0.528504 & 0.74489 & -2.05 & 0.77  & 0.73 \\
    4588571367734759936 & 276.9750194 & 30.78858723 & RRd   & RRd   & 0.394300 & 0.528531 & 0.74603 & -2.05 & 0.77  & 0.73 \\
    4658108052275068032 & 81.60893265 & -69.06097525 & RRd   & RRc   & 0.394374 & 0.528616 & 0.74605 & -2.05 & 0.77  & 0.73 \\
    4122687602189596544 & 262.7614369 & -18.08097062 &       & RRd   & 0.394676 & 0.528685 & 0.74652 & -2.05 & 0.77  & 0.73 \\
    4702648825847997440 & 9.405671747 & -69.45813969 & RRc   & RRd   & 0.394032 & 0.528769 & 0.74519 & -2.05 & 0.77  & 0.73 \\
    3746580825061729536 & 203.1700375 & 17.84603417 & RRc   & RRd   & 0.394837 & 0.528923 & 0.74649 & -2.05 & 0.77  & 0.73 \\
    4436173180611387520 & 244.4187293 & 3.219644506 & RRd   & RRc   & 0.394863 & 0.528939 & 0.74652 & -2.05 & 0.77  & 0.73 \\
    1629468467063236480 & 241.3474052 & 62.99983431 &       & RRd   & 0.394839 & 0.528942 & 0.74647 & -2.05 & 0.77  & 0.73 \\
    4906092557551407488 & 3.339986746 & -59.3945476 & RRd   & RRc   & 0.395061 & 0.528952 & 0.74688 & -2.05 & 0.77  & 0.73 \\
    4473059974653777536 & 268.5715012 & 4.833202678 &       & RRd   & 0.394706 & 0.529007 & 0.74613 & -2.05 & 0.77  & 0.73 \\
    4330255022182722688 & 248.0291101 & -14.00895192 & RRab  & RRd   & 0.395142 & 0.529010 & 0.74695 & -2.05 & 0.77  & 0.73 \\
    3517694458714925056 & 181.6625842 & -20.58982256 & RRab  & RRd   & 0.394145 & 0.529045 & 0.74501 & -2.05 & 0.77  & 0.73 \\
    5841126699047339008 & 204.3028441 & -70.02291582 &       & RRd   & 0.394163 & 0.529184 & 0.74485 & -2.05 & 0.77  & 0.73 \\
    1239791306977598976 & 215.8769657 & 19.42566798 &       & RRd   & 0.394950 & 0.529264 & 0.74622 & -2.05 & 0.77  & 0.73 \\
    5997930732357874688 & 241.3739453 & -38.24698924 & RRd   & RRab  & 0.394226 & 0.529289 & 0.74482 & -2.05 & 0.77  & 0.73 \\
    4684505299146838528 & 16.09251793 & -75.34584066 & RRab  & RRd   & 0.394588 & 0.529306 & 0.74548 & -2.05 & 0.77  & 0.73 \\
    6495897040291799936 & 355.4825873 & -56.84712048 & RRd   & RRc   & 0.395319 & 0.529385 & 0.74675 & -2.06 & 0.77  & 0.73 \\
    4688823528019710720 & 9.263194638 & -73.53805153 & RRab  & RRd   & 0.394721 & 0.529438 & 0.74555 & -2.06 & 0.77  & 0.73 \\
    2455417070658925824 & 20.31252549 & -14.31529624 & RRd   & RRc   & 0.394677 & 0.529490 & 0.74539 & -2.06 & 0.77  & 0.73 \\
    6468699000975117184 & 304.1096267 & -56.87896707 & RRc   & RRd   & 0.395001 & 0.529525 & 0.74595 & -2.06 & 0.77  & 0.73 \\
    5817849419421697408 & 251.909403 & -63.5304426 & RRd   & RRab  & 0.395488 & 0.529530 & 0.74687 & -2.06 & 0.77  & 0.73 \\
    4703588903994402816 & 9.405499257 & -68.581554 & RRab  & RRd   & 0.394934 & 0.529573 & 0.74576 & -2.06 & 0.77  & 0.73 \\
    4224487329351039232 & 309.3050183 & -4.02063458 & RRc   & RRd   & 0.394849 & 0.529595 & 0.74557 & -2.06 & 0.77  & 0.73 \\
    6500029348586541440 & 348.0533526 & -54.11602903 & RRd   & RRd   & 0.395091 & 0.529946 & 0.74553 & -2.06 & 0.77  & 0.73 \\
    5564754761950655744 & 107.0024671 & -38.83303219 & RRd   & RRd   & 0.395488 & 0.530106 & 0.74605 & -2.06 & 0.77  & 0.73 \\
    4686086877905500928 & 17.84118711 & -74.60133433 & RRc   & RRd   & 0.396129 & 0.530255 & 0.74705 & -2.06 & 0.77  & 0.73 \\
    2845641680160364032 & 347.0047277 & 27.64144412 & RRc   & RRd   & 0.395828 & 0.530293 & 0.74643 & -2.06 & 0.77  & 0.73 \\
    4660192249518750336 & 81.60883376 & -67.23876209 & RRd   & RRab  & 0.395061 & 0.530350 & 0.74491 & -2.06 & 0.77  & 0.74 \\
    6476683035940443392 & 314.7442172 & -52.00716457 & RRd   & RRd   & 0.396040 & 0.530476 & 0.74657 & -2.06 & 0.77  & 0.73 \\
    4958091593460918784 & 32.181118 & -40.21280788 &       & RRd   & 0.395898 & 0.530646 & 0.74607 & -2.07 & 0.77  & 0.73 \\
    4688976394540672000 & 12.07451933 & -72.6559747 & RRc   & RRd   & 0.395635 & 0.530683 & 0.74552 & -2.07 & 0.77  & 0.73 \\
    5999979363035766272 & 229.6075062 & -45.7624658 & RRd   & RRd   & 0.396026 & 0.530781 & 0.74612 & -2.07 & 0.77  & 0.73 \\
    4709105810961235840 & 16.74344213 & -64.3841725 & RRd   & RRab  & 0.395373 & 0.530783 & 0.74489 & -2.07 & 0.77  & 0.74 \\
    4461577156253938944 & 252.5394927 & 14.47219265 & RRd   & RRd   & 0.395924 & 0.530790 & 0.74592 & -2.07 & 0.77  & 0.73 \\
    6035969986362180992 & 240.4484921 & -33.86150082 & RRd   & RRd   & 0.395933 & 0.530810 & 0.74590 & -2.07 & 0.77  & 0.73 \\
    4661020761588844032 & 80.13069249 & -65.08523498 & RRd   & RRd   & 0.395632 & 0.530824 & 0.74532 & -2.07 & 0.77  & 0.74 \\
    4691673633923628928 & 15.87939505 & -70.22086365 &       & RRd   & 0.395937 & 0.530858 & 0.74584 & -2.07 & 0.77  & 0.73 \\
    1471682642898913280 & 203.7158052 & 35.43702848 & RRd   & RRd   & 0.396388 & 0.530979 & 0.74652 & -2.07 & 0.77  & 0.73 \\
    3296756973026032768 & 62.00568373 & 5.732211591 & RRd   & RRc   & 0.395939 & 0.531056 & 0.74557 & -2.07 & 0.77  & 0.74 \\
    4604962509122144000 & 272.6802033 & 33.30151891 & RRd   & RRc   & 0.396588 & 0.531142 & 0.74667 & -2.07 & 0.77  & 0.73 \\
    5027159404928726400 & 15.65788645 & -33.76788436 & RRd   & RRc   & 0.396034 & 0.531164 & 0.74560 & -2.07 & 0.77  & 0.74 \\
    4652972817493935232 & 74.54924027 & -72.36214009 &       & RRd   & 0.395962 & 0.531218 & 0.74538 & -2.07 & 0.77  & 0.74 \\
    1444346855390719488 & 205.6231403 & 24.74744222 & RRd   & RRd   & 0.396248 & 0.531227 & 0.74591 & -2.07 & 0.77  & 0.73 \\
    4686507612903508352 & 19.95376429 & -73.15965085 & RRc   & RRd   & 0.395847 & 0.531269 & 0.74510 & -2.07 & 0.77  & 0.74 \\
    4977619568509750784 & 0.776493808 & -49.23179335 & RRd   & RRc   & 0.396708 & 0.531331 & 0.74663 & -2.07 & 0.77  & 0.73 \\
    6506730116042915584 & 340.7512784 & -54.7383449 &       & RRd   & 0.396517 & 0.531396 & 0.74618 & -2.07 & 0.77  & 0.73 \\
    4382676339278166912 & 251.6859204 & -0.438037788 & RRc   & RRd   & 0.396316 & 0.531505 & 0.74565 & -2.07 & 0.77  & 0.74 \\
    4655780729688054656 & 69.95717033 & -69.4389421 & RRd   & RRc   & 0.396209 & 0.531522 & 0.74542 & -2.07 & 0.77  & 0.74 \\
    4688061257192261632 & 21.45217008 & -70.79173081 & RRc   & RRd   & 0.396525 & 0.531566 & 0.74596 & -2.07 & 0.77  & 0.73 \\
    1380861058299339136 & 244.3921148 & 41.06152175 & RRd   & RRc   & 0.396886 & 0.531655 & 0.74651 & -2.08 & 0.77  & 0.73 \\
    4758157842177284736 & 87.62176334 & -62.40095463 & RRab  & RRd   & 0.396781 & 0.531735 & 0.74620 & -2.08 & 0.77  & 0.73 \\
    1523876558652514560 & 195.4045841 & 39.69359903 &       & RRd   & 0.396203 & 0.531769 & 0.74507 & -2.08 & 0.78  & 0.74 \\
 
\hline
\end{tabular}
\end{table*}


% page 24 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    3705768362187755776 & 192.8904775 & 5.010929455 & RRd   & RRc   & 0.397186 & 0.531819 & 0.74685 & -2.08 & 0.77  & 0.73 \\
    4690525713725289344 & 15.6723101 & -71.97241721 & RRc   & RRd   & 0.396569 & 0.531905 & 0.74556 & -2.08 & 0.77  & 0.74 \\
    4704968829741128320 & 18.93756354 & -66.19425346 & RRab  & RRd   & 0.396727 & 0.531929 & 0.74583 & -2.08 & 0.77  & 0.74 \\
    5623698240288344448 & 138.5888073 & -35.46908878 & RRc   & RRd   & 0.396859 & 0.531967 & 0.74602 & -2.08 & 0.77  & 0.74 \\
    388983608766977536 & 6.532533726 & 46.14594367 &       & RRd   & 0.396564 & 0.532117 & 0.74526 & -2.08 & 0.78  & 0.74 \\
    1450365036580879744 & 209.1885861 & 26.11136173 & RRd   & RRc   & 0.397021 & 0.532146 & 0.74608 & -2.08 & 0.77  & 0.74 \\
    5284228835579972224 & 91.1420307 & -66.31957318 & RRd   & RRd   & 0.397327 & 0.532194 & 0.74658 & -2.08 & 0.77  & 0.73 \\
    6035515235248604800 & 242.9912174 & -33.15759624 & RRd   & RRc   & 0.397091 & 0.532225 & 0.74609 & -2.08 & 0.77  & 0.74 \\
    4264842365340429312 & 289.4409624 & 1.663277828 & RRd   & RRab  & 0.396298 & 0.532231 & 0.74460 & -2.08 & 0.78  & 0.74 \\
    2329350533455980672 & 353.0655933 & -29.754354 &       & RRd   & 0.396740 & 0.532236 & 0.74542 & -2.08 & 0.77  & 0.74 \\
    1299488912851521408 & 251.1891633 & 23.3588078 &       & RRd   & 0.396792 & 0.532307 & 0.74542 & -2.08 & 0.78  & 0.74 \\
    5661496804346686080 & 143.812825 & -25.27878831 &       & RRd   & 0.397176 & 0.532330 & 0.74611 & -2.08 & 0.77  & 0.74 \\
    1365953879649733760 & 259.0349946 & 48.29795444 &       & RRd   & 0.397055 & 0.532350 & 0.74585 & -2.08 & 0.77  & 0.74 \\
    4690635660597193472 & 16.74654976 & -71.1325642 & RRd   & RRc   & 0.397051 & 0.532418 & 0.74575 & -2.08 & 0.77  & 0.74 \\
    1845513366533108864 & 314.0990968 & 26.93974979 & RRd   & RRc   & 0.397648 & 0.532460 & 0.74681 & -2.08 & 0.77  & 0.73 \\
    4688892247512759424 & 9.7543945 & -73.13095799 & RRd   & RRc   & 0.397226 & 0.532492 & 0.74597 & -2.08 & 0.77  & 0.74 \\
    6527473914734272768 & 349.9127132 & -47.03257569 &       & RRd   & 0.397009 & 0.532548 & 0.74549 & -2.08 & 0.78  & 0.74 \\
    6641791409978676864 & 294.1337418 & -54.96783958 &       & RRd   & 0.397442 & 0.532633 & 0.74618 & -2.08 & 0.77  & 0.74 \\
    5003211771094123392 & 14.89153595 & -33.69622985 & RRd   & RRd   & 0.396695 & 0.532718 & 0.74466 & -2.09 & 0.78  & 0.74 \\
    5064792526851826816 & 41.84235822 & -30.87573332 & RRd   & RRc   & 0.397765 & 0.532802 & 0.74655 & -2.09 & 0.77  & 0.74 \\
    5346958580979750016 & 167.7994791 & -55.05421808 & RRd   & RRab  & 0.397612 & 0.532897 & 0.74613 & -2.09 & 0.77  & 0.74 \\
    4441945307414447872 & 252.1839239 & 7.534757643 &       & RRd   & 0.397571 & 0.532917 & 0.74603 & -2.09 & 0.77  & 0.74 \\
    1875106309672012032 & 336.2108046 & 22.74200696 &       & RRd   & 0.397242 & 0.532925 & 0.74540 & -2.09 & 0.78  & 0.74 \\
    4686084129125955712 & 17.65100834 & -74.69603986 & RRd   & RRd   & 0.397614 & 0.532940 & 0.74608 & -2.09 & 0.77  & 0.74 \\
    6042694324607724928 & 243.110248 & -26.20278494 & RRd   & RRd   & 0.397168 & 0.532974 & 0.74519 & -2.09 & 0.78  & 0.74 \\
    1664225507086372608 & 207.4374475 & 61.33636083 & RRc   & RRd   & 0.398067 & 0.533016 & 0.74682 & -2.09 & 0.77  & 0.73 \\
    70628228922453120 & 58.45168195 & 27.54261431 & RRd   & RRc   & 0.397690 & 0.533049 & 0.74607 & -2.09 & 0.77  & 0.74 \\
    4688378912970883072 & 2.918702883 & -74.09653902 & RRc   & RRd   & 0.397753 & 0.533144 & 0.74605 & -2.09 & 0.77  & 0.74 \\
    3898906822375897088 & 181.6311757 & 7.772603416 & RRd   & RRc   & 0.398111 & 0.533171 & 0.74669 & -2.09 & 0.77  & 0.74 \\
    4115029812935008256 & 260.0439547 & -21.82201262 &       & RRd   & 0.397743 & 0.533338 & 0.74576 & -2.09 & 0.78  & 0.74 \\
    1205585401454459648 & 242.5947514 & 21.80739149 &       & RRd   & 0.397582 & 0.533429 & 0.74533 & -2.09 & 0.78  & 0.74 \\
    5283021052113027456 & 91.48246013 & -68.17014283 & RRd   & RRc   & 0.397932 & 0.533458 & 0.74595 & -2.09 & 0.78  & 0.74 \\
    6458485877982666624 & 323.1303226 & -59.01216841 &       & RRd   & 0.398135 & 0.533486 & 0.74629 & -2.09 & 0.77  & 0.74 \\
    4662205008619722624 & 74.07254532 & -65.88738362 & RRd   & RRc   & 0.398246 & 0.533554 & 0.74640 & -2.09 & 0.77  & 0.74 \\
    5659275168087771520 & 148.9159573 & -25.36980951 & RRd   & RRd   & 0.397857 & 0.533571 & 0.74565 & -2.09 & 0.78  & 0.74 \\
    6902145730393608576 & 311.1800082 & -10.70188472 & RRd   & RRab  & 0.398598 & 0.533650 & 0.74693 & -2.09 & 0.77  & 0.74 \\
    6780472532417246592 & 314.1850416 & -34.54244437 & RRc   & RRd   & 0.398252 & 0.533685 & 0.74623 & -2.09 & 0.77  & 0.74 \\
    5369687895815572224 & 175.0507303 & -50.77760817 & RRd   & RRab  & 0.398770 & 0.533886 & 0.74692 & -2.10 & 0.77  & 0.74 \\
    6006050861929108992 & 230.2238539 & -39.52391627 &       & RRd   & 0.398192 & 0.533899 & 0.74582 & -2.10 & 0.78  & 0.74 \\
    3537494979504576512 & 166.0602249 & -22.64460273 & RRd   & RRc   & 0.398558 & 0.533904 & 0.74650 & -2.10 & 0.77  & 0.74 \\
    5991397262456652672 & 241.5772561 & -44.17991617 & RRd   & RRd   & 0.398620 & 0.533927 & 0.74658 & -2.10 & 0.77  & 0.74 \\
    4221772089683136768 & 301.9292211 & -3.355189729 & RRd   & RRd   & 0.398180 & 0.533950 & 0.74573 & -2.10 & 0.78  & 0.74 \\
    4659934066133405568 & 85.50882405 & -66.15839951 & RRd   & RRd   & 0.397859 & 0.533993 & 0.74506 & -2.10 & 0.78  & 0.74 \\
    5134130753755478528 & 28.19335252 & -24.20159616 & RRd   & RRc   & 0.398159 & 0.534044 & 0.74555 & -2.10 & 0.78  & 0.74 \\
    4334188838567363968 & 253.4646704 & -11.60256743 & RRd   & RRd   & 0.398442 & 0.534046 & 0.74608 & -2.10 & 0.78  & 0.74 \\
    4690358411856975616 & 10.4787572 & -70.87788206 & RRd   & RRc   & 0.398512 & 0.534053 & 0.74620 & -2.10 & 0.78  & 0.74 \\
    1138579410511698688 & 116.7905854 & 77.99158345 & RRab  & RRd   & 0.397950 & 0.534084 & 0.74511 & -2.10 & 0.78  & 0.74 \\
    1250881947623682048 & 206.7574509 & 20.94975189 &       & RRd   & 0.398316 & 0.534092 & 0.74578 & -2.10 & 0.78  & 0.74 \\
    4984854496755228032 & 18.04450472 & -41.22425507 & RRd   & RRd   & 0.398665 & 0.534241 & 0.74623 & -2.10 & 0.78  & 0.74 \\
    2108850382814331776 & 274.4520179 & 37.67181072 &       & RRd   & 0.398890 & 0.534420 & 0.74640 & -2.10 & 0.78  & 0.74 \\
    5040924092212772608 & 18.69661734 & -24.26909658 & RRd   & RRc   & 0.398484 & 0.534470 & 0.74557 & -2.10 & 0.78  & 0.74 \\
    4690872021228708736 & 14.32841654 & -70.91636362 & RRc   & RRd   & 0.398541 & 0.534478 & 0.74566 & -2.10 & 0.78  & 0.74 \\
    4661827566918655616 & 77.9760593 & -67.34236593 & RRd   & RRd   & 0.398185 & 0.534484 & 0.74499 & -2.10 & 0.78  & 0.74 \\
    4633516241978319616 & 29.4224628 & -77.83802844 & RRd   & RRd   & 0.398715 & 0.534498 & 0.74596 & -2.10 & 0.78  & 0.74 \\
    4660743998177960960 & 82.86275914 & -65.71101625 & RRd   & RRd   & 0.399103 & 0.534684 & 0.74643 & -2.10 & 0.78  & 0.74 \\
    4663296102101202944 & 69.41116344 & -64.78293908 & RRd   & RRd   & 0.399060 & 0.534684 & 0.74635 & -2.10 & 0.78  & 0.74 \\
    4658958494408000640 & 79.20508799 & -66.88867281 & RRd   & RRd   & 0.398242 & 0.534807 & 0.74465 & -2.10 & 0.78  & 0.74 \\
    5393592584263407744 & 163.2140833 & -39.19377174 &       & RRd   & 0.398774 & 0.535213 & 0.74508 & -2.11 & 0.78  & 0.74 \\
    1542153572941242496 & 187.9327645 & 46.53391115 & RRd   & RRd   & 0.399701 & 0.535408 & 0.74653 & -2.11 & 0.78  & 0.74 \\
    4638536990026004480 & 26.55214635 & -73.68480463 & RRc   & RRd   & 0.399242 & 0.535465 & 0.74560 & -2.11 & 0.78  & 0.74 \\
    2195172284795379840 & 310.5483384 & 61.87701421 & RRc   & RRd   & 0.399479 & 0.535566 & 0.74590 & -2.11 & 0.78  & 0.74 \\
    4637851852549112832 & 24.52245557 & -74.91910164 & RRd   & RRc   & 0.399547 & 0.535650 & 0.74591 & -2.11 & 0.78  & 0.74 \\
    470552390703975936 & 63.18196351 & 59.88206517 & RRd   & RRc   & 0.399674 & 0.535659 & 0.74613 & -2.11 & 0.78  & 0.74 \\
    2971148355490892928 & 86.23053003 & -16.4522111 & RRd   & RRd   & 0.399562 & 0.535964 & 0.74550 & -2.11 & 0.78  & 0.74 \\
    983888359389483776 & 112.1323186 & 53.27436544 & RRc   & RRd   & 0.399922 & 0.536059 & 0.74604 & -2.12 & 0.78  & 0.74 \\
    998545192985634688 & 96.03119087 & 57.81045755 & RRd   & RRc   & 0.400452 & 0.536092 & 0.74698 & -2.12 & 0.78  & 0.74 \\
    2763988377565555584 & 356.3397431 & 12.5648431 & RRd   & RRd   & 0.400053 & 0.536117 & 0.74620 & -2.12 & 0.78  & 0.74 \\
    1745947950070998272 & 322.4737678 & 12.1558377 & RRc   & RRd   & 0.399643 & 0.536131 & 0.74542 & -2.12 & 0.78  & 0.74 \\
    4654860855064593664 & 70.80351407 & -70.72690679 & RRd   & RRab  & 0.399654 & 0.536158 & 0.74540 & -2.12 & 0.78  & 0.74 \\
    5266647915225135488 & 102.1700739 & -70.75787853 & RRd   & RRc   & 0.400035 & 0.536213 & 0.74604 & -2.12 & 0.78  & 0.74 \\
    4649663321854256128 & 79.43522168 & -73.54753919 & RRd   & RRc   & 0.399933 & 0.536455 & 0.74551 & -2.12 & 0.78  & 0.74 \\
    1812400062031368832 & 309.8786354 & 18.39473255 &       & RRd   & 0.400130 & 0.536505 & 0.74581 & -2.12 & 0.78  & 0.74 \\
    1314332216747294848 & 250.9374819 & 33.11413389 &       & RRd   & 0.400591 & 0.536692 & 0.74641 & -2.12 & 0.78  & 0.74 \\
    5950027720858683008 & 262.9842652 & -47.84658729 & RRc   & RRd   & 0.400389 & 0.536764 & 0.74593 & -2.12 & 0.78  & 0.74 \\
    6861853538382410752 & 310.9917495 & -17.55637184 & RRd   & RRd   & 0.400053 & 0.536773 & 0.74529 & -2.12 & 0.78  & 0.74 \\
\hline
\end{tabular}
\end{table*}


% page 25 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   
    4661424935258381824 & 76.55035964 & -67.93546241 & RRc   & RRd   & 0.400390 & 0.536773 & 0.74592 & -2.12 & 0.78  & 0.74 \\
    1707689824503315968 & 246.3125828 & 78.75120502 & RRd   & RRc   & 0.400757 & 0.536917 & 0.74640 & -2.12 & 0.78  & 0.74 \\
    1705038592731948416 & 255.7504274 & 77.01459294 & RRd   & RRc   & 0.400908 & 0.536955 & 0.74663 & -2.12 & 0.78  & 0.74 \\
    4639486280879048832 & 50.46522103 & -75.57661992 & RRd   & RRc   & 0.400907 & 0.536962 & 0.74662 & -2.12 & 0.78  & 0.74 \\
    6060233145684507648 & 192.8062656 & -58.28950568 & RRc   & RRd   & 0.400706 & 0.536966 & 0.74624 & -2.12 & 0.78  & 0.74 \\
    1755649211743112320 & 306.7722983 & 11.98057063 & RRd   & RRc   & 0.400766 & 0.537021 & 0.74628 & -2.12 & 0.78  & 0.74 \\
    1661178558502909568 & 209.1243482 & 61.07698114 & RRd   & RRc   & 0.400397 & 0.537033 & 0.74557 & -2.12 & 0.78  & 0.74 \\
    6459843053289003008 & 320.8662875 & -56.18102638 &       & RRd   & 0.400726 & 0.537090 & 0.74611 & -2.12 & 0.78  & 0.74 \\
    4690361572952936832 & 10.77979786 & -70.75310297 & RRd   & RRd   & 0.400287 & 0.537191 & 0.74515 & -2.13 & 0.78  & 0.75 \\
    4651282013450091776 & 81.81247088 & -72.42536575 & RRd   & RRab  & 0.400835 & 0.537268 & 0.74606 & -2.13 & 0.78  & 0.74 \\
    3928450351921032064 & 191.1036117 & 11.9433836 & RRd   & RRab  & 0.400336 & 0.537284 & 0.74511 & -2.13 & 0.78  & 0.75 \\
    4691384496724842240 & 21.13698256 & -69.6018556 &       & RRd   & 0.400208 & 0.537316 & 0.74483 & -2.13 & 0.78  & 0.75 \\
    6022807870117578112 & 242.3853126 & -35.53428492 & RRd   & RRc   & 0.401028 & 0.537391 & 0.74625 & -2.13 & 0.78  & 0.74 \\
    4492549024414363520 & 265.3507799 & 10.98507527 & RRd   & RRc   & 0.401261 & 0.537435 & 0.74662 & -2.13 & 0.78  & 0.74 \\
    1217438274244884864 & 234.2543349 & 22.06185323 & RRc   & RRd   & 0.401263 & 0.537529 & 0.74650 & -2.13 & 0.78  & 0.74 \\
    4906914309349582976 & 11.34721347 & -58.74600004 & RRc   & RRd   & 0.401307 & 0.537789 & 0.74622 & -2.13 & 0.78  & 0.74 \\
    4688386850072108288 & 3.645957786 & -73.9946681 & RRab  & RRd   & 0.401328 & 0.537804 & 0.74624 & -2.13 & 0.78  & 0.74 \\
    4686324509854571392 & 19.9526593 & -73.87142743 & RRc   & RRd   & 0.401393 & 0.537812 & 0.74634 & -2.13 & 0.78  & 0.74 \\
    4539820976363971072 & 259.9612508 & 10.86884068 & RRd   & RRd   & 0.401825 & 0.537910 & 0.74701 & -2.13 & 0.78  & 0.74 \\
    6397769608946205696 & 330.9070988 & -67.63364261 & RRd   & RRc   & 0.401683 & 0.537930 & 0.74672 & -2.13 & 0.78  & 0.74 \\
    4661166859194667520 & 80.92663133 & -64.22252726 & RRc   & RRd   & 0.401330 & 0.538021 & 0.74594 & -2.13 & 0.78  & 0.74 \\
    1905155309626430080 & 334.7558944 & 33.95632147 &       & RRd   & 0.401455 & 0.538093 & 0.74607 & -2.13 & 0.78  & 0.74 \\
    646229128772918912 & 143.0016016 & 26.85029893 &       & RRd   & 0.401557 & 0.538136 & 0.74620 & -2.13 & 0.78  & 0.74 \\
    2352960243560092672 & 16.13826024 & -20.57321188 & RRd   & RRd   & 0.401406 & 0.538189 & 0.74585 & -2.13 & 0.78  & 0.75 \\
    4652312526400547200 & 68.77538786 & -74.57106702 & RRd   & RRc   & 0.401135 & 0.538228 & 0.74529 & -2.14 & 0.78  & 0.75 \\
    6379929659122993280 & 358.8681401 & -73.61919456 & RRc   & RRd   & 0.401804 & 0.538271 & 0.74647 & -2.14 & 0.78  & 0.74 \\
    4922298676046340992 & 12.6620917 & -52.63562128 &       & RRd   & 0.401423 & 0.538325 & 0.74569 & -2.14 & 0.78  & 0.75 \\
    635541257275429504 & 137.6917313 & 19.02105658 & RRd   & RRab  & 0.401639 & 0.538439 & 0.74593 & -2.14 & 0.78  & 0.75 \\
    6061054553903840000 & 189.2618376 & -57.53218703 & RRd   & RRab  & 0.401102 & 0.538494 & 0.74486 & -2.14 & 0.79  & 0.75 \\
    3185422663276716160 & 69.4839571 & -9.46237575 &       & RRd   & 0.401873 & 0.538687 & 0.74602 & -2.14 & 0.78  & 0.75 \\
    6508908179858052608 & 332.029333 & -55.19375772 &       & RRd   & 0.401746 & 0.538702 & 0.74577 & -2.14 & 0.78  & 0.75 \\
    1629815775299423744 & 244.6470989 & 64.01358952 & RRd   & RRd   & 0.401774 & 0.538885 & 0.74557 & -2.14 & 0.78  & 0.75 \\
    1320804049563518976 & 237.4629071 & 29.5243018 & RRd   & RRd   & 0.401972 & 0.539050 & 0.74570 & -2.14 & 0.78  & 0.75 \\
    855212895843307648 & 159.4978685 & 58.2035396 & RRd   & RRc   & 0.402387 & 0.539291 & 0.74614 & -2.14 & 0.78  & 0.75 \\
    2739784862463040512 & 359.179726 & 3.022410076 & RRd   & RRc   & 0.402265 & 0.539423 & 0.74573 & -2.15 & 0.79  & 0.75 \\
    4636150530103592576 & 19.04311721 & -76.48012702 & RRd   & RRc   & 0.402232 & 0.539553 & 0.74549 & -2.15 & 0.79  & 0.75 \\
    4191579294228334080 & 301.720923 & -9.144938892 & RRd   & RRc   & 0.402123 & 0.539571 & 0.74526 & -2.15 & 0.79  & 0.75 \\
    3501324860880981632 & 187.8368653 & -23.33684132 & RRc   & RRd   & 0.402425 & 0.539632 & 0.74574 & -2.15 & 0.79  & 0.75 \\
    5306583964255212416 & 141.6829748 & -57.57167434 & RRd   & RRd   & 0.402666 & 0.539909 & 0.74580 & -2.15 & 0.79  & 0.75 \\
    3736031114072080512 & 196.3030135 & 10.47784116 & RRd   & RRc   & 0.402864 & 0.539909 & 0.74617 & -2.15 & 0.78  & 0.75 \\
    5110840868394146560 & 56.75105935 & -14.32651988 & RRd   & RRd   & 0.402973 & 0.539952 & 0.74631 & -2.15 & 0.78  & 0.75 \\
    4635941798988647936 & 14.96478792 & -77.58033626 & RRc   & RRd   & 0.403251 & 0.539961 & 0.74682 & -2.15 & 0.78  & 0.75 \\
    6900601943052842112 & 310.391889 & -11.24680761 & RRd   & RRab  & 0.402584 & 0.540098 & 0.74539 & -2.15 & 0.79  & 0.75 \\
    4990220246641644672 & 1.902265505 & -46.55782781 & RRc   & RRd   & 0.402768 & 0.540113 & 0.74571 & -2.15 & 0.79  & 0.75 \\
    6863948043613832192 & 298.3858454 & -22.86274044 & RRd   & RRd   & 0.402874 & 0.540136 & 0.74587 & -2.15 & 0.79  & 0.75 \\
    1851195333385191680 & 318.0474621 & 28.43146507 &       & RRd   & 0.403026 & 0.540165 & 0.74612 & -2.15 & 0.79  & 0.75 \\
    4689440628886202240 & 3.086749232 & -72.92279072 & RRd   & RRd   & 0.403179 & 0.540230 & 0.74631 & -2.15 & 0.78  & 0.75 \\
    4388606211645676928 & 257.8725932 & 3.911961882 & RRd   & RRc   & 0.403235 & 0.540379 & 0.74621 & -2.15 & 0.79  & 0.75 \\
    4658884380421017984 & 80.96039066 & -67.10382258 & RRab  & RRd   & 0.403798 & 0.540423 & 0.74719 & -2.16 & 0.78  & 0.74 \\
    6344496002838126464 & 331.8292476 & -84.86207115 & RRd   & RRab  & 0.402318 & 0.540436 & 0.74443 & -2.16 & 0.79  & 0.75 \\
    2914056802631944320 & 87.69657135 & -25.8452746 & RRd   & RRc   & 0.403383 & 0.540492 & 0.74633 & -2.16 & 0.79  & 0.75 \\
    4660284849036809600 & 84.24607116 & -66.57652269 & RRd   & RRd   & 0.403050 & 0.540633 & 0.74552 & -2.16 & 0.79  & 0.75 \\
    4684320993509652480 & 11.14037458 & -76.46188186 & RRd   & RRd   & 0.402963 & 0.540668 & 0.74531 & -2.16 & 0.79  & 0.75 \\
    2933163016194479744 & 103.5604684 & -19.58273075 & RRd   & RRc   & 0.403925 & 0.540672 & 0.74708 & -2.16 & 0.78  & 0.75 \\
    5228312136656117632 & 172.1210045 & -70.95186487 & RRd   & RRab  & 0.403836 & 0.540676 & 0.74691 & -2.16 & 0.78  & 0.75 \\
    5027215209440672128 & 15.11839476 & -33.7367138 &       & RRd   & 0.403236 & 0.540735 & 0.74572 & -2.16 & 0.79  & 0.75 \\
    1461958733861436800 & 199.9751937 & 29.70623107 & RRd   & RRd   & 0.403313 & 0.540755 & 0.74583 & -2.16 & 0.79  & 0.75 \\
    4120811629192562816 & 261.3648511 & -21.82264809 &       & RRd   & 0.403411 & 0.540814 & 0.74593 & -2.16 & 0.79  & 0.75 \\
    4684526636543903488 & 14.9930216 & -75.47637218 & RRd   & RRd   & 0.403647 & 0.540852 & 0.74632 & -2.16 & 0.79  & 0.75 \\
    3278815314082996352 & 68.36510793 & 1.125817415 &       & RRd   & 0.403805 & 0.541341 & 0.74593 & -2.16 & 0.79  & 0.75 \\
    1986018308180669696 & 344.893938 & 50.17105452 & RRd   & RRd   & 0.404096 & 0.541379 & 0.74642 & -2.16 & 0.79  & 0.75 \\
    5283682133478305664 & 97.95435354 & -66.1424296 & RRd   & RRd   & 0.403807 & 0.541493 & 0.74573 & -2.16 & 0.79  & 0.75 \\
    1931230880715184256 & 343.7106714 & 41.54504798 &       & RRd   & 0.403843 & 0.541496 & 0.74579 & -2.16 & 0.79  & 0.75 \\
    5027232286230608256 & 14.92325239 & -33.60680108 & RRd   & RRd   & 0.403569 & 0.541517 & 0.74526 & -2.16 & 0.79  & 0.75 \\
    5305372547270513920 & 143.6895769 & -59.2282859 & RRd   & RRab  & 0.404450 & 0.541582 & 0.74679 & -2.17 & 0.79  & 0.75 \\
    1442424501044402432 & 201.6528301 & 21.56245869 & RRd   & RRd   & 0.404205 & 0.541687 & 0.74620 & -2.17 & 0.79  & 0.75 \\
    4535545873302190208 & 277.7624043 & 23.91109027 & RRd   & RRab  & 0.403933 & 0.541700 & 0.74568 & -2.17 & 0.79  & 0.75 \\
    703442834799402112 & 130.4350906 & 27.05264329 & RRc   & RRd   & 0.404087 & 0.541722 & 0.74593 & -2.17 & 0.79  & 0.75 \\
    5743617231880790912 & 135.7295168 & -9.273186683 &       & RRd   & 0.404036 & 0.542054 & 0.74538 & -2.17 & 0.79  & 0.75 \\
    4486280433747697152 & 265.7686526 & 6.912297298 &       & RRd   & 0.404795 & 0.542127 & 0.74668 & -2.17 & 0.79  & 0.75 \\
    4979877209478470528 & 6.493275187 & -46.10406736 & RRd   & RRc   & 0.404809 & 0.542143 & 0.74668 & -2.17 & 0.79  & 0.75 \\
    6262853420485811328 & 240.8283679 & -15.3956491 &       & RRd   & 0.404434 & 0.542236 & 0.74586 & -2.17 & 0.79  & 0.75 \\
    1454784592294362496 & 205.5412112 & 28.38567062 & RRd   & RRab  & 0.404046 & 0.542276 & 0.74509 & -2.17 & 0.79  & 0.75 \\
    4374030978132945152 & 263.4963752 & 0.602410406 &       & RRd   & 0.404357 & 0.542295 & 0.74564 & -2.17 & 0.79  & 0.75 \\
    4660303609463662592 & 83.35721181 & -66.32049113 & RRd   & RRd   & 0.404285 & 0.542324 & 0.74547 & -2.17 & 0.79  & 0.75 \\


\hline
\end{tabular}
\end{table*}


% page 26 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    4731414867529564416 & 55.13003151 & -55.70404523 &       & RRd   & 0.404895 & 0.542972 & 0.74570 & -2.18 & 0.79  & 0.75 \\
    5658173289934917504 & 144.5573516 & -26.36745352 &       & RRd   & 0.404909 & 0.543040 & 0.74563 & -2.18 & 0.79  & 0.75 \\
    2478808592129008000 & 22.44704479 & -6.046846805 &       & RRd   & 0.404971 & 0.543062 & 0.74572 & -2.18 & 0.79  & 0.75 \\
    4662238543739598464 & 75.21237554 & -65.982835 & RRd   & RRd   & 0.405198 & 0.543143 & 0.74602 & -2.18 & 0.79  & 0.75 \\
    6486874958973826688 & 354.9155888 & -63.27713637 & RRd   & RRc   & 0.405421 & 0.543185 & 0.74638 & -2.18 & 0.79  & 0.75 \\
    4688678946504965248 & 5.477447654 & -73.58805643 & RRc   & RRd   & 0.405096 & 0.543217 & 0.74574 & -2.18 & 0.79  & 0.75 \\
    4760340127946024576 & 80.11711283 & -63.02776766 & RRc   & RRd   & 0.405082 & 0.543297 & 0.74560 & -2.18 & 0.79  & 0.75 \\
    4940624094610726656 & 29.06656371 & -49.77653372 & RRd   & RRd   & 0.405240 & 0.543415 & 0.74573 & -2.18 & 0.79  & 0.75 \\
    2086382588558757760 & 297.0696522 & 47.33081866 &       & RRd   & 0.405369 & 0.543542 & 0.74579 & -2.18 & 0.79  & 0.75 \\
    6829953613683786880 & 323.8585778 & -20.51740097 &       & RRd   & 0.405562 & 0.543651 & 0.74600 & -2.18 & 0.79  & 0.75 \\
    4637333432815920768 & 29.16155374 & -75.47710181 & RRc   & RRd   & 0.405472 & 0.543690 & 0.74578 & -2.18 & 0.79  & 0.75 \\
    5279648575071670528 & 90.16760625 & -69.819791 & RRd   & RRc   & 0.405505 & 0.543852 & 0.74562 & -2.19 & 0.79  & 0.75 \\
      96014165701254144 & 23.11073746 & 19.28098957 &       & RRd   & 0.405575 & 0.543858 & 0.74574 & -2.19 & 0.79  & 0.75 \\
    6909802007814281088 & 314.3463823 & -7.521110751 & RRd   & RRc   & 0.406095 & 0.543928 & 0.74660 & -2.19 & 0.79  & 0.75 \\
    4662541012500986752 & 72.59710149 & -66.4866782 & RRd   & RRd   & 0.405450 & 0.544074 & 0.74521 & -2.19 & 0.79  & 0.76 \\
    3952883463090843520 & 186.1941962 & 22.40778126 & RRd   & RRc   & 0.405760 & 0.544206 & 0.74560 & -2.19 & 0.79  & 0.75 \\
    3259453296572339968 & 63.28014008 & 3.218370037 & RRc   & RRd   & 0.406092 & 0.544258 & 0.74614 & -2.19 & 0.79  & 0.75 \\
    6633372896124393728 & 284.7436187 & -59.19496509 & RRd   & RRd   & 0.405788 & 0.544258 & 0.74558 & -2.19 & 0.79  & 0.76 \\
    4676247382706048896 & 60.53938366 & -63.20146525 & RRd   & RRd   & 0.405541 & 0.544287 & 0.74509 & -2.19 & 0.79  & 0.76 \\
    2371792953598516992 & 15.17982518 & -15.09963241 &       & RRd   & 0.406409 & 0.544480 & 0.74642 & -2.19 & 0.79  & 0.75 \\
    5046918079852420864 & 48.80333195 & -36.71402471 &       & RRd   & 0.406066 & 0.544533 & 0.74571 & -2.19 & 0.79  & 0.76 \\
    4010265085159095808 & 184.5139435 & 28.64234902 & RRd   & RRc   & 0.405689 & 0.544563 & 0.74498 & -2.19 & 0.80  & 0.76 \\
    3513784423567794688 & 186.2895989 & -21.66455918 & RRd   & RRc   & 0.406440 & 0.544602 & 0.74631 & -2.19 & 0.79  & 0.75 \\
    1745948740340735488 & 322.4458944 & 12.16609101 &       & RRd   & 0.405996 & 0.544645 & 0.74543 & -2.19 & 0.79  & 0.76 \\
    4756724040372172800 & 85.61978763 & -63.54018011 & RRd   & RRab  & 0.405667 & 0.544745 & 0.74469 & -2.19 & 0.80  & 0.76 \\
    1403969558603889408 & 241.0670632 & 52.33359759 &       & RRd   & 0.406728 & 0.544845 & 0.74650 & -2.19 & 0.79  & 0.75 \\
    5761532536905035648 & 129.9139004 & -5.083440795 &       & RRd   & 0.406688 & 0.545059 & 0.74614 & -2.20 & 0.79  & 0.75 \\
    4701901084925389568 & 4.164195973 & -71.51725343 & RRd   & RRc   & 0.406826 & 0.545192 & 0.74621 & -2.20 & 0.79  & 0.75 \\
    5383066753292471552 & 170.2841133 & -41.9089838 &       & RRd   & 0.406719 & 0.545267 & 0.74591 & -2.20 & 0.79  & 0.76 \\
    1307980033131708288 & 253.8808007 & 28.73567706 & RRd   & RRd   & 0.406861 & 0.545276 & 0.74616 & -2.20 & 0.79  & 0.75 \\
    4708301410830292992 & 7.626341171 & -64.67135131 & RRd   & RRd   & 0.407040 & 0.545406 & 0.74631 & -2.20 & 0.79  & 0.75 \\
    6353052677202914560 & 357.9883856 & -78.61580183 & RRd   & RRc   & 0.407073 & 0.545418 & 0.74635 & -2.20 & 0.79  & 0.75 \\
    4513693285890086912 & 287.8627959 & 17.68219011 & RRd   & RRab  & 0.407354 & 0.545473 & 0.74679 & -2.20 & 0.79  & 0.75 \\
    3464371374583969664 & 178.8182807 & -34.5714493 & RRd   & RRc   & 0.407659 & 0.545753 & 0.74697 & -2.20 & 0.79  & 0.75 \\
    595806865553586304 & 129.0852163 & 7.33177468 & RRd   & RRc   & 0.407572 & 0.545774 & 0.74678 & -2.20 & 0.79  & 0.75 \\
    1509026107930964736 & 209.2025909 & 46.36208777 &       & RRd   & 0.407345 & 0.545871 & 0.74623 & -2.20 & 0.79  & 0.76 \\
    1745948018791181824 & 322.4769807 & 12.16973038 &       & RRd   & 0.407246 & 0.545884 & 0.74603 & -2.20 & 0.79  & 0.76 \\
    5914650938522089600 & 253.6436221 & -60.6756314 & RRc   & RRd   & 0.407522 & 0.546041 & 0.74632 & -2.21 & 0.79  & 0.76 \\
    6577815020247778560 & 322.8552117 & -43.63060727 &       & RRd   & 0.407406 & 0.546086 & 0.74605 & -2.21 & 0.79  & 0.76 \\
    1292890640492899072 & 221.0041404 & 34.04561399 & RRd   & RRd   & 0.407078 & 0.546205 & 0.74528 & -2.21 & 0.80  & 0.76 \\
    5824357531837118464 & 227.1361945 & -67.32738746 & RRc   & RRd   & 0.407377 & 0.546214 & 0.74582 & -2.21 & 0.80  & 0.76 \\
    6434967878318339584 & 284.6005289 & -65.96680103 &       & RRd   & 0.407090 & 0.546279 & 0.74521 & -2.21 & 0.80  & 0.76 \\
    6035468879645662720 & 243.2327581 & -33.47499902 & RRd   & RRd   & 0.407619 & 0.546303 & 0.74614 & -2.21 & 0.80  & 0.76 \\
    4380498580403281152 & 258.5528222 & -0.117185306 &       & RRd   & 0.407169 & 0.546318 & 0.74530 & -2.21 & 0.80  & 0.76 \\
    4686444395280446976 & 21.00207248 & -73.43612142 &       & RRd   & 0.407773 & 0.546363 & 0.74634 & -2.21 & 0.79  & 0.76 \\
    5901445078011382016 & 225.2765855 & -50.70437011 & RRd   & RRd   & 0.407404 & 0.546423 & 0.74558 & -2.21 & 0.80  & 0.76 \\
    2352746152325822464 & 18.04411936 & -20.93927281 &       & RRd   & 0.407760 & 0.546495 & 0.74614 & -2.21 & 0.80  & 0.76 \\
    6677541412082758144 & 312.858618 & -41.62839095 & RRd   & RRab  & 0.406994 & 0.546521 & 0.74470 & -2.21 & 0.80  & 0.76 \\
    5805124152864890240 & 257.4752125 & -69.83746617 & RRd   & RRc   & 0.408188 & 0.546523 & 0.74688 & -2.21 & 0.79  & 0.75 \\
    5982765335953319424 & 237.6735343 & -50.08418346 &       & RRd   & 0.407846 & 0.546570 & 0.74619 & -2.21 & 0.80  & 0.76 \\
    1567657015726569728 & 190.5843943 & 50.22148324 & RRd   & RRc   & 0.408387 & 0.546770 & 0.74691 & -2.21 & 0.79  & 0.76 \\
    1503256867344626688 & 206.6686808 & 44.74732619 & RRd   & RRd   & 0.407997 & 0.546802 & 0.74615 & -2.21 & 0.80  & 0.76 \\
    1492407470713370112 & 216.5389168 & 42.31539317 & RRc   & RRd   & 0.408381 & 0.546877 & 0.74675 & -2.21 & 0.79  & 0.76 \\
    4037527883996386688 & 273.3595792 & -37.86065892 &       & RRd   & 0.407843 & 0.546931 & 0.74569 & -2.21 & 0.80  & 0.76 \\
    6870257488011444736 & 298.3290545 & -19.07903749 & RRd   & RRd   & 0.407874 & 0.546967 & 0.74570 & -2.21 & 0.80  & 0.76 \\
    5465214767400310784 & 151.3496432 & -29.17749542 & RRd   & RRab  & 0.408335 & 0.547090 & 0.74638 & -2.21 & 0.80  & 0.76 \\
    5767900457280767360 & 257.2019945 & -83.39782909 &       & RRd   & 0.408472 & 0.547498 & 0.74607 & -2.22 & 0.80  & 0.76 \\
    3955522222278771328 & 190.0651387 & 22.07560359 &       & RRd   & 0.408656 & 0.547671 & 0.74617 & -2.22 & 0.80  & 0.76 \\
    4689147505962435328 & 10.10254384 & -72.38425591 & RRd   & RRd   & 0.408665 & 0.547770 & 0.74605 & -2.22 & 0.80  & 0.76 \\
    804964561624543488 & 156.2396296 & 42.67285924 & RRd   & RRc   & 0.408667 & 0.548222 & 0.74544 & -2.23 & 0.80  & 0.76 \\
    826306357191852672 & 145.4642462 & 50.17247786 &       & RRd   & 0.408876 & 0.548310 & 0.74570 & -2.23 & 0.80  & 0.76 \\
    1582941262440419840 & 181.4881919 & 62.8809604 & RRd   & RRab  & 0.409420 & 0.548319 & 0.74668 & -2.23 & 0.80  & 0.76 \\
    4112718987436328320 & 256.1377401 & -24.75808961 & RRd   & RRab  & 0.409211 & 0.548350 & 0.74626 & -2.23 & 0.80  & 0.76 \\
    4905773630459348096 & 3.180137845 & -60.34869579 & RRd   & RRc   & 0.409688 & 0.548550 & 0.74686 & -2.23 & 0.80  & 0.76 \\
    6225073067088333824 & 226.4488482 & -26.33269683 & RRd   & RRc   & 0.409923 & 0.548667 & 0.74713 & -2.23 & 0.80  & 0.76 \\
    6399750104266490368 & 321.2528861 & -68.11499212 & RRc   & RRd   & 0.409588 & 0.548798 & 0.74634 & -2.23 & 0.80  & 0.76 \\
    4637929436837747456 & 21.21774106 & -75.22343844 & RRd   & RRc   & 0.409524 & 0.548834 & 0.74617 & -2.23 & 0.80  & 0.76 \\
    4704103578515342592 & 12.49368682 & -68.68374705 & RRd   & RRd   & 0.409474 & 0.548837 & 0.74608 & -2.23 & 0.80  & 0.76 \\
    4579563442625612800 & 271.4631359 & 25.36952509 &       & RRd   & 0.409796 & 0.548852 & 0.74664 & -2.23 & 0.80  & 0.76 \\
    5589226283009810560 & 110.6606691 & -36.75407744 & RRd   & RRd   & 0.409593 & 0.548862 & 0.74626 & -2.23 & 0.80  & 0.76 \\
    6129704933189549696 & 180.3039608 & -50.03818246 & RRd   & RRd   & 0.409217 & 0.548882 & 0.74555 & -2.23 & 0.80  & 0.76 \\
    2096139070623901568 & 279.1937756 & 37.74489562 &       & RRd   & 0.409393 & 0.548988 & 0.74572 & -2.23 & 0.80  & 0.76 \\
    6860748292977443968 & 306.2281324 & -18.95117315 & RRd   & RRc   & 0.409922 & 0.549020 & 0.74664 & -2.23 & 0.80  & 0.76 \\
    1350732103236103040 & 268.8141958 & 46.42704345 & RRd   & RRc   & 0.409975 & 0.549030 & 0.74673 & -2.23 & 0.80  & 0.76 \\
    5281753452644240896 & 105.5301324 & -66.73046024 &       & RRd   & 0.409196 & 0.549054 & 0.74528 & -2.23 & 0.80  & 0.76 \\

\hline
\end{tabular}
\end{table*}


% page 27 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   
 
    4660419985878997376 & 81.20849528 & -66.63646889 & RRd   & RRd   & 0.409786 & 0.549214 & 0.74613 & -2.23 & 0.80  & 0.76 \\
    3676707135993695872 & 191.1037536 & -6.615507514 & RRd   & RRab  & 0.410376 & 0.549370 & 0.74699 & -2.24 & 0.80  & 0.76 \\
    4566681671773510272 & 258.6992565 & 19.95027836 & RRd   & RRab  & 0.409568 & 0.549525 & 0.74531 & -2.24 & 0.80  & 0.76 \\
    1618372955925759104 & 218.000715 & 61.03200569 & RRd   & RRd   & 0.410004 & 0.549531 & 0.74610 & -2.24 & 0.80  & 0.76 \\
    6000589866866947584 & 230.9420582 & -44.09816401 & RRd   & RRd   & 0.409871 & 0.549531 & 0.74586 & -2.24 & 0.80  & 0.76 \\
    6524718534294078592 & 355.24988 & -48.50811046 & RRd   & RRd   & 0.409988 & 0.549537 & 0.74606 & -2.24 & 0.80  & 0.76 \\
    2021389184988512896 & 293.4981734 & 24.94405315 &       & RRd   & 0.409997 & 0.549703 & 0.74585 & -2.24 & 0.80  & 0.76 \\
    4236223069790022272 & 302.1548291 & -0.83965957 & RRd   & RRc   & 0.410358 & 0.549784 & 0.74640 & -2.24 & 0.80  & 0.76 \\
    4648734646841858688 & 83.77681998 & -74.67318103 & RRc   & RRd   & 0.410135 & 0.549802 & 0.74597 & -2.24 & 0.80  & 0.76 \\
    1749705118737536768 & 312.4662924 & 7.805354666 & RRd   & RRd   & 0.410165 & 0.549908 & 0.74588 & -2.24 & 0.80  & 0.76 \\
    4465697365617184128 & 246.4451525 & 15.7369374 & RRd   & RRc   & 0.410807 & 0.550037 & 0.74687 & -2.24 & 0.80  & 0.76 \\
    4661742457824418048 & 72.90485519 & -67.17623335 & RRd   & RRd   & 0.410494 & 0.550277 & 0.74598 & -2.24 & 0.80  & 0.76 \\
    1831839943018177536 & 305.2265983 & 23.40721187 & RRd   & RRc   & 0.411155 & 0.550288 & 0.74716 & -2.24 & 0.80  & 0.76 \\
    4658870292926242560 & 80.87277808 & -67.41808288 & RRd   & RRd   & 0.410613 & 0.550353 & 0.74609 & -2.24 & 0.80  & 0.76 \\
    3705780796116823168 & 192.3860286 & 5.013344396 & RRd   & RRc   & 0.410716 & 0.550370 & 0.74626 & -2.24 & 0.80  & 0.76 \\
    1606689785887863808 & 219.5974604 & 53.44468766 & RRd   & RRab  & 0.411184 & 0.550415 & 0.74704 & -2.24 & 0.80  & 0.76 \\
    6786887018829056384 & 322.9863252 & -27.74536746 &       & RRd   & 0.410678 & 0.550656 & 0.74580 & -2.25 & 0.80  & 0.76 \\
    4561569041483021696 & 254.4879466 & 20.43765988 &       & RRd   & 0.411065 & 0.550893 & 0.74618 & -2.25 & 0.80  & 0.76 \\
    5935786781860521344 & 255.0093708 & -53.6731317 &       & RRd   & 0.410474 & 0.551105 & 0.74482 & -2.25 & 0.81  & 0.77 \\
    6423973071277500032 & 304.579511 & -68.36189404 & RRd   & RRc   & 0.411659 & 0.551121 & 0.74695 & -2.25 & 0.80  & 0.76 \\
    4396426518159609088 & 237.3722003 & -6.964322544 & RRd   & RRd   & 0.411292 & 0.551197 & 0.74618 & -2.25 & 0.80  & 0.76 \\
    5889366500458705408 & 233.3106326 & -51.02238807 &       & RRd   & 0.411294 & 0.551219 & 0.74615 & -2.25 & 0.80  & 0.76 \\
    4676313009806369664 & 62.18141938 & -62.91225844 & RRd   & RRab  & 0.410524 & 0.551257 & 0.74470 & -2.25 & 0.81  & 0.77 \\
    4109224425900321152 & 259.3413783 & -25.72435463 &       & RRd   & 0.411191 & 0.551339 & 0.74580 & -2.25 & 0.80  & 0.77 \\
    4705173476343923200 & 13.62471875 & -67.41271521 & RRc   & RRd   & 0.411733 & 0.551431 & 0.74666 & -2.25 & 0.80  & 0.76 \\
    1316725033222602240 & 240.3686326 & 28.26483869 & RRd   & RRd   & 0.411699 & 0.551561 & 0.74642 & -2.25 & 0.80  & 0.76 \\
    4367292110021291520 & 260.3889915 & -1.652995835 & RRab  & RRd   & 0.411476 & 0.551828 & 0.74566 & -2.26 & 0.81  & 0.77 \\
    1944513148678773376 & 353.7218155 & 50.4462578 & RRd   & RRd   & 0.412237 & 0.551988 & 0.74682 & -2.26 & 0.80  & 0.76 \\
    831993851668831872 & 165.4815169 & 48.92916132 &       & RRd   & 0.411838 & 0.552046 & 0.74602 & -2.26 & 0.80  & 0.77 \\
    6039018760316006656 & 245.3827602 & -28.35980485 &       & RRd   & 0.411520 & 0.552155 & 0.74530 & -2.26 & 0.81  & 0.77 \\
    3690661931415114752 & 193.5858048 & 1.971539796 & RRd   & RRc   & 0.412337 & 0.552279 & 0.74661 & -2.26 & 0.80  & 0.76 \\
    2076865731306439040 & 297.509221 & 41.17784798 & RRd   & RRab  & 0.412161 & 0.552535 & 0.74595 & -2.26 & 0.81  & 0.77 \\
    5464284992880233856 & 147.2005917 & -30.39659541 & RRd   & RRab  & 0.412689 & 0.552601 & 0.74681 & -2.26 & 0.80  & 0.76 \\
    5300969793463471872 & 130.6949823 & -61.87021421 & RRd   & RRc   & 0.412661 & 0.552671 & 0.74667 & -2.26 & 0.80  & 0.76 \\
    4690672532883791616 & 18.53602998 & -71.04335646 & RRc   & RRd   & 0.412049 & 0.552903 & 0.74525 & -2.27 & 0.81  & 0.77 \\
    5433064742465529472 & 146.2502148 & -37.9715295 &       & RRd   & 0.412369 & 0.553032 & 0.74565 & -2.27 & 0.81  & 0.77 \\
    5025171453545953920 & 27.43239068 & -26.69101017 & RRd   & RRd   & 0.412643 & 0.553358 & 0.74571 & -2.27 & 0.81  & 0.77 \\
    4702648203077913984 & 9.187805269 & -69.4843756 & RRab  & RRd   & 0.412762 & 0.553377 & 0.74590 & -2.27 & 0.81  & 0.77 \\
    4654856899391542528 & 69.70021464 & -70.58380437 & RRd   & RRc   & 0.413049 & 0.553645 & 0.74605 & -2.27 & 0.81  & 0.77 \\
    2317515459014129408 & 7.736661961 & -31.01947387 &       & RRd   & 0.413194 & 0.553736 & 0.74619 & -2.27 & 0.81  & 0.77 \\
    5877431336133148032 & 220.5490858 & -61.94796319 & RRd   & RRab  & 0.412995 & 0.553944 & 0.74555 & -2.28 & 0.81  & 0.77 \\
    4661526262063087488 & 73.55300103 & -68.37746531 & RRd   & RRab  & 0.413398 & 0.554132 & 0.74603 & -2.28 & 0.81  & 0.77 \\
    6522361151301968000 & 355.6954652 & -52.38783917 &       & RRd   & 0.413607 & 0.554388 & 0.74606 & -2.28 & 0.81  & 0.77 \\
    1805614627882499712 & 306.6893118 & 15.73153057 & RRd   & RRd   & 0.413780 & 0.554411 & 0.74634 & -2.28 & 0.81  & 0.77 \\
    5801592654652401792 & 262.3829718 & -75.11211294 & RRc   & RRd   & 0.413764 & 0.554525 & 0.74616 & -2.28 & 0.81  & 0.77 \\
    1745948362391096832 & 322.5043492 & 12.179243 & RRab  & RRd   & 0.413354 & 0.554544 & 0.74539 & -2.28 & 0.81  & 0.77 \\
    1563112463587256576 & 198.8643582 & 52.77177768 & RRc   & RRd   & 0.413907 & 0.554574 & 0.74635 & -2.28 & 0.81  & 0.77 \\
    4209288475187023232 & 296.6301515 & -5.211092291 & RRd   & RRc   & 0.413852 & 0.554828 & 0.74591 & -2.28 & 0.81  & 0.77 \\
    1375913290334179328 & 236.579899 & 36.5680929 & RRd   & RRd   & 0.413949 & 0.554888 & 0.74600 & -2.28 & 0.81  & 0.77 \\
    1866459509725609216 & 315.6766152 & 34.84330767 &       & RRd   & 0.413937 & 0.554904 & 0.74596 & -2.28 & 0.81  & 0.77 \\
    3536724870392707072 & 165.2849333 & -24.23875321 & RRd   & RRc   & 0.413893 & 0.554950 & 0.74582 & -2.29 & 0.81  & 0.77 \\
    6035032377845671808 & 242.8427539 & -33.97251947 & RRd   & RRd   & 0.413832 & 0.554990 & 0.74566 & -2.29 & 0.81  & 0.77 \\
    1504956510454910464 & 215.6996744 & 45.07418094 & RRd   & RRc   & 0.414199 & 0.554995 & 0.74631 & -2.29 & 0.81  & 0.77 \\
    6859841230243699456 & 307.2959971 & -19.79564213 & RRd   & RRc   & 0.413956 & 0.555080 & 0.74576 & -2.29 & 0.81  & 0.77 \\
    3481583988599264896 & 170.7742919 & -31.78427576 & RRd   & RRd   & 0.413903 & 0.555150 & 0.74557 & -2.29 & 0.81  & 0.77 \\
    2042460397564596352 & 286.5770073 & 30.62194558 &       & RRd   & 0.414309 & 0.555252 & 0.74616 & -2.29 & 0.81  & 0.77 \\
    4685843576631518208 & 10.40875881 & -73.42804391 & RRab  & RRd   & 0.414382 & 0.555274 & 0.74626 & -2.29 & 0.81  & 0.77 \\
    340898907268894720 & 39.64820279 & 44.83013296 &       & RRd   & 0.413963 & 0.555298 & 0.74548 & -2.29 & 0.81  & 0.77 \\
    6807601955336798208 & 314.0490821 & -22.93724988 & RRd   & RRc   & 0.414767 & 0.555454 & 0.74672 & -2.29 & 0.81  & 0.77 \\
    5075806717079864064 & 42.90892001 & -25.7808129 &       & RRd   & 0.414587 & 0.555622 & 0.74617 & -2.29 & 0.81  & 0.77 \\
    4999616780387166464 & 12.78495389 & -39.41822098 &       & RRd   & 0.414531 & 0.555838 & 0.74578 & -2.29 & 0.81  & 0.77 \\
    3723463932389042304 & 209.5949356 & 9.224605168 &       & RRd   & 0.414536 & 0.555952 & 0.74563 & -2.29 & 0.81  & 0.77 \\
    6402463256582808704 & 327.9452192 & -64.31376591 & RRd   & RRd   & 0.414801 & 0.555999 & 0.74605 & -2.29 & 0.81  & 0.77 \\
    4657528815725197184 & 86.8826359 & -69.1815236 & RRd   & RRab  & 0.414693 & 0.556004 & 0.74584 & -2.29 & 0.81  & 0.77 \\
    1825058601999114112 & 296.8705093 & 20.3356526 &       & RRd   & 0.414793 & 0.556014 & 0.74601 & -2.29 & 0.81  & 0.77 \\
    1757915683163926144 & 312.5003314 & 12.22662264 &       & RRd   & 0.414751 & 0.556132 & 0.74578 & -2.30 & 0.81  & 0.77 \\
    5947340484372193024 & 267.8919479 & -49.69125578 &       & RRd   & 0.414971 & 0.556355 & 0.74588 & -2.30 & 0.81  & 0.77 \\
    228058197872365824 & 66.46811089 & 41.17301704 &       & RRd   & 0.415229 & 0.556540 & 0.74609 & -2.30 & 0.81  & 0.77 \\
    3034477858732891136 & 112.1648056 & -12.23562043 & RRd   & RRd   & 0.415702 & 0.556943 & 0.74640 & -2.30 & 0.81  & 0.77 \\
    4702499253610824448 & 11.97736113 & -69.65506853 & RRc   & RRd   & 0.415692 & 0.556943 & 0.74638 & -2.30 & 0.81  & 0.77 \\
    4656645431143317376 & 68.924974 & -67.03377182 & RRd   & RRc   & 0.415125 & 0.557127 & 0.74512 & -2.30 & 0.82  & 0.78 \\
    6482556081598167040 & 313.3609419 & -46.60311168 & RRd   & RRd   & 0.415104 & 0.557170 & 0.74502 & -2.30 & 0.82  & 0.78 \\
    2100105455741368064 & 284.7164295 & 38.30350556 &       & RRd   & 0.415400 & 0.557216 & 0.74549 & -2.31 & 0.81  & 0.78 \\
    4122255391037394048 & 259.5697358 & -19.53326258 &       & RRd   & 0.415632 & 0.557226 & 0.74590 & -2.31 & 0.81  & 0.77 \\
    6059237988902833024 & 188.1550801 & -58.71808012 &       & RRd   & 0.415635 & 0.557294 & 0.74581 & -2.31 & 0.81  & 0.77 \\
  
\hline
\end{tabular}
\end{table*}


% page 28 
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
	\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass       

    6867352165972138240 & 299.8063234 & -18.70102033 &       & RRd   & 0.415954 & 0.557759 & 0.74576 & -2.31 & 0.81  & 0.78 \\
    4687462165108740480 & 17.34971879 & -72.37296948 & RRd   & RRab  & 0.416327 & 0.557910 & 0.74623 & -2.31 & 0.81  & 0.77 \\
    1900642359851788032 & 337.3599522 & 30.90351848 & RRd   & RRab  & 0.416971 & 0.558137 & 0.74708 & -2.31 & 0.81  & 0.77 \\
    3173553022940488704 & 72.80581235 & -14.37000551 & RRd   & RRc   & 0.416708 & 0.558375 & 0.74629 & -2.32 & 0.81  & 0.77 \\
    4690237396861314560 & 7.578189162 & -71.33667497 & RRd   & RRc   & 0.416946 & 0.558386 & 0.74670 & -2.32 & 0.81  & 0.77 \\
    2799374029000677632 & 4.554058213 & 21.03364968 &       & RRd   & 0.416157 & 0.558392 & 0.74528 & -2.32 & 0.82  & 0.78 \\
    2880477232186505088 & 0.120348953 & 37.36656075 &       & RRd   & 0.416838 & 0.558514 & 0.74633 & -2.32 & 0.81  & 0.77 \\
    4687425125292420864 & 15.3972551 & -72.80113689 & RRd   & RRab  & 0.416581 & 0.558535 & 0.74585 & -2.32 & 0.82  & 0.78 \\
    4830496911189933056 & 60.22403803 & -49.39602001 &       & RRd   & 0.416677 & 0.558592 & 0.74594 & -2.32 & 0.82  & 0.78 \\
    580222593899261824 & 135.2173868 & 4.935479041 & RRab  & RRd   & 0.416971 & 0.558703 & 0.74632 & -2.32 & 0.81  & 0.77 \\
    4690419778350747520 & 12.30964985 & -70.00991054 & RRd   & RRd   & 0.417212 & 0.558717 & 0.74673 & -2.32 & 0.81  & 0.77 \\
    1483168480663545984 & 208.3824665 & 35.5568799 & RRd   & RRc   & 0.417317 & 0.559073 & 0.74644 & -2.32 & 0.81  & 0.78 \\
    2085184597619311744 & 299.6998718 & 45.26130301 &       & RRd   & 0.417636 & 0.559285 & 0.74673 & -2.32 & 0.81  & 0.77 \\
    5279349718368494976 & 90.31750852 & -70.73185569 & RRd   & RRab  & 0.416651 & 0.559320 & 0.74492 & -2.32 & 0.82  & 0.78 \\
    2771896816810730240 & 356.7959188 & 16.12904053 & RRd   & RRd   & 0.417050 & 0.559349 & 0.74560 & -2.32 & 0.82  & 0.78 \\
    4536954553851624960 & 279.1583545 & 25.30758478 & RRd   & RRc   & 0.417937 & 0.559449 & 0.74705 & -2.32 & 0.81  & 0.77 \\
    1200779092533229824 & 246.114587 & 18.41383915 & RRd   & RRd   & 0.417557 & 0.559608 & 0.74616 & -2.33 & 0.82  & 0.78 \\
    5422477922959825792 & 142.2040886 & -47.13812067 & RRd   &       & 0.417805 & 0.559759 & 0.74640 & -2.33 & 0.82  & 0.78 \\
    1460385916838173696 & 194.7810852 & 26.59726477 & RRd   & RRd   & 0.417510 & 0.559796 & 0.74583 & -2.33 & 0.82  & 0.78 \\
    1832138529146815744 & 304.2666076 & 24.17244068 &       & RRd   & 0.417220 & 0.559805 & 0.74530 & -2.33 & 0.82  & 0.78 \\
    4685651677461070208 & 12.99616239 & -73.94623562 & RRc   & RRd   & 0.418000 & 0.559859 & 0.74662 & -2.33 & 0.82  & 0.78 \\
    2941244804609421568 & 92.14221081 & -20.52769108 & RRd   & RRc   & 0.418072 & 0.560019 & 0.74653 & -2.33 & 0.82  & 0.78 \\
    4536137066956662784 & 279.9126561 & 25.02140489 & RRd   & RRc   & 0.418358 & 0.560267 & 0.74671 & -2.33 & 0.82  & 0.78 \\
    3523623300289515776 & 191.4130261 & -16.01374174 &       & RRd   & 0.417758 & 0.560386 & 0.74548 & -2.33 & 0.82  & 0.78 \\
    1333085560085564544 & 258.6448748 & 30.29158876 & RRd   & RRd   & 0.418195 & 0.560612 & 0.74596 & -2.34 & 0.82  & 0.78 \\
    5847837048581126656 & 213.7236493 & -67.27660327 &       & RRd   & 0.418234 & 0.560731 & 0.74587 & -2.34 & 0.82  & 0.78 \\
    4685727376277914368 & 9.670856903 & -74.26925443 & RRd   & RRc   & 0.419146 & 0.561007 & 0.74713 & -2.34 & 0.82  & 0.78 \\
    3734855048947044864 & 193.046822 & 9.831419678 &       & RRd   & 0.418543 & 0.561062 & 0.74598 & -2.34 & 0.82  & 0.78 \\
    4383854947023180288 & 250.7793488 & 0.903693302 & RRd   & RRc   & 0.418535 & 0.561178 & 0.74581 & -2.34 & 0.82  & 0.78 \\
    4688728626391777408 & 6.184744936 & -73.06385794 &       & RRd   & 0.418734 & 0.561188 & 0.74616 & -2.34 & 0.82  & 0.78 \\
    6047309589084350464 & 248.4773342 & -25.17509305 & RRd   & RRc   & 0.418657 & 0.561307 & 0.74586 & -2.34 & 0.82  & 0.78 \\
    4688787969954305408 & 7.421964241 & -72.71456415 & RRd   & RRd   & 0.418935 & 0.561487 & 0.74612 & -2.34 & 0.82  & 0.78 \\
    4380923507287928960 & 255.2128093 & -0.581843252 & RRd   & RRd   & 0.419133 & 0.561534 & 0.74641 & -2.34 & 0.82  & 0.78 \\
    3705421603708845440 & 192.3218429 & 4.178953486 &       & RRd   & 0.419012 & 0.561960 & 0.74563 & -2.35 & 0.82  & 0.78 \\
    6465285193465669760 & 321.1474987 & -52.71861283 &       & RRd   & 0.419230 & 0.562039 & 0.74591 & -2.35 & 0.82  & 0.78 \\
    6027968462339052416 & 253.3386973 & -30.85308014 & RRd   & RRab  & 0.419912 & 0.562748 & 0.74618 & -2.35 & 0.82  & 0.78 \\
    4663287374727544832 & 69.31014928 & -64.94774738 & RRd   & RRd   & 0.420216 & 0.562836 & 0.74660 & -2.35 & 0.82  & 0.78 \\
    4690224408880190848 & 7.604666181 & -71.4290614 & RRc   & RRd   & 0.420368 & 0.563218 & 0.74637 & -2.36 & 0.82  & 0.78 \\
    4438932439396141056 & 248.5725348 & 6.37198436 &       & RRd   & 0.420092 & 0.563249 & 0.74584 & -2.36 & 0.82  & 0.78 \\
    1745948362385495808 & 322.493636 & 12.17772487 &       & RRd   & 0.419565 & 0.563424 & 0.74467 & -2.36 & 0.83  & 0.79 \\
    4653726399567425664 & 60.98482943 & -72.18235656 & RRd   & RRc   & 0.420567 & 0.563817 & 0.74593 & -2.36 & 0.82  & 0.78 \\
    5762119706177715840 & 131.9453365 & -3.650131235 & RRd   & RRd   & 0.420793 & 0.563884 & 0.74624 & -2.36 & 0.82  & 0.78 \\
    4685750358626538368 & 10.55190606 & -74.15204699 & RRc   & RRd   & 0.421000 & 0.563947 & 0.74652 & -2.36 & 0.82  & 0.78 \\
    5648850737003841920 & 134.6159349 & -26.98970815 &       & RRd   & 0.420974 & 0.564068 & 0.74632 & -2.37 & 0.82  & 0.78 \\
    6915656391836771712 & 313.9740971 & -3.50267503 &       & RRd   & 0.420493 & 0.564075 & 0.74546 & -2.37 & 0.83  & 0.79 \\
    4518638992247316096 & 282.1579409 & 19.83452598 &       & RRd   & 0.420856 & 0.564573 & 0.74544 & -2.37 & 0.83  & 0.79 \\
    1737151685246441856 & 316.4721368 & 7.583481332 &       & RRd   & 0.421564 & 0.564779 & 0.74642 & -2.37 & 0.82  & 0.78 \\
    4615824236597794048 & 69.04682894 & -82.63668287 &       & RRd   & 0.420993 & 0.564797 & 0.74539 & -2.37 & 0.83  & 0.79 \\
    2429066686088265600 & 1.002625366 & -9.064586726 &       & RRd   & 0.421137 & 0.564844 & 0.74558 & -2.37 & 0.83  & 0.79 \\
    2511977288821086336 & 26.19968863 & 1.805150135 &       & RRd   & 0.421327 & 0.564967 & 0.74576 & -2.37 & 0.83  & 0.79 \\
    6793761028089409792 & 312.042737 & -32.13242609 & RRd   & RRab  & 0.421604 & 0.565004 & 0.74620 & -2.37 & 0.82  & 0.79 \\
    6805458663577920256 & 311.8755261 & -25.20891648 & RRd   & RRab  & 0.421676 & 0.565063 & 0.74625 & -2.37 & 0.82  & 0.78 \\
    4433058676484159104 & 245.4339546 & 2.538474144 &       & RRd   & 0.421660 & 0.565159 & 0.74609 & -2.38 & 0.83  & 0.79 \\
    4685859038560348160 & 13.03857762 & -73.59993143 & RRd   & RRc   & 0.422298 & 0.565524 & 0.74674 & -2.38 & 0.82  & 0.78 \\
    5235709277262655232 & 177.4765466 & -67.41488054 &       & RRd   & 0.421699 & 0.565718 & 0.74542 & -2.38 & 0.83  & 0.79 \\
    6888687944292516096 & 315.1425844 & -13.01324254 & RRc   & RRd   & 0.422179 & 0.565895 & 0.74604 & -2.38 & 0.83  & 0.79 \\
    5672261877880193152 & 149.1654083 & -17.31702881 &       & RRd   & 0.422222 & 0.565952 & 0.74604 & -2.38 & 0.83  & 0.79 \\
    6521271603997336832 & 359.0907355 & -53.4894844 &       & RRd   & 0.422487 & 0.566802 & 0.74539 & -2.39 & 0.83  & 0.79 \\
    4689241754740844416 & 12.31101861 & -72.13335583 & RRab  & RRd   & 0.423654 & 0.567252 & 0.74685 & -2.39 & 0.83  & 0.79 \\
    4595837215445994240 & 264.5474336 & 29.26407762 &       & RRd   & 0.423318 & 0.568009 & 0.74527 & -2.40 & 0.83  & 0.79 \\
    5442089259026547456 & 157.9610193 & -37.82035842 & RRd   & RRc   & 0.424168 & 0.568296 & 0.74639 & -2.40 & 0.83  & 0.79 \\
    4704016274715984000 & 13.02165038 & -69.17969441 & RRc   & RRd   & 0.423851 & 0.568494 & 0.74557 & -2.40 & 0.83  & 0.79 \\
    6903740640729291264 & 311.5890878 & -8.822287789 &       & RRd   & 0.423716 & 0.568591 & 0.74520 & -2.41 & 0.83  & 0.79 \\
    4436568386318932096 & 244.3708804 & 4.342737726 & RRd   & RRd   & 0.423788 & 0.568688 & 0.74520 & -2.41 & 0.83  & 0.79 \\
    5279066727261489920 & 97.18370496 & -69.96450619 & RRd   & RRd   & 0.424942 & 0.568713 & 0.74720 & -2.41 & 0.83  & 0.79 \\
    4702135040384389760 & 0.84985534 & -70.79115049 & RRd   & RRc   & 0.424732 & 0.569152 & 0.74625 & -2.41 & 0.83  & 0.79 \\
    4651501877107211520 & 75.54115461 & -72.06135618 & RRd   & RRab  & 0.424635 & 0.569318 & 0.74587 & -2.41 & 0.83  & 0.79 \\
    4685820486862592384 & 10.61755968 & -73.75904514 & RRd   & RRc   & 0.424801 & 0.569723 & 0.74563 & -2.42 & 0.83  & 0.79 \\
    6917264079699449600 & 314.4403597 & -1.435134809 & RRd   & RRd   & 0.425148 & 0.569977 & 0.74590 & -2.42 & 0.83  & 0.79 \\
    1324936186058785280 & 248.1898519 & 32.68082775 & RRd   & RRc   & 0.425804 & 0.571021 & 0.74569 & -2.43 & 0.84  & 0.80 \\
    6569671899694195584 & 334.1117354 & -42.66483632 &       & RRd   & 0.425791 & 0.571221 & 0.74540 & -2.43 & 0.84  & 0.80 \\
    3701961642477663488 & 191.3788999 & 0.120678949 & RRc   & RRd   & 0.425858 & 0.571347 & 0.74536 & -2.43 & 0.84  & 0.80 \\
    4503337260709106304 & 269.0825113 & 17.82905308 &       & RRd   & 0.426338 & 0.571445 & 0.74607 & -2.43 & 0.84  & 0.80 \\
    5891144823014359552 & 216.5929705 & -58.57562434 & RRab  & RRd   & 0.426106 & 0.572328 & 0.74451 & -2.44 & 0.84  & 0.80 \\
    1354861112995870464 & 254.2180389 & 42.27214999 & RRd   & RRc   & 0.427765 & 0.572450 & 0.74725 & -2.44 & 0.83  & 0.79 \\

\hline
\end{tabular}
\end{table*}


% page 29/29
\begin{table*}
\fontsize{7}{8.4}\selectfont
\centering
\contcaption{  }
\label{tab:three}
\begin{tabular}{lllllcccccc}
\hline
\multicolumn{1}{c}{ {\it Gaia} Id  } &   \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{2}{c}{{\it Gaia} Classif.} & \multicolumn{1}{c}{ $P_1$}   & \multicolumn{1}{c}{ $P_0$ } & \multicolumn{1}{c} { $P_1/P_0$ }  & \multicolumn{1}{c}{[Fe/H] }  & \multicolumn{2}{c}{$M/M_{\sun}$} \\
\multicolumn{1}{c}{  } &  \multicolumn{2}{c}{(2016.0)}  &DR2  &DR3    &\multicolumn{1}{c}{[day]}  &\multicolumn{1}{c}{[day]} & & \multicolumn{1}{c}{ $\pm$0.17 }  & \multicolumn{1}{c}{[$\alpha$/Fe]=0.0} & \multicolumn{1}{c}{[$\alpha$/Fe]=0.3 }   \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}  &\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}  & \multicolumn{1}{c}{(8)}   & \multicolumn{1}{c}{(9)} &\multicolumn{1}{c}{(10)} &\multicolumn{1}{c}{(11)}   \\
\hline  
\\	    
%  Gaia ID number        RA(deg)          DEC(deg)  Gaia Classif.         P1          P0        P1/P0      [Fe/H]  Mass   

    1300083989160033792 & 251.9718735 & 24.63474227 &       & RRd   & 0.427406 & 0.572733 & 0.74626 & -2.44 & 0.84  & 0.80 \\
    4927618285099847168 & 19.20151865 & -51.62454311 & RRd   & RRd   & 0.427085 & 0.572804 & 0.74561 & -2.44 & 0.84  & 0.80 \\
    4440234707843633408 & 248.1910362 & 8.524400043 & RRd   & RRc   & 0.427657 & 0.573314 & 0.74594 & -2.45 & 0.84  & 0.80 \\
    4685983970589274496 & 13.70699748 & -72.71655924 & RRc   & RRd   & 0.427403 & 0.573317 & 0.74549 & -2.45 & 0.84  & 0.80 \\
    3548572108181329792 & 173.8642597 & -15.93065223 & RRd   & RRab  & 0.427636 & 0.573739 & 0.74535 & -2.45 & 0.84  & 0.80 \\
    4497621827475909376 & 274.6403429 & 14.33896023 &       & RRd   & 0.429025 & 0.575507 & 0.74547 & -2.47 & 0.84  & 0.80 \\
    1745948564252305664 & 322.5163469 & 12.19811427 &       & RRd   & 0.428911 & 0.575551 & 0.74522 & -2.47 & 0.85  & 0.80 \\
    2874590550009440640 & 359.3425905 & 32.53782709 &       & RRd   & 0.429739 & 0.576131 & 0.74591 & -2.47 & 0.84  & 0.80 \\
    1258096354513939328 & 209.8761953 & 25.26928152 &       & RRd   & 0.430488 & 0.577229 & 0.74578 & -2.48 & 0.85  & 0.81 \\
    4658501643039388544 & 81.36953741 & -68.70284432 & RRd   & RRab  & 0.432240 & 0.578538 & 0.74712 & -2.49 & 0.84  & 0.80 \\
    4677541267373696000 & 67.38214509 & -60.75837558 & RRd   & RRab  & 0.431753 & 0.578770 & 0.74598 & -2.49 & 0.85  & 0.81 \\
    4662109351116414336 & 75.54680637 & -66.59301935 & RRd   & RRc   & 0.433638 & 0.581275 & 0.74601 & -2.52 & 0.85  & 0.81 \\
    5997799890467308544 & 240.268663 & -38.94887718 & RRab  & RRd   & 0.433048 & 0.581637 & 0.74453 & -2.52 & 0.86  & 0.82 \\
    5282896429345875200 & 94.16151439 & -68.07926549 & RRd   & RRab  & 0.434876 & 0.582192 & 0.74696 & -2.52 & 0.85  & 0.81 \\
    6914919753406067328 & 313.3742847 & -3.429804093 &       & RRd   & 0.434107 & 0.582315 & 0.74549 & -2.53 & 0.86  & 0.81 \\
    2129596861560075136 & 289.9383082 & 49.00304432 & RRd   & RRab  & 0.433994 & 0.582752 & 0.74473 & -2.53 & 0.86  & 0.82 \\
    4568196386478314368 & 256.6500741 & 22.57269807 & RRd   & RRab  & 0.434432 & 0.582891 & 0.74531 & -2.53 & 0.86  & 0.82 \\
    6046871369296118144 & 252.1199712 & -24.59598127 & RRd   & RRab  & 0.435794 & 0.583649 & 0.74667 & -2.54 & 0.85  & 0.81 \\
    4661894534042882816 & 76.86740647 & -67.13704136 & RRd   & RRab  & 0.436384 & 0.584027 & 0.74720 & -2.54 & 0.85  & 0.81 \\
    6433646059186853888 & 286.7087069 & -67.69607236 & RRd   & RRab  & 0.435052 & 0.584207 & 0.74469 & -2.54 & 0.86  & 0.82 \\
    6814852646110161152 & 324.4917689 & -24.57789233 & RRd   & RRab  & 0.436967 & 0.584878 & 0.74711 & -2.55 & 0.85  & 0.81 \\
    4404042324106329472 & 235.9787091 & -1.791471075 & RRd   & RRc   & 0.435877 & 0.584901 & 0.74522 & -2.55 & 0.86  & 0.82 \\
    6857777786217485824 & 313.9816219 & -18.77903588 & RRd   & RRd   & 0.436337 & 0.585120 & 0.74572 & -2.55 & 0.86  & 0.82 \\
    4651781084352637184 & 80.11340767 & -71.32836834 & RRd   & RRab  & 0.437736 & 0.586274 & 0.74664 & -2.56 & 0.86  & 0.82 \\
    1927648839331891456 & 343.2249676 & 36.57831639 &       & RRd   & 0.438283 & 0.587712 & 0.74575 & -2.57 & 0.86  & 0.82 \\
    5058695773532103424 & 46.36526221 & -30.97752141 &       & RRd   & 0.438622 & 0.588240 & 0.74565 & -2.58 & 0.86  & 0.82 \\

\hline
\end{tabular}
\end{table*}



